On a unit ball placement problem: covering the most points in fixed dimension

For $N$ distinct sites in fixed dimension $D\ge 2$, we give a deterministic algorithm that places a closed unit ball covering the most sites. It returns the centre, count and all covered indices in $O_D(N^D)$ time and $O_D(N)$ extra words on an exact real random-access machine. The same bounds hold for maximizing the sum of nonnegative weights of covered sites. For $D\ge 3$, we search two-spheres of possible centres determined by $D-2$ sites on the ball boundary. Each site gives a cap of centres whose ball covers it. To find a point where the covering caps have maximum total weight, we use stereographic projection and at most two planar searches over weighted closed disks and their closed exteriors. For $m$ circles of arbitrary positive radii, each planar search takes $O(m^2)$ time and $O(m)$ extra words. A linear-time reduction shows that any fixed saving in the exponent $D$ for deterministic placement would carry over to deciding whether $D+1$ of $N$ distinct integer points lie on a common hyperplane.

==> figures/cell-hierarchy-paths.tex <==
% Generated by explainer/offset-cuts/make_geometry.py; do not edit.
\expandafter\def\csname cellPainta\endcsname{%
\fill[cellB] (-1,-2) -- (1,-2) -- (1,0) arc[start angle=0,end angle=-180,radius=1] -- cycle;
\fill[cellI] (-1,0) arc[start angle=-180,end angle=0,radius=1] -- (1,0) arc[start angle=0,end angle=180,radius=1] -- cycle;
\fill[cellT] (-1,0) arc[start angle=180,end angle=0,radius=1] -- (1,5) -- (-1,5) -- cycle;
}%
\expandafter\def\csname cellPaintb\endcsname{%
\fill[cellB] (-1,-2) -- (1,-2) -- (1,0) arc[start angle=0,end angle=-180,radius=1] -- cycle;
\fill[cellI] (-1,0) arc[start angle=-180,end angle=0,radius=1] -- (1,0) arc[start angle=0,end angle=180,radius=1] -- cycle;
\fill[cellT1] (-1,0) arc[start angle=180,end angle=0,radius=1] -- (1,3) arc[start angle=0,end angle=-180,radius=1] -- cycle;
\fill[cellT2] (-1,3) arc[start angle=-180,end angle=0,radius=1] -- (1,3) arc[start angle=0,end angle=180,radius=1] -- cycle;
\fill[cellT3] (-1,3) arc[start angle=180,end angle=0,radius=1] -- (1,5) -- (-1,5) -- cycle;
}%
\expandafter\def\csname cellPaintd\endcsname{%
\fill[cellB] (-1,-2) -- (1,-2) -- (1,0) arc[start angle=0,end angle=-180,radius=1] -- cycle;
\fill[cellI] (-1,0) arc[start angle=-180,end angle=0,radius=1] -- (1,0) arc[start angle=0,end angle=180,radius=1] -- cycle;
\fill[cellT1] (-1,0) arc[start angle=180,end angle=101.536959033,radius=1] -- (-0.2,5) -- (-1,5) -- cycle;
\fill[cellT2] (-0.2,0.979795897) arc[start angle=101.536959033,end angle=0,radius=1] -- (1,2.020204103) arc[start angle=-78.463040967,end angle=-180,radius=1] -- cycle;
\fill[cellT3] (-0.2,3) arc[start angle=-180,end angle=-78.463040967,radius=1] -- (1,3.979795897) arc[start angle=78.463040967,end angle=180,radius=1] -- cycle;
\fill[cellT4] (-0.2,3) arc[start angle=180,end angle=78.463040967,radius=1] -- (1,5) -- (-0.2,5) -- cycle;
}%
\expandafter\def\csname cellPainte\endcsname{%
\fill[cellB] (-1,-2) -- (1,-2) -- (1,0) arc[start angle=0,end angle=-180,radius=1] -- cycle;
\fill[cellI1] (-1,0) arc[start angle=-180,end angle=-90,radius=1] -- (0,1) arc[start angle=90,end angle=180,radius=1] -- cycle;
\fill[cellI2] (0,-1) arc[start angle=-90,end angle=-36.869897646,radius=1] -- (0.8,0.6) arc[start angle=-90,end angle=-143.130102354,radius=1] -- cycle;
\fill[cellI3] (0,1) arc[start angle=-143.130102354,end angle=-90,radius=1] -- (0.8,0.6) arc[start angle=36.869897646,end angle=90,radius=1] -- cycle;
\fill[cellI4] (0.8,-0.6) arc[start angle=-36.869897646,end angle=0,radius=1] -- (1,0) arc[start angle=0,end angle=36.869897646,radius=1] -- cycle;
\fill[cellT1] (-1,0) arc[start angle=180,end angle=101.536959033,radius=1] -- (-0.2,5) -- (-1,5) -- cycle;
\fill[cellT2] (-0.2,0.979795897) arc[start angle=101.536959033,end angle=90,radius=1] -- (0,1) arc[start angle=-143.130102354,end angle=-180,radius=1] -- cycle;
\fill[cellT3] (-0.2,1.6) arc[start angle=-180,end angle=-143.130102354,radius=1] -- (0,2.2) arc[start angle=143.130102354,end angle=180,radius=1] -- cycle;
\fill[cellT4] (-0.2,1.6) arc[start angle=180,end angle=78.463040967,radius=1] -- (1,5) -- (-0.2,5) -- cycle;
\fill[cellT5] (0,1) arc[start angle=90,end angle=36.869897646,radius=1] -- (0.8,2.6) arc[start angle=90,end angle=143.130102354,radius=1] -- cycle;
\fill[cellT6] (0.8,0.6) arc[start angle=36.869897646,end angle=0,radius=1] -- (1,0.620204103) arc[start angle=-78.463040967,end angle=-90,radius=1] -- cycle;
\fill[cellT7] (0.8,0.6) arc[start angle=-90,end angle=-78.463040967,radius=1] -- (1,2.579795897) arc[start angle=78.463040967,end angle=90,radius=1] -- cycle;
}%


==> figures/cell-hierarchy.tex <==
\begingroup%
\input{figures/cell-colours}
\unskip%
\ifdim\linewidth<15cm
  \def\mapunit{.58cm}%
\else
  \def\mapunit{.68cm}%
\fi
\pgfmathsetlengthmacro{\panelstep}{(\linewidth-4*\mapunit-.4cm)/4}%
\begin{tikzpicture}[font=\small,oldcut/.style={semithick},
  newcut/.style={draw=figTrace!70!black,line width=.76pt}]
  \foreach \n/\variant in {0/a,1/b,3/d,4/e}{
    \pgfmathsetlengthmacro{\panelx}{\n*\panelstep}
    \begin{scope}[xshift=\panelx,x=\mapunit,y=\mapunit]
      \cellPaint{\variant}
      \ifnum\n>2
        \tikzset{oldcut/.style={draw=black!72,line width=.42pt}}
      \fi
      \draw[semithick] (-2,-2) rectangle (2,5);
      \foreach \x in {-1,1}
        \draw[oldcut] (\x,-2) -- (\x,5);
      \draw[oldcut] (0,0) circle[radius=1];
      \if\variant a
        \draw[semithick,dashed] (0,3) circle[radius=1];
        \node at (0,4.45) {\(\mathbf T\)};
      \fi
      \if\variant b
        \draw[semithick] (0,3) circle[radius=1];
        \node at (0,1.5) {\(\mathbf{T_1}\)};
        \node at (0,3) {\(\mathbf{T_2}\)};
        \node at (0,4.5) {\(\mathbf{T_3}\)};
      \fi
      \ifnum\n<2
        \node at (-1.5,1.5) {\(\mathbf L\)};
        \node at (1.5,1.5) {\(\mathbf R\)};
        \node at (0,-1.5) {\(\mathbf B\)};
        \node at (0,0) {\(\mathbf I\)};
      \fi
      \if\variant d
        \draw[newcut] (.8,3) circle[radius=1];
        \draw[newcut] (-.2,{sqrt(24/25)}) -- (-.2,5)
          (1.8,-2) -- (1.8,5);
        \node at (0,0) {\(C\)};
        \node at (1.4,3.1) {\(D\)};
      \fi
      \if\variant e
        \draw[newcut] (.8,1.6) circle[radius=1];
        \draw[newcut] (-.2,{sqrt(24/25)}) -- (-.2,5)
          (1.8,-2) -- (1.8,5)
          (0,-1) -- (0,1) (0,1) -- (0,2.2)
          (.8,-.6) -- (.8,.6) (.8,.6) -- (.8,2.6);
        \node[inner sep=1pt] at (-.5,-.25) {\(C\)};
        \node[inner sep=1pt] at (1.4,1.7) {\(D\)};
        \filldraw[fill=black,draw=white,line width=.36pt]
          (0,1) circle[radius=1.5pt] (.8,.6) circle[radius=1.5pt];
        \draw[fill=white,semithick] (0,2.2) ++(-1.35pt,-1.35pt)
          rectangle ++(2.7pt,2.7pt);
      \fi
    \end{scope}
  }
  \node at (0,{5*\mapunit+8pt}) {(a) First cut};
  \node at (\panelstep,{5*\mapunit+8pt}) {(b) Aligned};
  \node at ({2*\panelstep},{5*\mapunit+8pt}) {(c) Tree for (b)};
  \node at ({3*\panelstep},{5*\mapunit+8pt}) {(d) Shifted};
  \node at ({4*\panelstep},{5*\mapunit+8pt}) {(e) Overlap};
  \node at (0,{-2*\mapunit-9pt}) {5 cells};
  \node at (\panelstep,{-2*\mapunit-9pt}) {7 cells};
  \node at ({3*\panelstep},{-2*\mapunit-9pt}) {11 cells};
  \node at ({4*\panelstep},{-2*\mapunit-9pt}) {17 cells};


  % The tree shows immediate containment, with the children of T in top-down order.
  \begin{scope}[xshift={2*\panelstep},shift={(-1.05cm,-.3cm)}]
    \draw[semithick] (0,1.1) -- (.95,2.5)
      (0,1.1) -- (.95,1.8) (0,1.1) -- (.95,1.1)
      (0,1.1) -- (.95,.4) (0,1.1) -- (.95,-.3);
    \draw[semithick] (.95,2.5) -- (2.05,3.05)
      (.95,2.5) -- (2.05,2.5) (.95,2.5) -- (2.05,1.95);
    \tikzset{hiernode/.style={draw,semithick,fill=white,inner sep=1pt,
      minimum width=5mm,minimum height=4.5mm}}
    \node[hiernode,fill=\cellNode{W}] at (0,1.1) {\(\mathbf W\)};
    \node[hiernode,fill=\cellNode{T}] at (.95,2.5) {\(\mathbf T\)};
    \node[hiernode,fill=\cellNode{L}] at (.95,1.8) {\(\mathbf L\)};
    \node[hiernode,fill=\cellNode{R}] at (.95,1.1) {\(\mathbf R\)};
    \node[hiernode,fill=\cellNode{B}] at (.95,.4) {\(\mathbf B\)};
    \node[hiernode,fill=\cellNode{I}] at (.95,-.3) {\(\mathbf I\)};
    \node[hiernode,fill=\cellNode{T3}] at (2.05,3.05) {\(\mathbf{T_3}\)};
    \node[hiernode,fill=\cellNode{T2}] at (2.05,2.5) {\(\mathbf{T_2}\)};
    \node[hiernode,fill=\cellNode{T1}] at (2.05,1.95) {\(\mathbf{T_1}\)};
  \end{scope}
\end{tikzpicture}%
\endgroup


==> figures/child-offset.tex <==
% Local window, not a three-circle root run. T' is the interior of C.
\begin{tabular}{@{}c@{\hspace{.46cm}}c@{}}
\begin{tikzpicture}[x=1.13cm,y=1.13cm,font=\small,baseline=(current bounding box.center)]
  \fill[depth3!64!white] (0,0) circle[radius=1];
  \fill[depth4!72!white] (0,0) circle[radius=.5];
  \draw[black!42,thin] (-1.34,-1.24) rectangle (3.30,1.24);
  \foreach \x in {-1,1} \draw[densely dotted,draw=figTrace] (\x,-1.24) -- (\x,1.24);
  \draw[thick,draw=figRim] (0,0) circle[radius=1];
  \draw[semithick,dashed] (2,0) circle[radius=1];
  \draw[semithick,dash dot] (0,0) circle[radius=.5];
  \node[inner sep=1pt] at (-.49,-.63) {\(3\)};
  \fill (0,0) circle[radius=1.45pt];
  \node[anchor=north,inner sep=1pt] at (0,-.04) {\(z:4\)};
  \filldraw[fill=depth5,draw=black] (1,0) circle[radius=2pt];
  \draw[thin] (1.05,.02) -- (1.36,.21);
  \node[anchor=west,inner sep=1pt] at (1.36,.21) {\(v:5\)};
  \draw[thin] (-.52,.855) -- (-.60,1.04) node[left,inner sep=1pt] {\(C\)};
  \draw[thin] (2.61,.79) -- (2.84,1.03) node[right,inner sep=1pt] {\(D\)};
  \draw[thin] (.05,.4975) -- (.14,.70) node[right,inner sep=1pt] {\(E\)};
\end{tikzpicture}
&
{\small\setlength{\tabcolsep}{3pt}%
\begin{tabular}{@{}lcl@{}}
  \multicolumn{3}{@{}l}{Parent offset \(b=1\)}\\[3pt]
  Rim & (in, out) & In the child \(T'\)\\
  \hline
  \(C\) & \((1,0)\) & inside: add \(1\)\\
  \(D\) & \((2,1)\) & outside: add \(1\)\\
  \(E\) & \((1,0)\) & keep on the list\\
  \hline
  \multicolumn{3}{@{}l}{Child offset \(b'=3\), list \(F'=\{E\}\)}
\end{tabular}}
\end{tabular}%


==> figures/distance-walk-arxiv.tex <==
% Three print-sized views of the same angular sweep.
\begin{tabular}{@{}c@{\hspace{.55cm}}c@{\hspace{.55cm}}c@{}}
\begin{tikzpicture}[x=1.34cm,y=1.34cm,font=\small,
    baseline=(current bounding box.south)]
  \begin{scope}
    \clip (0,0) circle[radius=1];
    \fill[depth3!23!white] (0,1) -- (1,0) -- (2,0) -- (2,2) -- (0,2) -- cycle;
  \end{scope}
  \draw[black!55] (0,0) circle[radius=1];
  \draw[black!75,semithick,densely dashed] (0,1) -- (1,0);
  \draw[figRim,line width=1.6pt] (1,0) arc[start angle=0,end angle=90,radius=1];
  \fill[figRim] (1,0) circle[radius=2pt] (0,1) circle[radius=2pt];
  \fill (0,0) circle[radius=1.6pt] node[below left,inner sep=2pt] {\(p\)};
  \fill (1,1) circle[radius=1.6pt] node[above,inner sep=2pt] {\(q_+\)};
  \node[above left,inner sep=1.7pt] at (0,1) {\((0,1)\)};
  \node[below right,inner sep=2pt] at (1,0) {\((1,0)\)};
  \node[below,inner sep=1pt] at (0,-1.08) {\(u_1+u_2\ge1\)};
\end{tikzpicture}
&
\begin{tikzpicture}[x=1.43cm,y=1.43cm,font=\small,
    baseline=(current bounding box.south),
    centre/.style={draw=black,fill=white,semithick}]
  \fill[depth3!23!white] (0,1) circle[radius=1];
  \draw[draw=depth2!56!black,dashed] (.6,.8) circle[radius=1];
  \draw[draw=depth2!56!black,dashed] (-.6,.8) circle[radius=1];
  \draw[thick,draw=figRim] (0,1) circle[radius=1];
  % The centre travels from (3/5,4/5) to (-3/5,4/5), through (0,1).
  \pgfmathsetmacro{\startangle}{atan2(4,3)}
  \draw[thick,draw=figTrace] (.6,.8)
    arc[start angle=\startangle,end angle={180-\startangle},radius=1];
  \draw[->,thick,draw=figTrace] (102:1) arc[start angle=102,end angle=113,radius=1];
  \fill (0,0) circle[radius=1.7pt] node[below,inner sep=2pt] {\(p\)};
  \fill (1,1) circle[radius=1.6pt] node[above right,inner sep=2pt] {\(q_+\)};
  \fill (-1,1) circle[radius=1.6pt] node[above left,inner sep=2pt] {\(q_-\)};
  \draw[centre] (.6,.8) circle[radius=1.7pt] node[below,inner sep=2pt] {\(c_+\)};
  \draw[centre,draw=figTrace] (0,1) circle[radius=1.7pt] node[above,inner sep=2pt] {\(c_0\)};
  \draw[centre] (-.6,.8) circle[radius=1.7pt] node[below,inner sep=2pt] {\(c_-\)};
\end{tikzpicture}
&
\begin{tikzpicture}[x=1.16cm,y=.65cm,font=\small,
    baseline=(current bounding box.south)]
  \foreach \y/\name in {3/p,2/q_+,1/q_-}
    \node[left,inner sep=3pt] at (0,\y) {\(\name\)};
  \draw[densely dashed,draw=figTrace,semithick] (1,.55) -- (1,3.48)
    node[above,inner sep=1pt] {\(c_0\)};
  \foreach \y/\l/\r in {3/0/4,2/0/1,1/1/2}{
    \draw[line width=2.15pt,draw=figRim] (\l,\y) -- (\r,\y);
    \fill[figRim] (\l,\y) circle[radius=1.9pt] (\r,\y) circle[radius=1.9pt];
  }
  \fill[figRim] (4,2) circle[radius=1.9pt];
  \draw[->] (0,.14) -- (4.13,.14);
  \foreach \x/\a in {0/0,1/90,2/180,3/270,4/360}
    \draw (\x,.22) -- (\x,.06) node[below,inner sep=1pt] {\(\a^\circ\)};
  \draw[black!75] (0,-1.05) -- (1,-1.05);
  \foreach \x in {0,1} \draw[black,fill=white] (\x,-1.05) circle[radius=1.8pt];
  \fill[figTrace] (.5,-1.05) circle[radius=2pt];
  \node[below,inner sep=3pt] at (.5,-1.16) {\(45^\circ\) start};
\end{tikzpicture}\\[.2cm]
{\small (a) Allowed directions} & {\small (b) Moving disk} & {\small (c) Covered angles}
\end{tabular}


==> figures/open-child-arxiv.tex <==
% Compare the same unit circle at the same scale. A patterned rim is never a cut.
\begin{tikzpicture}[x=1.63cm,y=1.63cm,font=\small,line cap=round,line join=round,
  cut rim/.style={draw=figRim,line width=1pt},
  test rim/.style={draw=black!75,line width=.75pt,dash pattern=on 3.2pt off 2pt on .6pt off 2pt}]
  \draw[black!55,thin] (-1.38,-1.27) rectangle (3.38,1.3);
  \foreach \x in {-1,1} \draw[black!65,semithick] (\x,-1.27) -- (\x,1.3);
  \draw[black!65,dashed,semithick] (2,0) circle[radius=1];
  \draw[test rim] (.5,0) circle[radius=1];
  \draw[cut rim] (0,0) circle[radius=1];
  \node[below,inner sep=2pt] at (0,-1) {\(C\)};
  \node[above,inner sep=1.6pt] at (.53,1) {\(E\)};
  \node[above,inner sep=1.6pt] at (2,1) {\(D\)};
  \fill[figTrace] (1,0) circle[radius=2.4pt];
  \node[right,inner sep=4pt] at (1,0) {\(v\)};
  \node at (1,-1.57) {(a) On the cut: \(v\) scores 3};

  \begin{scope}[shift={(5.48,0)}]
    \fill[depth1!35!white] (0,0) circle[radius=1];
    \begin{scope}
      \clip (0,0) circle[radius=1];
      \fill[depth2!60!white] (.5,0) circle[radius=1];
      \draw[test rim] (.5,0) circle[radius=1];
    \end{scope}
    \draw[cut rim] (0,0) circle[radius=1];
    \node[font=\normalsize] at (-.75,0) {\(1\)};
    \node[font=\normalsize] at (.29,0) {\(2\)};
    \filldraw[fill=white,draw=figTrace,line width=.9pt] (1,0) circle[radius=2.4pt];
    \node[right,inner sep=4pt] at (1,0) {\(v\)};
    \node at (0,-1.57) {(b) Inside \(C\): test only \(E\)};
  \end{scope}
\end{tikzpicture}%


==> figures/planar-depth.tex <==
% Same sites and scale in both panels. Everything, including the labels,
% is drawn by the manuscript's TeX run.
\begin{tikzpicture}[scale=1.62,font=\small,
                    rim/.style={draw=black!72,semithick}]
  \def\marksites{%
    \foreach \x/\y/\site/\side/\lift in
      {-.6/-.25/A/east/0pt,.6/-.25/B/west/0pt,0/.75/C/west/2pt}{%
        \fill (\x,\y) circle[radius=1.05pt];
        \node[anchor=\side,inner sep=4pt,yshift=\lift] at (\x,\y) {\(\site\)};
    }%
    \draw[semithick,fill=white] (0,0) circle[radius=1.45pt];
    \node[above right,inner sep=2.2pt] at (0,0) {\(c\)};
  }
  \begin{scope}[shift={(-1.98,0)}]
    \draw[rim,draw=figRim,fill=depth3!14!white] (0,0) circle[radius=1cm];
    \marksites
  \end{scope}
  \begin{scope}[shift={(1.98,0)}]
    \coordinate (A) at (-.6,-.25);
    \coordinate (B) at (.6,-.25);
    \coordinate (C) at (0,.75);
    % Draw closed intersections in increasing depth, without alpha blending.
    \foreach \s in {A,B,C} \fill[depth1] (\s) circle[radius=1cm];
    \foreach \s/\t in {A/B,B/C,C/A}{
      \begin{scope}
        \clip (\s) circle[radius=1cm];
        \fill[depth2] (\t) circle[radius=1cm];
      \end{scope}}
    \begin{scope}
      \clip (A) circle[radius=1cm];
      \clip (B) circle[radius=1cm];
      \fill[depth3] (C) circle[radius=1cm];
    \end{scope}
    \foreach \s in {A,B,C} \draw[rim] (\s) circle[radius=1cm];
    \marksites
    \foreach \x/\y/\depth in {-1.22/-.53/1,1.22/-.53/1,0/1.35/1,
                               0/-.82/2,-.55/.45/2,.55/.45/2,
                               0/.28/3,1.28/1.10/0}
      \node[inner sep=1pt] at (\x,\y) {\(\depth\)};
  \end{scope}
  \node[anchor=north] at (-1.98,-1.39) {(a) One disk around \(c\)};
  \node[anchor=north] at (1.98,-1.39) {(b) One disk around each site};
\end{tikzpicture}


==> figures/pole-and-sides-glass-paths.tex <==
% Generated by make_cap_pairs.py; edit the source geometry, not these paths.

\definecolor{capA}{HTML}{465887}
\definecolor{capAFill}{HTML}{9CAED9}
\definecolor{capB}{HTML}{2D6656}
\definecolor{capBFill}{HTML}{9BCFBE}
\definecolor{glassInk}{HTML}{536B70}
\definecolor{glassRay}{HTML}{58285F}
\definecolor{glassSheet}{HTML}{CED7DA}


\def\GlassCapNearAlpha{.46}
\def\GlassCapFarAlpha{.24}
\def\GlassPlaneAlpha{.15}
\def\GlassDiskAlpha{.27}
\def\GlassExteriorAlpha{.24}

\def\glassE{%
\coordinate (eS) at (0.000000,-0.891007);
\coordinate (eN) at (0.000000,0.891007);
\coordinate (eO) at (0.000000,0.000000);
\begin{scope}
\clip (-1.000000,0.000000) -- (-0.999848,0.007923) -- (-0.999391,0.015844) -- (-0.998630,0.023760) -- (-0.997564,0.031669) -- (-0.996195,0.039568) -- (-0.994522,0.047455) -- (-0.992546,0.055328) -- (-0.990268,0.063183) -- (-0.987688,0.071020) -- (-0.984808,0.078835) -- (-0.981627,0.086625) -- (-0.978148,0.094390) -- (-0.974370,0.102126) -- (-0.970296,0.109830) -- (-0.965926,0.117501) -- (-0.961262,0.125137) -- (-0.956305,0.132734) -- (-0.951057,0.140291) -- (-0.945519,0.147805) -- (-0.939693,0.155274) -- (-0.933580,0.162696) -- (-0.927184,0.170068) -- (-0.920505,0.177388) -- (-0.913545,0.184655) -- (-0.906308,0.191865) -- (-0.898794,0.199016) -- (-0.891007,0.206107) -- (-0.882948,0.213136) -- (-0.874620,0.220099) -- (-0.866025,0.226995) -- (-0.857167,0.233822) -- (-0.848048,0.240578) -- (-0.838671,0.247261) -- (-0.829038,0.253868) -- (-0.819152,0.260398) -- (-0.809017,0.266849) -- (-0.798636,0.273218) -- (-0.788011,0.279504) -- (-0.777146,0.285705) -- (-0.766044,0.291819) -- (-0.754710,0.297845) -- (-0.743145,0.303779) -- (-0.731354,0.309621) -- (-0.719340,0.315368) -- (-0.707107,0.321020) -- (-0.694658,0.326573) -- (-0.681998,0.332028) -- (-0.669131,0.337381) -- (-0.656059,0.342631) -- (-0.642788,0.347777) -- (-0.629320,0.352817) -- (-0.615661,0.357749) -- (-0.601815,0.362573) -- (-0.587785,0.367286) -- (-0.573576,0.371887) -- (-0.559193,0.376375) -- (-0.544639,0.380748) -- (-0.529919,0.385006) -- (-0.515038,0.389146) -- (-0.500000,0.393167) -- (-0.484810,0.397069) -- (-0.469472,0.400850) -- (-0.453990,0.404508) -- (-0.438371,0.408044) -- (-0.422618,0.411455) -- (-0.406737,0.414741) -- (-0.390731,0.417900) -- (-0.374607,0.420933) -- (-0.358368,0.423837) -- (-0.342020,0.426612) -- (-0.325568,0.429256) -- (-0.309017,0.431771) -- (-0.292372,0.434153) -- (-0.275637,0.436404) -- (-0.258819,0.438521) -- (-0.241922,0.440505) -- (-0.224951,0.442355) -- (-0.207912,0.444070) -- (-0.190809,0.445649) -- (-0.173648,0.447093) -- (-0.156434,0.448401) -- (-0.139173,0.449572) -- (-0.121869,0.450607) -- (-0.104528,0.451503) -- (-0.087156,0.452263) -- (-0.069756,0.452885) -- (-0.052336,0.453368) -- (-0.034899,0.453714) -- (-0.017452,0.453921) -- (0.000000,0.453990) -- (0.017452,0.453921) -- (0.034899,0.453714) -- (0.052336,0.453368) -- (0.069756,0.452885) -- (0.087156,0.452263) -- (0.104528,0.451503) -- (0.121869,0.450607) -- (0.139173,0.449572) -- (0.156434,0.448401) -- (0.173648,0.447093) -- (0.190809,0.445649) -- (0.207912,0.444070) -- (0.224951,0.442355) -- (0.241922,0.440505) -- (0.258819,0.438521) -- (0.275637,0.436404) -- (0.292372,0.434153) -- (0.309017,0.431771) -- (0.325568,0.429256) -- (0.342020,0.426612) -- (0.358368,0.423837) -- (0.374607,0.420933) -- (0.390731,0.417900) -- (0.406737,0.414741) -- (0.422618,0.411455) -- (0.438371,0.408044) -- (0.453990,0.404508) -- (0.469472,0.400850) -- (0.484810,0.397069) -- (0.500000,0.393167) -- (0.515038,0.389146) -- (0.529919,0.385006) -- (0.544639,0.380748) -- (0.559193,0.376375) -- (0.573576,0.371887) -- (0.587785,0.367286) -- (0.601815,0.362573) -- (0.615661,0.357749) -- (0.629320,0.352817) -- (0.642788,0.347777) -- (0.656059,0.342631) -- (0.669131,0.337381) -- (0.681998,0.332028) -- (0.694658,0.326573) -- (0.707107,0.321020) -- (0.719340,0.315368) -- (0.731354,0.309621) -- (0.743145,0.303779) -- (0.754710,0.297845) -- (0.766044,0.291819) -- (0.777146,0.285705) -- (0.788011,0.279504) -- (0.798636,0.273218) -- (0.809017,0.266849) -- (0.819152,0.260398) -- (0.829038,0.253868) -- (0.838671,0.247261) -- (0.848048,0.240578) -- (0.857167,0.233822) -- (0.866025,0.226995) -- (0.874620,0.220099) -- (0.882948,0.213136) -- (0.891007,0.206107) -- (0.898794,0.199016) -- (0.906308,0.191865) -- (0.913545,0.184655) -- (0.920505,0.177388) -- (0.927184,0.170068) -- (0.933580,0.162696) -- (0.939693,0.155274) -- (0.945519,0.147805) -- (0.951057,0.140291) -- (0.956305,0.132734) -- (0.961262,0.125137) -- (0.965926,0.117501) -- (0.970296,0.109830) -- (0.974370,0.102126) -- (0.978148,0.094390) -- (0.981627,0.086625) -- (0.984808,0.078835) -- (0.987688,0.071020) -- (0.990268,0.063183) -- (0.992546,0.055328) -- (0.994522,0.047455) -- (0.996195,0.039568) -- (0.997564,0.031669) -- (0.998630,0.023760) -- (0.999391,0.015844) -- (0.999848,0.007923) -- (1.000000,0.000000) -- (0.999848,-0.017452) -- (0.999391,-0.034899) -- (0.998630,-0.052336) -- (0.997564,-0.069756) -- (0.996195,-0.087156) -- (0.994522,-0.104528) -- (0.992546,-0.121869) -- (0.990268,-0.139173) -- (0.987688,-0.156434) -- (0.984808,-0.173648) -- (0.981627,-0.190809) -- (0.978148,-0.207912) -- (0.974370,-0.224951) -- (0.970296,-0.241922) -- (0.965926,-0.258819) -- (0.961262,-0.275637) -- (0.956305,-0.292372) -- (0.951057,-0.309017) -- (0.945519,-0.325568) -- (0.939693,-0.342020) -- (0.933580,-0.358368) -- (0.927184,-0.374607) -- (0.920505,-0.390731) -- (0.913545,-0.406737) -- (0.906308,-0.422618) -- (0.898794,-0.438371) -- (0.891007,-0.453990) -- (0.882948,-0.469472) -- (0.874620,-0.484810) -- (0.866025,-0.500000) -- (0.857167,-0.515038) -- (0.848048,-0.529919) -- (0.838671,-0.544639) -- (0.829038,-0.559193) -- (0.819152,-0.573576) -- (0.809017,-0.587785) -- (0.798636,-0.601815) -- (0.788011,-0.615661) -- (0.777146,-0.629320) -- (0.766044,-0.642788) -- (0.754710,-0.656059) -- (0.743145,-0.669131) -- (0.731354,-0.681998) -- (0.719340,-0.694658) -- (0.707107,-0.707107) -- (0.694658,-0.719340) -- (0.681998,-0.731354) -- (0.669131,-0.743145) -- (0.656059,-0.754710) -- (0.642788,-0.766044) -- (0.629320,-0.777146) -- (0.615661,-0.788011) -- (0.601815,-0.798636) -- (0.587785,-0.809017) -- (0.573576,-0.819152) -- (0.559193,-0.829038) -- (0.544639,-0.838671) -- (0.529919,-0.848048) -- (0.515038,-0.857167) -- (0.500000,-0.866025) -- (0.484810,-0.874620) -- (0.469472,-0.882948) -- (0.453990,-0.891007) -- (0.438371,-0.898794) -- (0.422618,-0.906308) -- (0.406737,-0.913545) -- (0.390731,-0.920505) -- (0.374607,-0.927184) -- (0.358368,-0.933580) -- (0.342020,-0.939693) -- (0.325568,-0.945519) -- (0.309017,-0.951057) -- (0.292372,-0.956305) -- (0.275637,-0.961262) -- (0.258819,-0.965926) -- (0.241922,-0.970296) -- (0.224951,-0.974370) -- (0.207912,-0.978148) -- (0.190809,-0.981627) -- (0.173648,-0.984808) -- (0.156434,-0.987688) -- (0.139173,-0.990268) -- (0.121869,-0.992546) -- (0.104528,-0.994522) -- (0.087156,-0.996195) -- (0.069756,-0.997564) -- (0.052336,-0.998630) -- (0.034899,-0.999391) -- (0.017452,-0.999848) -- (0.000000,-1.000000) -- (-0.017452,-0.999848) -- (-0.034899,-0.999391) -- (-0.052336,-0.998630) -- (-0.069756,-0.997564) -- (-0.087156,-0.996195) -- (-0.104528,-0.994522) -- (-0.121869,-0.992546) -- (-0.139173,-0.990268) -- (-0.156434,-0.987688) -- (-0.173648,-0.984808) -- (-0.190809,-0.981627) -- (-0.207912,-0.978148) -- (-0.224951,-0.974370) -- (-0.241922,-0.970296) -- (-0.258819,-0.965926) -- (-0.275637,-0.961262) -- (-0.292372,-0.956305) -- (-0.309017,-0.951057) -- (-0.325568,-0.945519) -- (-0.342020,-0.939693) -- (-0.358368,-0.933580) -- (-0.374607,-0.927184) -- (-0.390731,-0.920505) -- (-0.406737,-0.913545) -- (-0.422618,-0.906308) -- (-0.438371,-0.898794) -- (-0.453990,-0.891007) -- (-0.469472,-0.882948) -- (-0.484810,-0.874620) -- (-0.500000,-0.866025) -- (-0.515038,-0.857167) -- (-0.529919,-0.848048) -- (-0.544639,-0.838671) -- (-0.559193,-0.829038) -- (-0.573576,-0.819152) -- (-0.587785,-0.809017) -- (-0.601815,-0.798636) -- (-0.615661,-0.788011) -- (-0.629320,-0.777146) -- (-0.642788,-0.766044) -- (-0.656059,-0.754710) -- (-0.669131,-0.743145) -- (-0.681998,-0.731354) -- (-0.694658,-0.719340) -- (-0.707107,-0.707107) -- (-0.719340,-0.694658) -- (-0.731354,-0.681998) -- (-0.743145,-0.669131) -- (-0.754710,-0.656059) -- (-0.766044,-0.642788) -- (-0.777146,-0.629320) -- (-0.788011,-0.615661) -- (-0.798636,-0.601815) -- (-0.809017,-0.587785) -- (-0.819152,-0.573576) -- (-0.829038,-0.559193) -- (-0.838671,-0.544639) -- (-0.848048,-0.529919) -- (-0.857167,-0.515038) -- (-0.866025,-0.500000) -- (-0.874620,-0.484810) -- (-0.882948,-0.469472) -- (-0.891007,-0.453990) -- (-0.898794,-0.438371) -- (-0.906308,-0.422618) -- (-0.913545,-0.406737) -- (-0.920505,-0.390731) -- (-0.927184,-0.374607) -- (-0.933580,-0.358368) -- (-0.939693,-0.342020) -- (-0.945519,-0.325568) -- (-0.951057,-0.309017) -- (-0.956305,-0.292372) -- (-0.961262,-0.275637) -- (-0.965926,-0.258819) -- (-0.970296,-0.241922) -- (-0.974370,-0.224951) -- (-0.978148,-0.207912) -- (-0.981627,-0.190809) -- (-0.984808,-0.173648) -- (-0.987688,-0.156434) -- (-0.990268,-0.139173) -- (-0.992546,-0.121869) -- (-0.994522,-0.104528) -- (-0.996195,-0.087156) -- (-0.997564,-0.069756) -- (-0.998630,-0.052336) -- (-0.999391,-0.034899) -- (-0.999848,-0.017452) -- cycle;
\fill[capAFill,fill opacity=\GlassCapFarAlpha] (0.999821,0.018923) -- (0.999604,0.026433) -- (0.999235,0.034058) -- (0.998713,0.041794) -- (0.998040,0.049639) -- (0.997215,0.057591) -- (0.996239,0.065647) -- (0.995112,0.073806) -- (0.993834,0.082064) -- (0.992406,0.090420) -- (0.990827,0.098870) -- (0.989100,0.107412) -- (0.987223,0.116044) -- (0.985198,0.124763) -- (0.983025,0.133566) -- (0.980704,0.142451) -- (0.978238,0.151415) -- (0.975626,0.160456) -- (0.972868,0.169570) -- (0.969967,0.178755) -- (0.966923,0.188008) -- (0.963736,0.197327) -- (0.960408,0.206708) -- (0.956939,0.216149) -- (0.953331,0.225647) -- (0.949585,0.235199) -- (0.945702,0.244802) -- (0.941683,0.254454) -- (0.937529,0.264151) -- (0.933241,0.273891) -- (0.928822,0.283670) -- (0.924271,0.293486) -- (0.919591,0.303336) -- (0.914783,0.313217) -- (0.909848,0.323125) -- (0.904788,0.333059) -- (0.899605,0.343014) -- (0.894299,0.352988) -- (0.888873,0.362979) -- (0.883327,0.372982) -- (0.877665,0.382995) -- (0.871887,0.393015) -- (0.865995,0.403039) -- (0.859991,0.413063) -- (0.853877,0.423086) -- (0.847655,0.433104) -- (0.841325,0.443113) -- (0.834892,0.453111) -- (0.828355,0.463096) -- (0.821718,0.473063) -- (0.814982,0.483010) -- (0.808150,0.492934) -- (0.801222,0.502832) -- (0.794202,0.512701) -- (0.787092,0.522538) -- (0.779893,0.532340) -- (0.772608,0.542104) -- (0.765239,0.551828) -- (0.757788,0.561507) -- (0.750257,0.571140) -- (0.742649,0.580724) -- (0.734966,0.590255) -- (0.727210,0.599731) -- (0.719384,0.609149) -- (0.711490,0.618506) -- (0.703530,0.627799) -- (0.695507,0.637026) -- (0.687423,0.646184) -- (0.679280,0.655269) -- (0.671082,0.664280) -- (0.662829,0.673213) -- (0.654526,0.682067) -- (0.646174,0.690837) -- (0.637776,0.699522) -- (0.629334,0.708119) -- (0.620852,0.716626) -- (0.612330,0.725039) -- (0.603773,0.733357) -- (0.595182,0.741576) -- (0.586561,0.749695) -- (0.577911,0.757711) -- (0.569236,0.765622) -- (0.560538,0.773424) -- (0.551819,0.781117) -- (0.543082,0.788697) -- (0.534330,0.796162) -- (0.525566,0.803510) -- (0.516791,0.810739) -- (0.508010,0.817847) -- (0.499223,0.824831) -- (0.490435,0.831690) -- (0.481647,0.838421) -- (0.472863,0.845022) -- (0.464084,0.851492) -- (0.455314,0.857828) -- (0.446555,0.864028) -- (0.437809,0.870091) -- (0.429080,0.876016) -- (0.420370,0.881799) -- (0.411682,0.887439) -- (0.403018,0.892935) -- (0.394380,0.898285) -- (0.385772,0.903488) -- (0.377196,0.908541) -- (0.368655,0.913444) -- (0.360151,0.918194) -- (0.351686,0.922791) -- (0.343263,0.927233) -- (0.334886,0.931519) -- (0.326555,0.935647) -- (0.318274,0.939616) -- (0.310046,0.943425) -- (0.301872,0.947074) -- (0.293755,0.950559) -- (0.285698,0.953882) -- (0.277703,0.957040) -- (0.269772,0.960033) -- (0.261908,0.962860) -- (0.254114,0.965520) -- (0.246390,0.968012) -- (0.238741,0.970336) -- (0.231167,0.972490) -- (0.223672,0.974474) -- (0.216257,0.976289) -- (0.208926,0.977932) -- (0.225929,0.974144) -- (0.242864,0.970060) -- (0.259726,0.965682) -- (0.276508,0.961011) -- (0.293207,0.956049) -- (0.309817,0.950796) -- (0.326333,0.945255) -- (0.342749,0.939427) -- (0.359062,0.933314) -- (0.375266,0.926917) -- (0.391356,0.920240) -- (0.407327,0.913283) -- (0.423174,0.906048) -- (0.438893,0.898539) -- (0.454479,0.890758) -- (0.469927,0.882705) -- (0.485232,0.874385) -- (0.500390,0.865800) -- (0.515396,0.856952) -- (0.530246,0.847844) -- (0.544935,0.838478) -- (0.559458,0.828858) -- (0.573812,0.818987) -- (0.587992,0.808867) -- (0.601993,0.798502) -- (0.615811,0.787894) -- (0.629443,0.777047) -- (0.642883,0.765964) -- (0.656129,0.754649) -- (0.669175,0.743105) -- (0.682018,0.731335) -- (0.694654,0.719344) -- (0.707080,0.707134) -- (0.719291,0.694709) -- (0.731283,0.682074) -- (0.743054,0.669231) -- (0.754599,0.656186) -- (0.765915,0.642941) -- (0.776999,0.629502) -- (0.787847,0.615871) -- (0.798456,0.602053) -- (0.808822,0.588053) -- (0.818943,0.573874) -- (0.828816,0.559521) -- (0.838437,0.544999) -- (0.847804,0.530310) -- (0.856913,0.515461) -- (0.865762,0.500456) -- (0.874349,0.485298) -- (0.882670,0.469994) -- (0.890723,0.454546) -- (0.898506,0.438961) -- (0.906016,0.423243) -- (0.913252,0.407396) -- (0.920210,0.391425) -- (0.926889,0.375336) -- (0.933286,0.359133) -- (0.939401,0.342821) -- (0.945230,0.326404) -- (0.950773,0.309889) -- (0.956027,0.293280) -- (0.960990,0.276581) -- (0.965663,0.259799) -- (0.970042,0.242938) -- (0.974127,0.226003) -- (0.977916,0.209000) -- (0.981408,0.191933) -- (0.984603,0.174808) -- (0.987498,0.157630) -- (0.990094,0.140404) -- (0.992390,0.123135) -- (0.994384,0.105829) -- (0.996077,0.088491) -- (0.997467,0.071126) -- (0.998555,0.053740) -- (0.999340,0.036337) -- cycle;
\end{scope}
\begin{scope}
\clip (-1.000000,0.000000) -- (-0.999848,0.007923) -- (-0.999391,0.015844) -- (-0.998630,0.023760) -- (-0.997564,0.031669) -- (-0.996195,0.039568) -- (-0.994522,0.047455) -- (-0.992546,0.055328) -- (-0.990268,0.063183) -- (-0.987688,0.071020) -- (-0.984808,0.078835) -- (-0.981627,0.086625) -- (-0.978148,0.094390) -- (-0.974370,0.102126) -- (-0.970296,0.109830) -- (-0.965926,0.117501) -- (-0.961262,0.125137) -- (-0.956305,0.132734) -- (-0.951057,0.140291) -- (-0.945519,0.147805) -- (-0.939693,0.155274) -- (-0.933580,0.162696) -- (-0.927184,0.170068) -- (-0.920505,0.177388) -- (-0.913545,0.184655) -- (-0.906308,0.191865) -- (-0.898794,0.199016) -- (-0.891007,0.206107) -- (-0.882948,0.213136) -- (-0.874620,0.220099) -- (-0.866025,0.226995) -- (-0.857167,0.233822) -- (-0.848048,0.240578) -- (-0.838671,0.247261) -- (-0.829038,0.253868) -- (-0.819152,0.260398) -- (-0.809017,0.266849) -- (-0.798636,0.273218) -- (-0.788011,0.279504) -- (-0.777146,0.285705) -- (-0.766044,0.291819) -- (-0.754710,0.297845) -- (-0.743145,0.303779) -- (-0.731354,0.309621) -- (-0.719340,0.315368) -- (-0.707107,0.321020) -- (-0.694658,0.326573) -- (-0.681998,0.332028) -- (-0.669131,0.337381) -- (-0.656059,0.342631) -- (-0.642788,0.347777) -- (-0.629320,0.352817) -- (-0.615661,0.357749) -- (-0.601815,0.362573) -- (-0.587785,0.367286) -- (-0.573576,0.371887) -- (-0.559193,0.376375) -- (-0.544639,0.380748) -- (-0.529919,0.385006) -- (-0.515038,0.389146) -- (-0.500000,0.393167) -- (-0.484810,0.397069) -- (-0.469472,0.400850) -- (-0.453990,0.404508) -- (-0.438371,0.408044) -- (-0.422618,0.411455) -- (-0.406737,0.414741) -- (-0.390731,0.417900) -- (-0.374607,0.420933) -- (-0.358368,0.423837) -- (-0.342020,0.426612) -- (-0.325568,0.429256) -- (-0.309017,0.431771) -- (-0.292372,0.434153) -- (-0.275637,0.436404) -- (-0.258819,0.438521) -- (-0.241922,0.440505) -- (-0.224951,0.442355) -- (-0.207912,0.444070) -- (-0.190809,0.445649) -- (-0.173648,0.447093) -- (-0.156434,0.448401) -- (-0.139173,0.449572) -- (-0.121869,0.450607) -- (-0.104528,0.451503) -- (-0.087156,0.452263) -- (-0.069756,0.452885) -- (-0.052336,0.453368) -- (-0.034899,0.453714) -- (-0.017452,0.453921) -- (0.000000,0.453990) -- (0.017452,0.453921) -- (0.034899,0.453714) -- (0.052336,0.453368) -- (0.069756,0.452885) -- (0.087156,0.452263) -- (0.104528,0.451503) -- (0.121869,0.450607) -- (0.139173,0.449572) -- (0.156434,0.448401) -- (0.173648,0.447093) -- (0.190809,0.445649) -- (0.207912,0.444070) -- (0.224951,0.442355) -- (0.241922,0.440505) -- (0.258819,0.438521) -- (0.275637,0.436404) -- (0.292372,0.434153) -- (0.309017,0.431771) -- (0.325568,0.429256) -- (0.342020,0.426612) -- (0.358368,0.423837) -- (0.374607,0.420933) -- (0.390731,0.417900) -- (0.406737,0.414741) -- (0.422618,0.411455) -- (0.438371,0.408044) -- (0.453990,0.404508) -- (0.469472,0.400850) -- (0.484810,0.397069) -- (0.500000,0.393167) -- (0.515038,0.389146) -- (0.529919,0.385006) -- (0.544639,0.380748) -- (0.559193,0.376375) -- (0.573576,0.371887) -- (0.587785,0.367286) -- (0.601815,0.362573) -- (0.615661,0.357749) -- (0.629320,0.352817) -- (0.642788,0.347777) -- (0.656059,0.342631) -- (0.669131,0.337381) -- (0.681998,0.332028) -- (0.694658,0.326573) -- (0.707107,0.321020) -- (0.719340,0.315368) -- (0.731354,0.309621) -- (0.743145,0.303779) -- (0.754710,0.297845) -- (0.766044,0.291819) -- (0.777146,0.285705) -- (0.788011,0.279504) -- (0.798636,0.273218) -- (0.809017,0.266849) -- (0.819152,0.260398) -- (0.829038,0.253868) -- (0.838671,0.247261) -- (0.848048,0.240578) -- (0.857167,0.233822) -- (0.866025,0.226995) -- (0.874620,0.220099) -- (0.882948,0.213136) -- (0.891007,0.206107) -- (0.898794,0.199016) -- (0.906308,0.191865) -- (0.913545,0.184655) -- (0.920505,0.177388) -- (0.927184,0.170068) -- (0.933580,0.162696) -- (0.939693,0.155274) -- (0.945519,0.147805) -- (0.951057,0.140291) -- (0.956305,0.132734) -- (0.961262,0.125137) -- (0.965926,0.117501) -- (0.970296,0.109830) -- (0.974370,0.102126) -- (0.978148,0.094390) -- (0.981627,0.086625) -- (0.984808,0.078835) -- (0.987688,0.071020) -- (0.990268,0.063183) -- (0.992546,0.055328) -- (0.994522,0.047455) -- (0.996195,0.039568) -- (0.997564,0.031669) -- (0.998630,0.023760) -- (0.999391,0.015844) -- (0.999848,0.007923) -- (1.000000,0.000000) -- (0.999848,-0.017452) -- (0.999391,-0.034899) -- (0.998630,-0.052336) -- (0.997564,-0.069756) -- (0.996195,-0.087156) -- (0.994522,-0.104528) -- (0.992546,-0.121869) -- (0.990268,-0.139173) -- (0.987688,-0.156434) -- (0.984808,-0.173648) -- (0.981627,-0.190809) -- (0.978148,-0.207912) -- (0.974370,-0.224951) -- (0.970296,-0.241922) -- (0.965926,-0.258819) -- (0.961262,-0.275637) -- (0.956305,-0.292372) -- (0.951057,-0.309017) -- (0.945519,-0.325568) -- (0.939693,-0.342020) -- (0.933580,-0.358368) -- (0.927184,-0.374607) -- (0.920505,-0.390731) -- (0.913545,-0.406737) -- (0.906308,-0.422618) -- (0.898794,-0.438371) -- (0.891007,-0.453990) -- (0.882948,-0.469472) -- (0.874620,-0.484810) -- (0.866025,-0.500000) -- (0.857167,-0.515038) -- (0.848048,-0.529919) -- (0.838671,-0.544639) -- (0.829038,-0.559193) -- (0.819152,-0.573576) -- (0.809017,-0.587785) -- (0.798636,-0.601815) -- (0.788011,-0.615661) -- (0.777146,-0.629320) -- (0.766044,-0.642788) -- (0.754710,-0.656059) -- (0.743145,-0.669131) -- (0.731354,-0.681998) -- (0.719340,-0.694658) -- (0.707107,-0.707107) -- (0.694658,-0.719340) -- (0.681998,-0.731354) -- (0.669131,-0.743145) -- (0.656059,-0.754710) -- (0.642788,-0.766044) -- (0.629320,-0.777146) -- (0.615661,-0.788011) -- (0.601815,-0.798636) -- (0.587785,-0.809017) -- (0.573576,-0.819152) -- (0.559193,-0.829038) -- (0.544639,-0.838671) -- (0.529919,-0.848048) -- (0.515038,-0.857167) -- (0.500000,-0.866025) -- (0.484810,-0.874620) -- (0.469472,-0.882948) -- (0.453990,-0.891007) -- (0.438371,-0.898794) -- (0.422618,-0.906308) -- (0.406737,-0.913545) -- (0.390731,-0.920505) -- (0.374607,-0.927184) -- (0.358368,-0.933580) -- (0.342020,-0.939693) -- (0.325568,-0.945519) -- (0.309017,-0.951057) -- (0.292372,-0.956305) -- (0.275637,-0.961262) -- (0.258819,-0.965926) -- (0.241922,-0.970296) -- (0.224951,-0.974370) -- (0.207912,-0.978148) -- (0.190809,-0.981627) -- (0.173648,-0.984808) -- (0.156434,-0.987688) -- (0.139173,-0.990268) -- (0.121869,-0.992546) -- (0.104528,-0.994522) -- (0.087156,-0.996195) -- (0.069756,-0.997564) -- (0.052336,-0.998630) -- (0.034899,-0.999391) -- (0.017452,-0.999848) -- (0.000000,-1.000000) -- (-0.017452,-0.999848) -- (-0.034899,-0.999391) -- (-0.052336,-0.998630) -- (-0.069756,-0.997564) -- (-0.087156,-0.996195) -- (-0.104528,-0.994522) -- (-0.121869,-0.992546) -- (-0.139173,-0.990268) -- (-0.156434,-0.987688) -- (-0.173648,-0.984808) -- (-0.190809,-0.981627) -- (-0.207912,-0.978148) -- (-0.224951,-0.974370) -- (-0.241922,-0.970296) -- (-0.258819,-0.965926) -- (-0.275637,-0.961262) -- (-0.292372,-0.956305) -- (-0.309017,-0.951057) -- (-0.325568,-0.945519) -- (-0.342020,-0.939693) -- (-0.358368,-0.933580) -- (-0.374607,-0.927184) -- (-0.390731,-0.920505) -- (-0.406737,-0.913545) -- (-0.422618,-0.906308) -- (-0.438371,-0.898794) -- (-0.453990,-0.891007) -- (-0.469472,-0.882948) -- (-0.484810,-0.874620) -- (-0.500000,-0.866025) -- (-0.515038,-0.857167) -- (-0.529919,-0.848048) -- (-0.544639,-0.838671) -- (-0.559193,-0.829038) -- (-0.573576,-0.819152) -- (-0.587785,-0.809017) -- (-0.601815,-0.798636) -- (-0.615661,-0.788011) -- (-0.629320,-0.777146) -- (-0.642788,-0.766044) -- (-0.656059,-0.754710) -- (-0.669131,-0.743145) -- (-0.681998,-0.731354) -- (-0.694658,-0.719340) -- (-0.707107,-0.707107) -- (-0.719340,-0.694658) -- (-0.731354,-0.681998) -- (-0.743145,-0.669131) -- (-0.754710,-0.656059) -- (-0.766044,-0.642788) -- (-0.777146,-0.629320) -- (-0.788011,-0.615661) -- (-0.798636,-0.601815) -- (-0.809017,-0.587785) -- (-0.819152,-0.573576) -- (-0.829038,-0.559193) -- (-0.838671,-0.544639) -- (-0.848048,-0.529919) -- (-0.857167,-0.515038) -- (-0.866025,-0.500000) -- (-0.874620,-0.484810) -- (-0.882948,-0.469472) -- (-0.891007,-0.453990) -- (-0.898794,-0.438371) -- (-0.906308,-0.422618) -- (-0.913545,-0.406737) -- (-0.920505,-0.390731) -- (-0.927184,-0.374607) -- (-0.933580,-0.358368) -- (-0.939693,-0.342020) -- (-0.945519,-0.325568) -- (-0.951057,-0.309017) -- (-0.956305,-0.292372) -- (-0.961262,-0.275637) -- (-0.965926,-0.258819) -- (-0.970296,-0.241922) -- (-0.974370,-0.224951) -- (-0.978148,-0.207912) -- (-0.981627,-0.190809) -- (-0.984808,-0.173648) -- (-0.987688,-0.156434) -- (-0.990268,-0.139173) -- (-0.992546,-0.121869) -- (-0.994522,-0.104528) -- (-0.996195,-0.087156) -- (-0.997564,-0.069756) -- (-0.998630,-0.052336) -- (-0.999391,-0.034899) -- (-0.999848,-0.017452) -- cycle;
\fill[capBFill,fill opacity=\GlassCapFarAlpha] (-0.031100,0.999516) -- (-0.034862,0.999323) -- (-0.038763,0.998973) -- (-0.042802,0.998467) -- (-0.046978,0.997804) -- (-0.051289,0.996985) -- (-0.055735,0.996010) -- (-0.060314,0.994879) -- (-0.065024,0.993593) -- (-0.069865,0.992152) -- (-0.074835,0.990557) -- (-0.079931,0.988807) -- (-0.085153,0.986904) -- (-0.090499,0.984848) -- (-0.095968,0.982640) -- (-0.101557,0.980281) -- (-0.107266,0.977770) -- (-0.113092,0.975109) -- (-0.119033,0.972300) -- (-0.125088,0.969341) -- (-0.131255,0.966235) -- (-0.137531,0.962983) -- (-0.143916,0.959585) -- (-0.150407,0.956042) -- (-0.157003,0.952356) -- (-0.163700,0.948527) -- (-0.170498,0.944557) -- (-0.177393,0.940448) -- (-0.184385,0.936199) -- (-0.191470,0.931813) -- (-0.198647,0.927291) -- (-0.205913,0.922634) -- (-0.213267,0.917844) -- (-0.220706,0.912922) -- (-0.228227,0.907870) -- (-0.235829,0.902689) -- (-0.243509,0.897380) -- (-0.251265,0.891946) -- (-0.259094,0.886388) -- (-0.266995,0.880708) -- (-0.274964,0.874907) -- (-0.282999,0.868988) -- (-0.291098,0.862951) -- (-0.299258,0.856800) -- (-0.307477,0.850535) -- (-0.315753,0.844158) -- (-0.324082,0.837673) -- (-0.332463,0.831079) -- (-0.340892,0.824381) -- (-0.349367,0.817579) -- (-0.357886,0.810675) -- (-0.366446,0.803673) -- (-0.375045,0.796573) -- (-0.383679,0.789379) -- (-0.392346,0.782092) -- (-0.401044,0.774714) -- (-0.409769,0.767248) -- (-0.418520,0.759696) -- (-0.427293,0.752060) -- (-0.436086,0.744343) -- (-0.444896,0.736547) -- (-0.453721,0.728674) -- (-0.462557,0.720727) -- (-0.471402,0.712708) -- (-0.480254,0.704620) -- (-0.489110,0.696465) -- (-0.497966,0.688246) -- (-0.506821,0.679964) -- (-0.515672,0.671623) -- (-0.524515,0.663226) -- (-0.533349,0.654774) -- (-0.542170,0.646270) -- (-0.550976,0.637717) -- (-0.559764,0.629118) -- (-0.568532,0.620474) -- (-0.577276,0.611790) -- (-0.585995,0.603066) -- (-0.594685,0.594307) -- (-0.603344,0.585515) -- (-0.611969,0.576691) -- (-0.620558,0.567840) -- (-0.629107,0.558964) -- (-0.637616,0.550065) -- (-0.646079,0.541146) -- (-0.654496,0.532210) -- (-0.662864,0.523260) -- (-0.671180,0.514298) -- (-0.679441,0.505327) -- (-0.687645,0.496350) -- (-0.695790,0.487369) -- (-0.703873,0.478388) -- (-0.711892,0.469408) -- (-0.719843,0.460433) -- (-0.727726,0.451466) -- (-0.735537,0.442509) -- (-0.743273,0.433565) -- (-0.750933,0.424637) -- (-0.758515,0.415726) -- (-0.766015,0.406837) -- (-0.773433,0.397972) -- (-0.780764,0.389133) -- (-0.788008,0.380324) -- (-0.795162,0.371546) -- (-0.802223,0.362803) -- (-0.809190,0.354097) -- (-0.816061,0.345431) -- (-0.822833,0.336807) -- (-0.829504,0.328228) -- (-0.836073,0.319697) -- (-0.842537,0.311217) -- (-0.848894,0.302789) -- (-0.855143,0.294417) -- (-0.861282,0.286103) -- (-0.867308,0.277849) -- (-0.873219,0.269659) -- (-0.879015,0.261534) -- (-0.884693,0.253477) -- (-0.890252,0.245491) -- (-0.895689,0.237577) -- (-0.901004,0.229739) -- (-0.906194,0.221978) -- (-0.911258,0.214298) -- (-0.916195,0.206700) -- (-0.921002,0.199187) -- (-0.925679,0.191761) -- (-0.930224,0.184424) -- (-0.934636,0.177179) -- (-0.938913,0.170027) -- (-0.943054,0.162971) -- (-0.947057,0.156014) -- (-0.950923,0.149156) -- (-0.954648,0.142401) -- (-0.958233,0.135750) -- (-0.961676,0.129205) -- (-0.964976,0.122769) -- (-0.968132,0.116443) -- (-0.971143,0.110230) -- (-0.974008,0.104130) -- (-0.976727,0.098147) -- (-0.979298,0.092281) -- (-0.981721,0.086535) -- (-0.983995,0.080910) -- (-0.986119,0.075408) -- (-0.988092,0.070031) -- (-0.989915,0.064780) -- (-0.991586,0.059657) -- (-0.993106,0.054664) -- (-0.994472,0.049802) -- (-0.995686,0.045072) -- (-0.996746,0.040477) -- (-0.997653,0.036016) -- (-0.998406,0.031693) -- (-0.999005,0.027507) -- (-0.999450,0.023461) -- (-0.999740,0.019555) -- (-0.999875,0.015791) -- (-0.999452,0.033103) -- (-0.998729,0.050405) -- (-0.997706,0.067691) -- (-0.996385,0.084958) -- (-0.994764,0.102198) -- (-0.992845,0.119409) -- (-0.990629,0.136583) -- (-0.988115,0.153716) -- (-0.985305,0.170804) -- (-0.982200,0.187840) -- (-0.978800,0.204820) -- (-0.975106,0.221738) -- (-0.971120,0.238590) -- (-0.966843,0.255370) -- (-0.962276,0.272074) -- (-0.957421,0.288696) -- (-0.952278,0.305231) -- (-0.946850,0.321676) -- (-0.941138,0.338023) -- (-0.935143,0.354269) -- (-0.928869,0.370409) -- (-0.922315,0.386438) -- (-0.915485,0.402351) -- (-0.908381,0.418144) -- (-0.901004,0.433811) -- (-0.893357,0.449347) -- (-0.885442,0.464750) -- (-0.877262,0.480012) -- (-0.868818,0.495131) -- (-0.860114,0.510102) -- (-0.851152,0.524919) -- (-0.841935,0.539579) -- (-0.832465,0.554077) -- (-0.822746,0.568409) -- (-0.812780,0.582571) -- (-0.802570,0.596558) -- (-0.792120,0.610366) -- (-0.781432,0.623991) -- (-0.770510,0.637428) -- (-0.759356,0.650675) -- (-0.747975,0.663727) -- (-0.736370,0.676579) -- (-0.724544,0.689229) -- (-0.712500,0.701672) -- (-0.700243,0.713905) -- (-0.687776,0.725923) -- (-0.675103,0.737724) -- (-0.662227,0.749303) -- (-0.649153,0.760658) -- (-0.635884,0.771785) -- (-0.622424,0.782680) -- (-0.608777,0.793341) -- (-0.594949,0.803764) -- (-0.580941,0.813945) -- (-0.566760,0.823883) -- (-0.552408,0.833574) -- (-0.537891,0.843014) -- (-0.523213,0.852202) -- (-0.508377,0.861134) -- (-0.493390,0.869808) -- (-0.478254,0.878222) -- (-0.462975,0.886371) -- (-0.447557,0.894256) -- (-0.432005,0.901871) -- (-0.416323,0.909217) -- (-0.400516,0.916290) -- (-0.384590,0.923088) -- (-0.368548,0.929609) -- (-0.352395,0.935851) -- (-0.336137,0.941813) -- (-0.319778,0.947493) -- (-0.303323,0.952888) -- (-0.286777,0.957997) -- (-0.270145,0.962820) -- (-0.253432,0.967353) -- (-0.236644,0.971597) -- (-0.219784,0.975549) -- (-0.202858,0.979208) -- (-0.185872,0.982574) -- (-0.168829,0.985645) -- (-0.151736,0.988421) -- (-0.134598,0.990900) -- (-0.117419,0.993082) -- (-0.100205,0.994967) -- (-0.082961,0.996553) -- (-0.065692,0.997840) -- (-0.048404,0.998828) -- cycle;
\end{scope}
\draw[glassInk,opacity=.17,line width=.25pt,dashed] (0.739282,-0.673396) -- (0.744504,-0.667519) -- (0.749498,-0.661602) -- (0.754265,-0.655645) -- (0.758802,-0.649653) -- (0.763108,-0.643625) -- (0.767181,-0.637564) -- (0.771021,-0.631471) -- (0.774627,-0.625349) -- (0.777996,-0.619200) -- (0.781129,-0.613025) -- (0.784024,-0.606825) -- (0.786680,-0.600604) -- (0.789097,-0.594363) -- (0.791273,-0.588104) -- (0.793209,-0.581828) -- (0.794903,-0.575538) -- (0.796355,-0.569235) -- (0.797565,-0.562922) -- (0.798531,-0.556600) -- (0.799255,-0.550272) -- (0.799736,-0.543939) -- (0.799973,-0.537603) -- (0.799966,-0.531266) -- (0.799716,-0.524930) -- (0.799223,-0.518597) -- (0.798486,-0.512269) -- (0.797506,-0.505948) -- (0.796283,-0.499635) -- (0.794818,-0.493333) -- (0.793111,-0.487044) -- (0.791163,-0.480769) -- (0.788973,-0.474510) -- (0.786544,-0.468270) -- (0.783875,-0.462050) -- (0.780967,-0.455852) -- (0.777822,-0.449678) -- (0.774440,-0.443530) -- (0.770822,-0.437410) -- (0.766969,-0.431319) -- (0.762883,-0.425260) -- (0.758565,-0.419234) -- (0.754015,-0.413243) -- (0.749237,-0.407289) -- (0.744230,-0.401373) -- (0.738996,-0.395499) -- (0.733538,-0.389666) -- (0.727856,-0.383878) -- (0.721953,-0.378136) -- (0.715830,-0.372441) -- (0.709489,-0.366796) -- (0.702932,-0.361202) -- (0.696161,-0.355660) -- (0.689178,-0.350173) -- (0.681985,-0.344742) -- (0.674585,-0.339369) -- (0.666979,-0.334056) -- (0.659170,-0.328803) -- (0.651161,-0.323613) -- (0.642953,-0.318488) -- (0.634550,-0.313428) -- (0.625953,-0.308435) -- (0.617166,-0.303512) -- (0.608191,-0.298658) -- (0.599031,-0.293877) -- (0.589689,-0.289169) -- (0.580167,-0.284535) -- (0.570468,-0.279978) -- (0.560596,-0.275498) -- (0.550553,-0.271097) -- (0.540342,-0.266776) -- (0.529967,-0.262537) -- (0.519431,-0.258381) -- (0.508736,-0.254308) -- (0.497887,-0.250321) -- (0.486886,-0.246421) -- (0.475736,-0.242608) -- (0.464442,-0.238885) -- (0.453007,-0.235251) -- (0.441434,-0.231708) -- (0.429726,-0.228258) -- (0.417887,-0.224900) -- (0.405922,-0.221638) -- (0.393832,-0.218470) -- (0.381623,-0.215399) -- (0.369298,-0.212424) -- (0.356860,-0.209548) -- (0.344313,-0.206771) -- (0.331662,-0.204094) -- (0.318910,-0.201517) -- (0.306060,-0.199042) -- (0.293118,-0.196668) -- (0.280086,-0.194398) -- (0.266969,-0.192231) -- (0.253771,-0.190169) -- (0.240495,-0.188211) -- (0.227147,-0.186359) -- (0.213729,-0.184613) -- (0.200246,-0.182973) -- (0.186702,-0.181441) -- (0.173101,-0.180016) -- (0.159448,-0.178698) -- (0.145746,-0.177490) -- (0.131999,-0.176390) -- (0.118213,-0.175399) -- (0.104390,-0.174517) -- (0.090536,-0.173745) -- (0.076654,-0.173083) -- (0.062749,-0.172530) -- (0.048824,-0.172089) -- (0.034885,-0.171757) -- (0.020935,-0.171536) -- (0.006979,-0.171425) -- (-0.006979,-0.171425) -- (-0.020935,-0.171536) -- (-0.034885,-0.171757) -- (-0.048824,-0.172089) -- (-0.062749,-0.172530) -- (-0.076654,-0.173083) -- (-0.090536,-0.173745) -- (-0.104390,-0.174517) -- (-0.118213,-0.175399) -- (-0.131999,-0.176390) -- (-0.145746,-0.177490) -- (-0.159448,-0.178698) -- (-0.173101,-0.180016) -- (-0.186702,-0.181441) -- (-0.200246,-0.182973) -- (-0.213729,-0.184613) -- (-0.227147,-0.186359) -- (-0.240495,-0.188211) -- (-0.253771,-0.190169) -- (-0.266969,-0.192231) -- (-0.280086,-0.194398) -- (-0.293118,-0.196668) -- (-0.306060,-0.199042) -- (-0.318910,-0.201517) -- (-0.331662,-0.204094) -- (-0.344313,-0.206771) -- (-0.356860,-0.209548) -- (-0.369298,-0.212424) -- (-0.381623,-0.215399) -- (-0.393832,-0.218470) -- (-0.405922,-0.221638) -- (-0.417887,-0.224900) -- (-0.429726,-0.228258) -- (-0.441434,-0.231708) -- (-0.453007,-0.235251) -- (-0.464442,-0.238885) -- (-0.475736,-0.242608) -- (-0.486886,-0.246421) -- (-0.497887,-0.250321) -- (-0.508736,-0.254308) -- (-0.519431,-0.258381) -- (-0.529967,-0.262537) -- (-0.540342,-0.266776) -- (-0.550553,-0.271097) -- (-0.560596,-0.275498) -- (-0.570468,-0.279978) -- (-0.580167,-0.284535) -- (-0.589689,-0.289169) -- (-0.599031,-0.293877) -- (-0.608191,-0.298658) -- (-0.617166,-0.303512) -- (-0.625953,-0.308435) -- (-0.634550,-0.313428) -- (-0.642953,-0.318488) -- (-0.651161,-0.323613) -- (-0.659170,-0.328803) -- (-0.666979,-0.334056) -- (-0.674585,-0.339369) -- (-0.681985,-0.344742) -- (-0.689178,-0.350173) -- (-0.696161,-0.355660) -- (-0.702932,-0.361202) -- (-0.709489,-0.366796) -- (-0.715830,-0.372441) -- (-0.721953,-0.378136) -- (-0.727856,-0.383878) -- (-0.733538,-0.389666) -- (-0.738996,-0.395499) -- (-0.744230,-0.401373) -- (-0.749237,-0.407289) -- (-0.754015,-0.413243) -- (-0.758565,-0.419234) -- (-0.762883,-0.425260) -- (-0.766969,-0.431319) -- (-0.770822,-0.437410) -- (-0.774440,-0.443530) -- (-0.777822,-0.449678) -- (-0.780967,-0.455852) -- (-0.783875,-0.462050) -- (-0.786544,-0.468270) -- (-0.788973,-0.474510) -- (-0.791163,-0.480769) -- (-0.793111,-0.487044) -- (-0.794818,-0.493333) -- (-0.796283,-0.499635) -- (-0.797506,-0.505948) -- (-0.798486,-0.512269) -- (-0.799223,-0.518597) -- (-0.799716,-0.524930) -- (-0.799966,-0.531266) -- (-0.799973,-0.537603) -- (-0.799736,-0.543939) -- (-0.799255,-0.550272) -- (-0.798531,-0.556600) -- (-0.797565,-0.562922) -- (-0.796355,-0.569235) -- (-0.794903,-0.575538) -- (-0.793209,-0.581828) -- (-0.791273,-0.588104) -- (-0.789097,-0.594363) -- (-0.786680,-0.600604) -- (-0.784024,-0.606825) -- (-0.781129,-0.613025) -- (-0.777996,-0.619200) -- (-0.774627,-0.625349) -- (-0.771021,-0.631471) -- (-0.767181,-0.637564) -- (-0.763108,-0.643625) -- (-0.758802,-0.649653) -- (-0.754265,-0.655645) -- (-0.749498,-0.661602) -- (-0.744504,-0.667519) -- (-0.739282,-0.673396);
\draw[glassRay,opacity=.95,line width=.69pt] (0.000000,-0.891007) -- (0.000000,0.000000);
\begin{scope}
\clip (1.000000,-0.000000) -- (0.999848,-0.007923) -- (0.999391,-0.015844) -- (0.998630,-0.023760) -- (0.997564,-0.031669) -- (0.996195,-0.039568) -- (0.994522,-0.047455) -- (0.992546,-0.055328) -- (0.990268,-0.063183) -- (0.987688,-0.071020) -- (0.984808,-0.078835) -- (0.981627,-0.086625) -- (0.978148,-0.094390) -- (0.974370,-0.102126) -- (0.970296,-0.109830) -- (0.965926,-0.117501) -- (0.961262,-0.125137) -- (0.956305,-0.132734) -- (0.951057,-0.140291) -- (0.945519,-0.147805) -- (0.939693,-0.155274) -- (0.933580,-0.162696) -- (0.927184,-0.170068) -- (0.920505,-0.177388) -- (0.913545,-0.184655) -- (0.906308,-0.191865) -- (0.898794,-0.199016) -- (0.891007,-0.206107) -- (0.882948,-0.213136) -- (0.874620,-0.220099) -- (0.866025,-0.226995) -- (0.857167,-0.233822) -- (0.848048,-0.240578) -- (0.838671,-0.247261) -- (0.829038,-0.253868) -- (0.819152,-0.260398) -- (0.809017,-0.266849) -- (0.798636,-0.273218) -- (0.788011,-0.279504) -- (0.777146,-0.285705) -- (0.766044,-0.291819) -- (0.754710,-0.297845) -- (0.743145,-0.303779) -- (0.731354,-0.309621) -- (0.719340,-0.315368) -- (0.707107,-0.321020) -- (0.694658,-0.326573) -- (0.681998,-0.332028) -- (0.669131,-0.337381) -- (0.656059,-0.342631) -- (0.642788,-0.347777) -- (0.629320,-0.352817) -- (0.615661,-0.357749) -- (0.601815,-0.362573) -- (0.587785,-0.367286) -- (0.573576,-0.371887) -- (0.559193,-0.376375) -- (0.544639,-0.380748) -- (0.529919,-0.385006) -- (0.515038,-0.389146) -- (0.500000,-0.393167) -- (0.484810,-0.397069) -- (0.469472,-0.400850) -- (0.453990,-0.404508) -- (0.438371,-0.408044) -- (0.422618,-0.411455) -- (0.406737,-0.414741) -- (0.390731,-0.417900) -- (0.374607,-0.420933) -- (0.358368,-0.423837) -- (0.342020,-0.426612) -- (0.325568,-0.429256) -- (0.309017,-0.431771) -- (0.292372,-0.434153) -- (0.275637,-0.436404) -- (0.258819,-0.438521) -- (0.241922,-0.440505) -- (0.224951,-0.442355) -- (0.207912,-0.444070) -- (0.190809,-0.445649) -- (0.173648,-0.447093) -- (0.156434,-0.448401) -- (0.139173,-0.449572) -- (0.121869,-0.450607) -- (0.104528,-0.451503) -- (0.087156,-0.452263) -- (0.069756,-0.452885) -- (0.052336,-0.453368) -- (0.034899,-0.453714) -- (0.017452,-0.453921) -- (-0.000000,-0.453990) -- (-0.017452,-0.453921) -- (-0.034899,-0.453714) -- (-0.052336,-0.453368) -- (-0.069756,-0.452885) -- (-0.087156,-0.452263) -- (-0.104528,-0.451503) -- (-0.121869,-0.450607) -- (-0.139173,-0.449572) -- (-0.156434,-0.448401) -- (-0.173648,-0.447093) -- (-0.190809,-0.445649) -- (-0.207912,-0.444070) -- (-0.224951,-0.442355) -- (-0.241922,-0.440505) -- (-0.258819,-0.438521) -- (-0.275637,-0.436404) -- (-0.292372,-0.434153) -- (-0.309017,-0.431771) -- (-0.325568,-0.429256) -- (-0.342020,-0.426612) -- (-0.358368,-0.423837) -- (-0.374607,-0.420933) -- (-0.390731,-0.417900) -- (-0.406737,-0.414741) -- (-0.422618,-0.411455) -- (-0.438371,-0.408044) -- (-0.453990,-0.404508) -- (-0.469472,-0.400850) -- (-0.484810,-0.397069) -- (-0.500000,-0.393167) -- (-0.515038,-0.389146) -- (-0.529919,-0.385006) -- (-0.544639,-0.380748) -- (-0.559193,-0.376375) -- (-0.573576,-0.371887) -- (-0.587785,-0.367286) -- (-0.601815,-0.362573) -- (-0.615661,-0.357749) -- (-0.629320,-0.352817) -- (-0.642788,-0.347777) -- (-0.656059,-0.342631) -- (-0.669131,-0.337381) -- (-0.681998,-0.332028) -- (-0.694658,-0.326573) -- (-0.707107,-0.321020) -- (-0.719340,-0.315368) -- (-0.731354,-0.309621) -- (-0.743145,-0.303779) -- (-0.754710,-0.297845) -- (-0.766044,-0.291819) -- (-0.777146,-0.285705) -- (-0.788011,-0.279504) -- (-0.798636,-0.273218) -- (-0.809017,-0.266849) -- (-0.819152,-0.260398) -- (-0.829038,-0.253868) -- (-0.838671,-0.247261) -- (-0.848048,-0.240578) -- (-0.857167,-0.233822) -- (-0.866025,-0.226995) -- (-0.874620,-0.220099) -- (-0.882948,-0.213136) -- (-0.891007,-0.206107) -- (-0.898794,-0.199016) -- (-0.906308,-0.191865) -- (-0.913545,-0.184655) -- (-0.920505,-0.177388) -- (-0.927184,-0.170068) -- (-0.933580,-0.162696) -- (-0.939693,-0.155274) -- (-0.945519,-0.147805) -- (-0.951057,-0.140291) -- (-0.956305,-0.132734) -- (-0.961262,-0.125137) -- (-0.965926,-0.117501) -- (-0.970296,-0.109830) -- (-0.974370,-0.102126) -- (-0.978148,-0.094390) -- (-0.981627,-0.086625) -- (-0.984808,-0.078835) -- (-0.987688,-0.071020) -- (-0.990268,-0.063183) -- (-0.992546,-0.055328) -- (-0.994522,-0.047455) -- (-0.996195,-0.039568) -- (-0.997564,-0.031669) -- (-0.998630,-0.023760) -- (-0.999391,-0.015844) -- (-0.999848,-0.007923) -- (-1.000000,0.000000) -- (-0.999848,-0.017452) -- (-0.999391,-0.034899) -- (-0.998630,-0.052336) -- (-0.997564,-0.069756) -- (-0.996195,-0.087156) -- (-0.994522,-0.104528) -- (-0.992546,-0.121869) -- (-0.990268,-0.139173) -- (-0.987688,-0.156434) -- (-0.984808,-0.173648) -- (-0.981627,-0.190809) -- (-0.978148,-0.207912) -- (-0.974370,-0.224951) -- (-0.970296,-0.241922) -- (-0.965926,-0.258819) -- (-0.961262,-0.275637) -- (-0.956305,-0.292372) -- (-0.951057,-0.309017) -- (-0.945519,-0.325568) -- (-0.939693,-0.342020) -- (-0.933580,-0.358368) -- (-0.927184,-0.374607) -- (-0.920505,-0.390731) -- (-0.913545,-0.406737) -- (-0.906308,-0.422618) -- (-0.898794,-0.438371) -- (-0.891007,-0.453990) -- (-0.882948,-0.469472) -- (-0.874620,-0.484810) -- (-0.866025,-0.500000) -- (-0.857167,-0.515038) -- (-0.848048,-0.529919) -- (-0.838671,-0.544639) -- (-0.829038,-0.559193) -- (-0.819152,-0.573576) -- (-0.809017,-0.587785) -- (-0.798636,-0.601815) -- (-0.788011,-0.615661) -- (-0.777146,-0.629320) -- (-0.766044,-0.642788) -- (-0.754710,-0.656059) -- (-0.743145,-0.669131) -- (-0.731354,-0.681998) -- (-0.719340,-0.694658) -- (-0.707107,-0.707107) -- (-0.694658,-0.719340) -- (-0.681998,-0.731354) -- (-0.669131,-0.743145) -- (-0.656059,-0.754710) -- (-0.642788,-0.766044) -- (-0.629320,-0.777146) -- (-0.615661,-0.788011) -- (-0.601815,-0.798636) -- (-0.587785,-0.809017) -- (-0.573576,-0.819152) -- (-0.559193,-0.829038) -- (-0.544639,-0.838671) -- (-0.529919,-0.848048) -- (-0.515038,-0.857167) -- (-0.500000,-0.866025) -- (-0.484810,-0.874620) -- (-0.469472,-0.882948) -- (-0.453990,-0.891007) -- (-0.438371,-0.898794) -- (-0.422618,-0.906308) -- (-0.406737,-0.913545) -- (-0.390731,-0.920505) -- (-0.374607,-0.927184) -- (-0.358368,-0.933580) -- (-0.342020,-0.939693) -- (-0.325568,-0.945519) -- (-0.309017,-0.951057) -- (-0.292372,-0.956305) -- (-0.275637,-0.961262) -- (-0.258819,-0.965926) -- (-0.241922,-0.970296) -- (-0.224951,-0.974370) -- (-0.207912,-0.978148) -- (-0.190809,-0.981627) -- (-0.173648,-0.984808) -- (-0.156434,-0.987688) -- (-0.139173,-0.990268) -- (-0.121869,-0.992546) -- (-0.104528,-0.994522) -- (-0.087156,-0.996195) -- (-0.069756,-0.997564) -- (-0.052336,-0.998630) -- (-0.034899,-0.999391) -- (-0.017452,-0.999848) -- (-0.000000,-1.000000) -- (0.017452,-0.999848) -- (0.034899,-0.999391) -- (0.052336,-0.998630) -- (0.069756,-0.997564) -- (0.087156,-0.996195) -- (0.104528,-0.994522) -- (0.121869,-0.992546) -- (0.139173,-0.990268) -- (0.156434,-0.987688) -- (0.173648,-0.984808) -- (0.190809,-0.981627) -- (0.207912,-0.978148) -- (0.224951,-0.974370) -- (0.241922,-0.970296) -- (0.258819,-0.965926) -- (0.275637,-0.961262) -- (0.292372,-0.956305) -- (0.309017,-0.951057) -- (0.325568,-0.945519) -- (0.342020,-0.939693) -- (0.358368,-0.933580) -- (0.374607,-0.927184) -- (0.390731,-0.920505) -- (0.406737,-0.913545) -- (0.422618,-0.906308) -- (0.438371,-0.898794) -- (0.453990,-0.891007) -- (0.469472,-0.882948) -- (0.484810,-0.874620) -- (0.500000,-0.866025) -- (0.515038,-0.857167) -- (0.529919,-0.848048) -- (0.544639,-0.838671) -- (0.559193,-0.829038) -- (0.573576,-0.819152) -- (0.587785,-0.809017) -- (0.601815,-0.798636) -- (0.615661,-0.788011) -- (0.629320,-0.777146) -- (0.642788,-0.766044) -- (0.656059,-0.754710) -- (0.669131,-0.743145) -- (0.681998,-0.731354) -- (0.694658,-0.719340) -- (0.707107,-0.707107) -- (0.719340,-0.694658) -- (0.731354,-0.681998) -- (0.743145,-0.669131) -- (0.754710,-0.656059) -- (0.766044,-0.642788) -- (0.777146,-0.629320) -- (0.788011,-0.615661) -- (0.798636,-0.601815) -- (0.809017,-0.587785) -- (0.819152,-0.573576) -- (0.829038,-0.559193) -- (0.838671,-0.544639) -- (0.848048,-0.529919) -- (0.857167,-0.515038) -- (0.866025,-0.500000) -- (0.874620,-0.484810) -- (0.882948,-0.469472) -- (0.891007,-0.453990) -- (0.898794,-0.438371) -- (0.906308,-0.422618) -- (0.913545,-0.406737) -- (0.920505,-0.390731) -- (0.927184,-0.374607) -- (0.933580,-0.358368) -- (0.939693,-0.342020) -- (0.945519,-0.325568) -- (0.951057,-0.309017) -- (0.956305,-0.292372) -- (0.961262,-0.275637) -- (0.965926,-0.258819) -- (0.970296,-0.241922) -- (0.974370,-0.224951) -- (0.978148,-0.207912) -- (0.981627,-0.190809) -- (0.984808,-0.173648) -- (0.987688,-0.156434) -- (0.990268,-0.139173) -- (0.992546,-0.121869) -- (0.994522,-0.104528) -- (0.996195,-0.087156) -- (0.997564,-0.069756) -- (0.998630,-0.052336) -- (0.999391,-0.034899) -- (0.999848,-0.017452) -- cycle;
\fill[capAFill,fill opacity=\GlassCapNearAlpha] (0.208926,0.977932) -- (0.201624,0.979414) -- (0.194410,0.980721) -- (0.187288,0.981854) -- (0.180258,0.982811) -- (0.173324,0.983593) -- (0.166486,0.984198) -- (0.159748,0.984628) -- (0.153111,0.984882) -- (0.146578,0.984959) -- (0.140150,0.984860) -- (0.133829,0.984585) -- (0.127617,0.984133) -- (0.121516,0.983506) -- (0.115529,0.982703) -- (0.109656,0.981724) -- (0.103899,0.980570) -- (0.098261,0.979241) -- (0.092743,0.977737) -- (0.087347,0.976059) -- (0.082074,0.974208) -- (0.076925,0.972184) -- (0.071904,0.969987) -- (0.067010,0.967619) -- (0.062246,0.965080) -- (0.057613,0.962370) -- (0.053113,0.959491) -- (0.048746,0.956444) -- (0.044514,0.953229) -- (0.040419,0.949847) -- (0.036461,0.946300) -- (0.032642,0.942588) -- (0.028963,0.938713) -- (0.025425,0.934676) -- (0.022030,0.930478) -- (0.018777,0.926120) -- (0.015669,0.921604) -- (0.012706,0.916930) -- (0.009889,0.912102) -- (0.007219,0.907119) -- (0.004697,0.901983) -- (0.002324,0.896697) -- (0.000099,0.891261) -- (-0.001975,0.885677) -- (-0.003899,0.879948) -- (-0.005672,0.874074) -- (-0.007294,0.868057) -- (-0.008763,0.861900) -- (-0.010079,0.855604) -- (-0.011243,0.849172) -- (-0.012253,0.842604) -- (-0.013109,0.835903) -- (-0.013811,0.829072) -- (-0.014360,0.822112) -- (-0.014754,0.815025) -- (-0.014993,0.807813) -- (-0.015078,0.800479) -- (-0.015009,0.793025) -- (-0.014785,0.785453) -- (-0.014406,0.777766) -- (-0.013874,0.769966) -- (-0.013187,0.762054) -- (-0.012346,0.754035) -- (-0.011351,0.745909) -- (-0.010203,0.737680) -- (-0.008902,0.729350) -- (-0.007449,0.720921) -- (-0.005843,0.712397) -- (-0.004085,0.703779) -- (-0.002176,0.695071) -- (-0.000117,0.686275) -- (0.002092,0.677393) -- (0.004451,0.668429) -- (0.006958,0.659385) -- (0.009613,0.650263) -- (0.012416,0.641068) -- (0.015364,0.631800) -- (0.018457,0.622465) -- (0.021695,0.613063) -- (0.025076,0.603598) -- (0.028600,0.594073) -- (0.032265,0.584491) -- (0.036069,0.574854) -- (0.040013,0.565166) -- (0.044095,0.555430) -- (0.048313,0.545648) -- (0.052666,0.535824) -- (0.057153,0.525960) -- (0.061773,0.516059) -- (0.066524,0.506126) -- (0.071404,0.496161) -- (0.076413,0.486170) -- (0.081549,0.476153) -- (0.086809,0.466116) -- (0.092193,0.456060) -- (0.097699,0.445989) -- (0.103325,0.435906) -- (0.109070,0.425814) -- (0.114931,0.415716) -- (0.120907,0.405615) -- (0.126997,0.395514) -- (0.133197,0.385416) -- (0.139507,0.375325) -- (0.145925,0.365242) -- (0.152448,0.355173) -- (0.159074,0.345119) -- (0.165802,0.335083) -- (0.172630,0.325069) -- (0.179555,0.315080) -- (0.186575,0.305118) -- (0.193688,0.295187) -- (0.200892,0.285290) -- (0.208185,0.275430) -- (0.215565,0.265609) -- (0.223028,0.255832) -- (0.230574,0.246100) -- (0.238200,0.236416) -- (0.245903,0.226785) -- (0.253681,0.217208) -- (0.261532,0.207688) -- (0.269453,0.198229) -- (0.277442,0.188834) -- (0.285496,0.179504) -- (0.293613,0.170243) -- (0.301791,0.161054) -- (0.310027,0.151940) -- (0.318319,0.142903) -- (0.326663,0.133947) -- (0.335058,0.125073) -- (0.343501,0.116285) -- (0.351989,0.107585) -- (0.360520,0.098976) -- (0.369091,0.090460) -- (0.377700,0.082041) -- (0.386344,0.073720) -- (0.395020,0.065500) -- (0.403725,0.057385) -- (0.412458,0.049375) -- (0.421215,0.041474) -- (0.429993,0.033684) -- (0.438791,0.026007) -- (0.447605,0.018446) -- (0.456432,0.011003) -- (0.465271,0.003681) -- (0.474118,-0.003519) -- (0.482970,-0.010594) -- (0.491825,-0.017543) -- (0.500681,-0.024362) -- (0.509534,-0.031050) -- (0.518381,-0.037606) -- (0.527221,-0.044026) -- (0.536050,-0.050309) -- (0.544866,-0.056453) -- (0.553666,-0.062456) -- (0.562447,-0.068317) -- (0.571207,-0.074033) -- (0.579943,-0.079603) -- (0.588652,-0.085025) -- (0.597332,-0.090297) -- (0.605980,-0.095418) -- (0.614594,-0.100387) -- (0.623170,-0.105201) -- (0.631706,-0.109860) -- (0.640200,-0.114361) -- (0.648649,-0.118704) -- (0.657050,-0.122888) -- (0.665402,-0.126910) -- (0.673700,-0.130770) -- (0.681944,-0.134466) -- (0.690129,-0.137998) -- (0.698255,-0.141364) -- (0.706317,-0.144563) -- (0.714315,-0.147595) -- (0.722245,-0.150458) -- (0.730105,-0.153152) -- (0.737893,-0.155675) -- (0.745606,-0.158028) -- (0.753242,-0.160208) -- (0.760798,-0.162216) -- (0.768273,-0.164051) -- (0.775663,-0.165713) -- (0.782968,-0.167200) -- (0.790184,-0.168513) -- (0.797309,-0.169651) -- (0.804341,-0.170613) -- (0.811279,-0.171400) -- (0.818119,-0.172011) -- (0.824860,-0.172446) -- (0.831500,-0.172705) -- (0.838037,-0.172787) -- (0.844468,-0.172693) -- (0.850792,-0.172423) -- (0.857007,-0.171977) -- (0.863111,-0.171355) -- (0.869102,-0.170557) -- (0.874979,-0.169584) -- (0.880739,-0.168435) -- (0.886380,-0.167111) -- (0.891902,-0.165612) -- (0.897302,-0.163940) -- (0.902579,-0.162094) -- (0.907731,-0.160075) -- (0.912756,-0.157883) -- (0.917653,-0.155520) -- (0.922421,-0.152986) -- (0.927058,-0.150282) -- (0.931563,-0.147408) -- (0.935934,-0.144365) -- (0.940170,-0.141155) -- (0.944269,-0.137779) -- (0.948231,-0.134236) -- (0.952054,-0.130530) -- (0.955737,-0.126659) -- (0.959279,-0.122627) -- (0.962679,-0.118433) -- (0.965936,-0.114080) -- (0.969048,-0.109569) -- (0.972015,-0.104900) -- (0.974836,-0.100076) -- (0.977511,-0.095098) -- (0.980037,-0.089967) -- (0.982416,-0.084685) -- (0.984645,-0.079253) -- (0.986724,-0.073674) -- (0.988652,-0.067949) -- (0.990429,-0.062079) -- (0.992055,-0.056067) -- (0.993529,-0.049914) -- (0.994850,-0.043622) -- (0.996018,-0.037194) -- (0.997032,-0.030630) -- (0.997893,-0.023933) -- (0.998600,-0.017105) -- (0.999153,-0.010149) -- (0.999552,-0.003066) -- (0.999796,0.004142) -- (0.999886,0.011472) -- (0.999821,0.018923) -- (0.999340,0.036337) -- (0.998555,0.053740) -- (0.997467,0.071126) -- (0.996077,0.088491) -- (0.994384,0.105829) -- (0.992390,0.123135) -- (0.990094,0.140404) -- (0.987498,0.157630) -- (0.984603,0.174808) -- (0.981408,0.191933) -- (0.977916,0.209000) -- (0.974127,0.226003) -- (0.970042,0.242938) -- (0.965663,0.259799) -- (0.960990,0.276581) -- (0.956027,0.293280) -- (0.950773,0.309889) -- (0.945230,0.326404) -- (0.939401,0.342821) -- (0.933286,0.359133) -- (0.926889,0.375336) -- (0.920210,0.391425) -- (0.913252,0.407396) -- (0.906016,0.423243) -- (0.898506,0.438961) -- (0.890723,0.454546) -- (0.882670,0.469994) -- (0.874349,0.485298) -- (0.865762,0.500456) -- (0.856913,0.515461) -- (0.847804,0.530310) -- (0.838437,0.544999) -- (0.828816,0.559521) -- (0.818943,0.573874) -- (0.808822,0.588053) -- (0.798456,0.602053) -- (0.787847,0.615871) -- (0.776999,0.629502) -- (0.765915,0.642941) -- (0.754599,0.656186) -- (0.743054,0.669231) -- (0.731283,0.682074) -- (0.719291,0.694709) -- (0.707080,0.707134) -- (0.694654,0.719344) -- (0.682018,0.731335) -- (0.669175,0.743105) -- (0.656129,0.754649) -- (0.642883,0.765964) -- (0.629443,0.777047) -- (0.615811,0.787894) -- (0.601993,0.798502) -- (0.587992,0.808867) -- (0.573812,0.818987) -- (0.559458,0.828858) -- (0.544935,0.838478) -- (0.530246,0.847844) -- (0.515396,0.856952) -- (0.500390,0.865800) -- (0.485232,0.874385) -- (0.469927,0.882705) -- (0.454479,0.890758) -- (0.438893,0.898539) -- (0.423174,0.906048) -- (0.407327,0.913283) -- (0.391356,0.920240) -- (0.375266,0.926917) -- (0.359062,0.933314) -- (0.342749,0.939427) -- (0.326333,0.945255) -- (0.309817,0.950796) -- (0.293207,0.956049) -- (0.276508,0.961011) -- (0.259726,0.965682) -- (0.242864,0.970060) -- (0.225929,0.974144) -- cycle;
\end{scope}
\begin{scope}
\clip (1.000000,-0.000000) -- (0.999848,-0.007923) -- (0.999391,-0.015844) -- (0.998630,-0.023760) -- (0.997564,-0.031669) -- (0.996195,-0.039568) -- (0.994522,-0.047455) -- (0.992546,-0.055328) -- (0.990268,-0.063183) -- (0.987688,-0.071020) -- (0.984808,-0.078835) -- (0.981627,-0.086625) -- (0.978148,-0.094390) -- (0.974370,-0.102126) -- (0.970296,-0.109830) -- (0.965926,-0.117501) -- (0.961262,-0.125137) -- (0.956305,-0.132734) -- (0.951057,-0.140291) -- (0.945519,-0.147805) -- (0.939693,-0.155274) -- (0.933580,-0.162696) -- (0.927184,-0.170068) -- (0.920505,-0.177388) -- (0.913545,-0.184655) -- (0.906308,-0.191865) -- (0.898794,-0.199016) -- (0.891007,-0.206107) -- (0.882948,-0.213136) -- (0.874620,-0.220099) -- (0.866025,-0.226995) -- (0.857167,-0.233822) -- (0.848048,-0.240578) -- (0.838671,-0.247261) -- (0.829038,-0.253868) -- (0.819152,-0.260398) -- (0.809017,-0.266849) -- (0.798636,-0.273218) -- (0.788011,-0.279504) -- (0.777146,-0.285705) -- (0.766044,-0.291819) -- (0.754710,-0.297845) -- (0.743145,-0.303779) -- (0.731354,-0.309621) -- (0.719340,-0.315368) -- (0.707107,-0.321020) -- (0.694658,-0.326573) -- (0.681998,-0.332028) -- (0.669131,-0.337381) -- (0.656059,-0.342631) -- (0.642788,-0.347777) -- (0.629320,-0.352817) -- (0.615661,-0.357749) -- (0.601815,-0.362573) -- (0.587785,-0.367286) -- (0.573576,-0.371887) -- (0.559193,-0.376375) -- (0.544639,-0.380748) -- (0.529919,-0.385006) -- (0.515038,-0.389146) -- (0.500000,-0.393167) -- (0.484810,-0.397069) -- (0.469472,-0.400850) -- (0.453990,-0.404508) -- (0.438371,-0.408044) -- (0.422618,-0.411455) -- (0.406737,-0.414741) -- (0.390731,-0.417900) -- (0.374607,-0.420933) -- (0.358368,-0.423837) -- (0.342020,-0.426612) -- (0.325568,-0.429256) -- (0.309017,-0.431771) -- (0.292372,-0.434153) -- (0.275637,-0.436404) -- (0.258819,-0.438521) -- (0.241922,-0.440505) -- (0.224951,-0.442355) -- (0.207912,-0.444070) -- (0.190809,-0.445649) -- (0.173648,-0.447093) -- (0.156434,-0.448401) -- (0.139173,-0.449572) -- (0.121869,-0.450607) -- (0.104528,-0.451503) -- (0.087156,-0.452263) -- (0.069756,-0.452885) -- (0.052336,-0.453368) -- (0.034899,-0.453714) -- (0.017452,-0.453921) -- (-0.000000,-0.453990) -- (-0.017452,-0.453921) -- (-0.034899,-0.453714) -- (-0.052336,-0.453368) -- (-0.069756,-0.452885) -- (-0.087156,-0.452263) -- (-0.104528,-0.451503) -- (-0.121869,-0.450607) -- (-0.139173,-0.449572) -- (-0.156434,-0.448401) -- (-0.173648,-0.447093) -- (-0.190809,-0.445649) -- (-0.207912,-0.444070) -- (-0.224951,-0.442355) -- (-0.241922,-0.440505) -- (-0.258819,-0.438521) -- (-0.275637,-0.436404) -- (-0.292372,-0.434153) -- (-0.309017,-0.431771) -- (-0.325568,-0.429256) -- (-0.342020,-0.426612) -- (-0.358368,-0.423837) -- (-0.374607,-0.420933) -- (-0.390731,-0.417900) -- (-0.406737,-0.414741) -- (-0.422618,-0.411455) -- (-0.438371,-0.408044) -- (-0.453990,-0.404508) -- (-0.469472,-0.400850) -- (-0.484810,-0.397069) -- (-0.500000,-0.393167) -- (-0.515038,-0.389146) -- (-0.529919,-0.385006) -- (-0.544639,-0.380748) -- (-0.559193,-0.376375) -- (-0.573576,-0.371887) -- (-0.587785,-0.367286) -- (-0.601815,-0.362573) -- (-0.615661,-0.357749) -- (-0.629320,-0.352817) -- (-0.642788,-0.347777) -- (-0.656059,-0.342631) -- (-0.669131,-0.337381) -- (-0.681998,-0.332028) -- (-0.694658,-0.326573) -- (-0.707107,-0.321020) -- (-0.719340,-0.315368) -- (-0.731354,-0.309621) -- (-0.743145,-0.303779) -- (-0.754710,-0.297845) -- (-0.766044,-0.291819) -- (-0.777146,-0.285705) -- (-0.788011,-0.279504) -- (-0.798636,-0.273218) -- (-0.809017,-0.266849) -- (-0.819152,-0.260398) -- (-0.829038,-0.253868) -- (-0.838671,-0.247261) -- (-0.848048,-0.240578) -- (-0.857167,-0.233822) -- (-0.866025,-0.226995) -- (-0.874620,-0.220099) -- (-0.882948,-0.213136) -- (-0.891007,-0.206107) -- (-0.898794,-0.199016) -- (-0.906308,-0.191865) -- (-0.913545,-0.184655) -- (-0.920505,-0.177388) -- (-0.927184,-0.170068) -- (-0.933580,-0.162696) -- (-0.939693,-0.155274) -- (-0.945519,-0.147805) -- (-0.951057,-0.140291) -- (-0.956305,-0.132734) -- (-0.961262,-0.125137) -- (-0.965926,-0.117501) -- (-0.970296,-0.109830) -- (-0.974370,-0.102126) -- (-0.978148,-0.094390) -- (-0.981627,-0.086625) -- (-0.984808,-0.078835) -- (-0.987688,-0.071020) -- (-0.990268,-0.063183) -- (-0.992546,-0.055328) -- (-0.994522,-0.047455) -- (-0.996195,-0.039568) -- (-0.997564,-0.031669) -- (-0.998630,-0.023760) -- (-0.999391,-0.015844) -- (-0.999848,-0.007923) -- (-1.000000,0.000000) -- (-0.999848,-0.017452) -- (-0.999391,-0.034899) -- (-0.998630,-0.052336) -- (-0.997564,-0.069756) -- (-0.996195,-0.087156) -- (-0.994522,-0.104528) -- (-0.992546,-0.121869) -- (-0.990268,-0.139173) -- (-0.987688,-0.156434) -- (-0.984808,-0.173648) -- (-0.981627,-0.190809) -- (-0.978148,-0.207912) -- (-0.974370,-0.224951) -- (-0.970296,-0.241922) -- (-0.965926,-0.258819) -- (-0.961262,-0.275637) -- (-0.956305,-0.292372) -- (-0.951057,-0.309017) -- (-0.945519,-0.325568) -- (-0.939693,-0.342020) -- (-0.933580,-0.358368) -- (-0.927184,-0.374607) -- (-0.920505,-0.390731) -- (-0.913545,-0.406737) -- (-0.906308,-0.422618) -- (-0.898794,-0.438371) -- (-0.891007,-0.453990) -- (-0.882948,-0.469472) -- (-0.874620,-0.484810) -- (-0.866025,-0.500000) -- (-0.857167,-0.515038) -- (-0.848048,-0.529919) -- (-0.838671,-0.544639) -- (-0.829038,-0.559193) -- (-0.819152,-0.573576) -- (-0.809017,-0.587785) -- (-0.798636,-0.601815) -- (-0.788011,-0.615661) -- (-0.777146,-0.629320) -- (-0.766044,-0.642788) -- (-0.754710,-0.656059) -- (-0.743145,-0.669131) -- (-0.731354,-0.681998) -- (-0.719340,-0.694658) -- (-0.707107,-0.707107) -- (-0.694658,-0.719340) -- (-0.681998,-0.731354) -- (-0.669131,-0.743145) -- (-0.656059,-0.754710) -- (-0.642788,-0.766044) -- (-0.629320,-0.777146) -- (-0.615661,-0.788011) -- (-0.601815,-0.798636) -- (-0.587785,-0.809017) -- (-0.573576,-0.819152) -- (-0.559193,-0.829038) -- (-0.544639,-0.838671) -- (-0.529919,-0.848048) -- (-0.515038,-0.857167) -- (-0.500000,-0.866025) -- (-0.484810,-0.874620) -- (-0.469472,-0.882948) -- (-0.453990,-0.891007) -- (-0.438371,-0.898794) -- (-0.422618,-0.906308) -- (-0.406737,-0.913545) -- (-0.390731,-0.920505) -- (-0.374607,-0.927184) -- (-0.358368,-0.933580) -- (-0.342020,-0.939693) -- (-0.325568,-0.945519) -- (-0.309017,-0.951057) -- (-0.292372,-0.956305) -- (-0.275637,-0.961262) -- (-0.258819,-0.965926) -- (-0.241922,-0.970296) -- (-0.224951,-0.974370) -- (-0.207912,-0.978148) -- (-0.190809,-0.981627) -- (-0.173648,-0.984808) -- (-0.156434,-0.987688) -- (-0.139173,-0.990268) -- (-0.121869,-0.992546) -- (-0.104528,-0.994522) -- (-0.087156,-0.996195) -- (-0.069756,-0.997564) -- (-0.052336,-0.998630) -- (-0.034899,-0.999391) -- (-0.017452,-0.999848) -- (-0.000000,-1.000000) -- (0.017452,-0.999848) -- (0.034899,-0.999391) -- (0.052336,-0.998630) -- (0.069756,-0.997564) -- (0.087156,-0.996195) -- (0.104528,-0.994522) -- (0.121869,-0.992546) -- (0.139173,-0.990268) -- (0.156434,-0.987688) -- (0.173648,-0.984808) -- (0.190809,-0.981627) -- (0.207912,-0.978148) -- (0.224951,-0.974370) -- (0.241922,-0.970296) -- (0.258819,-0.965926) -- (0.275637,-0.961262) -- (0.292372,-0.956305) -- (0.309017,-0.951057) -- (0.325568,-0.945519) -- (0.342020,-0.939693) -- (0.358368,-0.933580) -- (0.374607,-0.927184) -- (0.390731,-0.920505) -- (0.406737,-0.913545) -- (0.422618,-0.906308) -- (0.438371,-0.898794) -- (0.453990,-0.891007) -- (0.469472,-0.882948) -- (0.484810,-0.874620) -- (0.500000,-0.866025) -- (0.515038,-0.857167) -- (0.529919,-0.848048) -- (0.544639,-0.838671) -- (0.559193,-0.829038) -- (0.573576,-0.819152) -- (0.587785,-0.809017) -- (0.601815,-0.798636) -- (0.615661,-0.788011) -- (0.629320,-0.777146) -- (0.642788,-0.766044) -- (0.656059,-0.754710) -- (0.669131,-0.743145) -- (0.681998,-0.731354) -- (0.694658,-0.719340) -- (0.707107,-0.707107) -- (0.719340,-0.694658) -- (0.731354,-0.681998) -- (0.743145,-0.669131) -- (0.754710,-0.656059) -- (0.766044,-0.642788) -- (0.777146,-0.629320) -- (0.788011,-0.615661) -- (0.798636,-0.601815) -- (0.809017,-0.587785) -- (0.819152,-0.573576) -- (0.829038,-0.559193) -- (0.838671,-0.544639) -- (0.848048,-0.529919) -- (0.857167,-0.515038) -- (0.866025,-0.500000) -- (0.874620,-0.484810) -- (0.882948,-0.469472) -- (0.891007,-0.453990) -- (0.898794,-0.438371) -- (0.906308,-0.422618) -- (0.913545,-0.406737) -- (0.920505,-0.390731) -- (0.927184,-0.374607) -- (0.933580,-0.358368) -- (0.939693,-0.342020) -- (0.945519,-0.325568) -- (0.951057,-0.309017) -- (0.956305,-0.292372) -- (0.961262,-0.275637) -- (0.965926,-0.258819) -- (0.970296,-0.241922) -- (0.974370,-0.224951) -- (0.978148,-0.207912) -- (0.981627,-0.190809) -- (0.984808,-0.173648) -- (0.987688,-0.156434) -- (0.990268,-0.139173) -- (0.992546,-0.121869) -- (0.994522,-0.104528) -- (0.996195,-0.087156) -- (0.997564,-0.069756) -- (0.998630,-0.052336) -- (0.999391,-0.034899) -- (0.999848,-0.017452) -- cycle;
\fill[capBFill,fill opacity=\GlassCapNearAlpha] (-0.999875,0.015791) -- (-0.999857,0.012187) -- (-0.999685,0.008725) -- (-0.999361,0.005408) -- (-0.998883,0.002234) -- (-0.998253,-0.000793) -- (-0.997470,-0.003674) -- (-0.996534,-0.006408) -- (-0.995447,-0.008994) -- (-0.994208,-0.011430) -- (-0.992817,-0.013717) -- (-0.991275,-0.015853) -- (-0.989583,-0.017838) -- (-0.987741,-0.019672) -- (-0.985750,-0.021353) -- (-0.983609,-0.022882) -- (-0.981321,-0.024257) -- (-0.978885,-0.025479) -- (-0.976302,-0.026547) -- (-0.973573,-0.027460) -- (-0.970699,-0.028219) -- (-0.967681,-0.028823) -- (-0.964520,-0.029272) -- (-0.961215,-0.029566) -- (-0.957770,-0.029705) -- (-0.954184,-0.029689) -- (-0.950459,-0.029517) -- (-0.946596,-0.029190) -- (-0.942595,-0.028708) -- (-0.938459,-0.028071) -- (-0.934188,-0.027279) -- (-0.929784,-0.026333) -- (-0.925248,-0.025232) -- (-0.920581,-0.023978) -- (-0.915786,-0.022570) -- (-0.910862,-0.021009) -- (-0.905812,-0.019295) -- (-0.900638,-0.017430) -- (-0.895340,-0.015412) -- (-0.889921,-0.013244) -- (-0.884382,-0.010925) -- (-0.878725,-0.008457) -- (-0.872951,-0.005840) -- (-0.867062,-0.003075) -- (-0.861060,-0.000163) -- (-0.854947,0.002896) -- (-0.848725,0.006100) -- (-0.842395,0.009448) -- (-0.835960,0.012940) -- (-0.829421,0.016575) -- (-0.822780,0.020350) -- (-0.816039,0.024266) -- (-0.809201,0.028321) -- (-0.802268,0.032513) -- (-0.795241,0.036842) -- (-0.788122,0.041307) -- (-0.780914,0.045905) -- (-0.773620,0.050635) -- (-0.766240,0.055497) -- (-0.758778,0.060488) -- (-0.751235,0.065607) -- (-0.743615,0.070852) -- (-0.735918,0.076223) -- (-0.728148,0.081717) -- (-0.720307,0.087332) -- (-0.712398,0.093067) -- (-0.704421,0.098921) -- (-0.696381,0.104891) -- (-0.688280,0.110976) -- (-0.680119,0.117173) -- (-0.671902,0.123482) -- (-0.663630,0.129899) -- (-0.655307,0.136424) -- (-0.646935,0.143054) -- (-0.638516,0.149787) -- (-0.630053,0.156621) -- (-0.621548,0.163554) -- (-0.613005,0.170584) -- (-0.604425,0.177708) -- (-0.595811,0.184926) -- (-0.587166,0.192234) -- (-0.578493,0.199630) -- (-0.569793,0.207113) -- (-0.561071,0.214679) -- (-0.552327,0.222326) -- (-0.543566,0.230053) -- (-0.534789,0.237857) -- (-0.525999,0.245736) -- (-0.517199,0.253686) -- (-0.508391,0.261706) -- (-0.499579,0.269794) -- (-0.490765,0.277946) -- (-0.481951,0.286161) -- (-0.473140,0.294436) -- (-0.464335,0.302769) -- (-0.455539,0.311156) -- (-0.446753,0.319596) -- (-0.437982,0.328085) -- (-0.429227,0.336622) -- (-0.420491,0.345204) -- (-0.411776,0.353828) -- (-0.403086,0.362491) -- (-0.394423,0.371192) -- (-0.385789,0.379926) -- (-0.377188,0.388693) -- (-0.368621,0.397488) -- (-0.360092,0.406310) -- (-0.351603,0.415155) -- (-0.343156,0.424022) -- (-0.334754,0.432906) -- (-0.326399,0.441807) -- (-0.318095,0.450721) -- (-0.309844,0.459644) -- (-0.301647,0.468576) -- (-0.293508,0.477512) -- (-0.285429,0.486451) -- (-0.277412,0.495389) -- (-0.269461,0.504324) -- (-0.261576,0.513253) -- (-0.253761,0.522174) -- (-0.246018,0.531084) -- (-0.238350,0.539979) -- (-0.230758,0.548858) -- (-0.223245,0.557717) -- (-0.215813,0.566555) -- (-0.208465,0.575368) -- (-0.201203,0.584154) -- (-0.194028,0.592910) -- (-0.186943,0.601633) -- (-0.179950,0.610321) -- (-0.173052,0.618971) -- (-0.166250,0.627581) -- (-0.159547,0.636147) -- (-0.152943,0.644668) -- (-0.146443,0.653141) -- (-0.140046,0.661563) -- (-0.133756,0.669932) -- (-0.127574,0.678245) -- (-0.121502,0.686500) -- (-0.115542,0.694694) -- (-0.109696,0.702824) -- (-0.103965,0.710889) -- (-0.098352,0.718886) -- (-0.092857,0.726812) -- (-0.087483,0.734665) -- (-0.082231,0.742443) -- (-0.077103,0.750143) -- (-0.072100,0.757763) -- (-0.067224,0.765300) -- (-0.062476,0.772754) -- (-0.057857,0.780120) -- (-0.053370,0.787397) -- (-0.049016,0.794583) -- (-0.044795,0.801676) -- (-0.040709,0.808673) -- (-0.036759,0.815572) -- (-0.032947,0.822372) -- (-0.029274,0.829069) -- (-0.025740,0.835663) -- (-0.022347,0.842152) -- (-0.019096,0.848532) -- (-0.015987,0.854803) -- (-0.013023,0.860962) -- (-0.010203,0.867007) -- (-0.007528,0.872938) -- (-0.005000,0.878751) -- (-0.002618,0.884446) -- (-0.000385,0.890020) -- (0.001700,0.895471) -- (0.003636,0.900799) -- (0.005422,0.906002) -- (0.007059,0.911077) -- (0.008544,0.916024) -- (0.009878,0.920841) -- (0.011061,0.925526) -- (0.012092,0.930078) -- (0.012971,0.934496) -- (0.013697,0.938779) -- (0.014271,0.942924) -- (0.014691,0.946932) -- (0.014959,0.950799) -- (0.015074,0.954527) -- (0.015035,0.958113) -- (0.014844,0.961556) -- (0.014499,0.964855) -- (0.014002,0.968009) -- (0.013352,0.971018) -- (0.012549,0.973880) -- (0.011594,0.976594) -- (0.010486,0.979160) -- (0.009227,0.981577) -- (0.007817,0.983845) -- (0.006256,0.985961) -- (0.004544,0.987927) -- (0.002683,0.989740) -- (0.000672,0.991402) -- (-0.001488,0.992911) -- (-0.003795,0.994266) -- (-0.006251,0.995468) -- (-0.008852,0.996516) -- (-0.011600,0.997409) -- (-0.014493,0.998148) -- (-0.017530,0.998732) -- (-0.020710,0.999161) -- (-0.024033,0.999434) -- (-0.027496,0.999553) -- (-0.031100,0.999516) -- (-0.048404,0.998828) -- (-0.065692,0.997840) -- (-0.082961,0.996553) -- (-0.100205,0.994967) -- (-0.117419,0.993082) -- (-0.134598,0.990900) -- (-0.151736,0.988421) -- (-0.168829,0.985645) -- (-0.185872,0.982574) -- (-0.202858,0.979208) -- (-0.219784,0.975549) -- (-0.236644,0.971597) -- (-0.253432,0.967353) -- (-0.270145,0.962820) -- (-0.286777,0.957997) -- (-0.303323,0.952888) -- (-0.319778,0.947493) -- (-0.336137,0.941813) -- (-0.352395,0.935851) -- (-0.368548,0.929609) -- (-0.384590,0.923088) -- (-0.400516,0.916290) -- (-0.416323,0.909217) -- (-0.432005,0.901871) -- (-0.447557,0.894256) -- (-0.462975,0.886371) -- (-0.478254,0.878222) -- (-0.493390,0.869808) -- (-0.508377,0.861134) -- (-0.523213,0.852202) -- (-0.537891,0.843014) -- (-0.552408,0.833574) -- (-0.566760,0.823883) -- (-0.580941,0.813945) -- (-0.594949,0.803764) -- (-0.608777,0.793341) -- (-0.622424,0.782680) -- (-0.635884,0.771785) -- (-0.649153,0.760658) -- (-0.662227,0.749303) -- (-0.675103,0.737724) -- (-0.687776,0.725923) -- (-0.700243,0.713905) -- (-0.712500,0.701672) -- (-0.724544,0.689229) -- (-0.736370,0.676579) -- (-0.747975,0.663727) -- (-0.759356,0.650675) -- (-0.770510,0.637428) -- (-0.781432,0.623991) -- (-0.792120,0.610366) -- (-0.802570,0.596558) -- (-0.812780,0.582571) -- (-0.822746,0.568409) -- (-0.832465,0.554077) -- (-0.841935,0.539579) -- (-0.851152,0.524919) -- (-0.860114,0.510102) -- (-0.868818,0.495131) -- (-0.877262,0.480012) -- (-0.885442,0.464750) -- (-0.893357,0.449347) -- (-0.901004,0.433811) -- (-0.908381,0.418144) -- (-0.915485,0.402351) -- (-0.922315,0.386438) -- (-0.928869,0.370409) -- (-0.935143,0.354269) -- (-0.941138,0.338023) -- (-0.946850,0.321676) -- (-0.952278,0.305231) -- (-0.957421,0.288696) -- (-0.962276,0.272074) -- (-0.966843,0.255370) -- (-0.971120,0.238590) -- (-0.975106,0.221738) -- (-0.978800,0.204820) -- (-0.982200,0.187840) -- (-0.985305,0.170804) -- (-0.988115,0.153716) -- (-0.990629,0.136583) -- (-0.992845,0.119409) -- (-0.994764,0.102198) -- (-0.996385,0.084958) -- (-0.997706,0.067691) -- (-0.998729,0.050405) -- (-0.999452,0.033103) -- cycle;
\end{scope}
\draw[glassInk,opacity=.17,line width=.25pt] (-0.739282,-0.673396) -- (-0.733872,-0.679192) -- (-0.728242,-0.684945) -- (-0.722393,-0.690653) -- (-0.716326,-0.696314) -- (-0.710045,-0.701926) -- (-0.703550,-0.707489) -- (-0.696844,-0.712999) -- (-0.689928,-0.718455) -- (-0.682806,-0.723857) -- (-0.675478,-0.729201) -- (-0.667947,-0.734487) -- (-0.660215,-0.739713) -- (-0.652285,-0.744877) -- (-0.644159,-0.749979) -- (-0.635840,-0.755015) -- (-0.627329,-0.759985) -- (-0.618630,-0.764888) -- (-0.609746,-0.769721) -- (-0.600678,-0.774484) -- (-0.591429,-0.779174) -- (-0.582003,-0.783792) -- (-0.572402,-0.788334) -- (-0.562629,-0.792800) -- (-0.552687,-0.797188) -- (-0.542579,-0.801498) -- (-0.532308,-0.805727) -- (-0.521877,-0.809875) -- (-0.511289,-0.813940) -- (-0.500547,-0.817922) -- (-0.489655,-0.821818) -- (-0.478616,-0.825628) -- (-0.467434,-0.829350) -- (-0.456111,-0.832984) -- (-0.444650,-0.836528) -- (-0.433056,-0.839982) -- (-0.421333,-0.843344) -- (-0.409482,-0.846613) -- (-0.397508,-0.849788) -- (-0.385416,-0.852869) -- (-0.373207,-0.855854) -- (-0.360886,-0.858742) -- (-0.348457,-0.861533) -- (-0.335923,-0.864226) -- (-0.323288,-0.866820) -- (-0.310555,-0.869314) -- (-0.297730,-0.871707) -- (-0.284815,-0.873999) -- (-0.271815,-0.876190) -- (-0.258733,-0.878277) -- (-0.245573,-0.880262) -- (-0.232339,-0.882142) -- (-0.219036,-0.883918) -- (-0.205667,-0.885589) -- (-0.192236,-0.887155) -- (-0.178747,-0.888614) -- (-0.165205,-0.889968) -- (-0.151613,-0.891214) -- (-0.137975,-0.892354) -- (-0.124296,-0.893386) -- (-0.110579,-0.894310) -- (-0.096830,-0.895126) -- (-0.083051,-0.895834) -- (-0.069247,-0.896433) -- (-0.055423,-0.896924) -- (-0.041582,-0.897305) -- (-0.027728,-0.897578) -- (-0.013866,-0.897742) -- (-0.000000,-0.897796) -- (0.013866,-0.897742) -- (0.027728,-0.897578) -- (0.041582,-0.897305) -- (0.055423,-0.896924) -- (0.069247,-0.896433) -- (0.083051,-0.895834) -- (0.096830,-0.895126) -- (0.110579,-0.894310) -- (0.124296,-0.893386) -- (0.137975,-0.892354) -- (0.151613,-0.891214) -- (0.165205,-0.889968) -- (0.178747,-0.888614) -- (0.192236,-0.887155) -- (0.205667,-0.885589) -- (0.219036,-0.883918) -- (0.232339,-0.882142) -- (0.245573,-0.880262) -- (0.258733,-0.878277) -- (0.271815,-0.876190) -- (0.284815,-0.873999) -- (0.297730,-0.871707) -- (0.310555,-0.869314) -- (0.323288,-0.866820) -- (0.335923,-0.864226) -- (0.348457,-0.861533) -- (0.360886,-0.858742) -- (0.373207,-0.855854) -- (0.385416,-0.852869) -- (0.397508,-0.849788) -- (0.409482,-0.846613) -- (0.421333,-0.843344) -- (0.433056,-0.839982) -- (0.444650,-0.836528) -- (0.456111,-0.832984) -- (0.467434,-0.829350) -- (0.478616,-0.825628) -- (0.489655,-0.821818) -- (0.500547,-0.817922) -- (0.511289,-0.813940) -- (0.521877,-0.809875) -- (0.532308,-0.805727) -- (0.542579,-0.801498) -- (0.552687,-0.797188) -- (0.562629,-0.792800) -- (0.572402,-0.788334) -- (0.582003,-0.783792) -- (0.591429,-0.779174) -- (0.600678,-0.774484) -- (0.609746,-0.769721) -- (0.618630,-0.764888) -- (0.627329,-0.759985) -- (0.635840,-0.755015) -- (0.644159,-0.749979) -- (0.652285,-0.744877) -- (0.660215,-0.739713) -- (0.667947,-0.734487) -- (0.675478,-0.729201) -- (0.682806,-0.723857) -- (0.689928,-0.718455) -- (0.696844,-0.712999) -- (0.703550,-0.707489) -- (0.710045,-0.701926) -- (0.716326,-0.696314) -- (0.722393,-0.690653) -- (0.728242,-0.684945) -- (0.733872,-0.679192) -- (0.739282,-0.673396);
\fill[glassSheet,fill opacity=\GlassPlaneAlpha] (-2.180000,-0.286483) -- (1.832704,-0.607703) -- (2.180000,0.286483) -- (-1.832704,0.607703) -- cycle;
\begin{scope}
\clip (-2.180000,-0.286483) -- (1.832704,-0.607703) -- (2.180000,0.286483) -- (-1.832704,0.607703) -- cycle;
\fill[capAFill,fill opacity=\GlassDiskAlpha] (0.984808,-0.078835) -- (0.986248,-0.074927) -- (0.987538,-0.071009) -- (0.988677,-0.067081) -- (0.989665,-0.063145) -- (0.990501,-0.059201) -- (0.991186,-0.055252) -- (0.991719,-0.051297) -- (0.992099,-0.047339) -- (0.992328,-0.043379) -- (0.992404,-0.039417) -- (0.992328,-0.035456) -- (0.992099,-0.031495) -- (0.991719,-0.027537) -- (0.991186,-0.023583) -- (0.990501,-0.019633) -- (0.989665,-0.015690) -- (0.988677,-0.011754) -- (0.987538,-0.007826) -- (0.986248,-0.003907) -- (0.984808,-0.000000) -- (0.983217,0.003895) -- (0.981478,0.007778) -- (0.979589,0.011646) -- (0.977552,0.015498) -- (0.975367,0.019333) -- (0.973035,0.023151) -- (0.970556,0.026950) -- (0.967932,0.030728) -- (0.965163,0.034485) -- (0.962250,0.038220) -- (0.959194,0.041931) -- (0.955996,0.045617) -- (0.952656,0.049277) -- (0.949177,0.052910) -- (0.945558,0.056515) -- (0.941801,0.060091) -- (0.937907,0.063636) -- (0.933878,0.067151) -- (0.929714,0.070632) -- (0.925417,0.074080) -- (0.920988,0.077494) -- (0.916428,0.080872) -- (0.911739,0.084213) -- (0.906923,0.087517) -- (0.901980,0.090782) -- (0.896912,0.094007) -- (0.891722,0.097192) -- (0.886409,0.100335) -- (0.880977,0.103435) -- (0.875426,0.106492) -- (0.869759,0.109505) -- (0.863976,0.112472) -- (0.858081,0.115393) -- (0.852074,0.118267) -- (0.845957,0.121093) -- (0.839733,0.123869) -- (0.833403,0.126597) -- (0.826969,0.129273) -- (0.820433,0.131898) -- (0.813798,0.134471) -- (0.807064,0.136991) -- (0.800235,0.139457) -- (0.793311,0.141869) -- (0.786297,0.144226) -- (0.779192,0.146526) -- (0.772000,0.148770) -- (0.764723,0.150957) -- (0.757364,0.153086) -- (0.749923,0.155156) -- (0.742404,0.157166) -- (0.734809,0.159117) -- (0.727140,0.161008) -- (0.719399,0.162837) -- (0.711589,0.164605) -- (0.703713,0.166310) -- (0.695772,0.167953) -- (0.687769,0.169533) -- (0.679707,0.171049) -- (0.671588,0.172501) -- (0.663414,0.173888) -- (0.655188,0.175211) -- (0.646912,0.176468) -- (0.638590,0.177659) -- (0.630223,0.178785) -- (0.621813,0.179843) -- (0.613365,0.180835) -- (0.604879,0.181760) -- (0.596360,0.182618) -- (0.587808,0.183407) -- (0.579228,0.184129) -- (0.570621,0.184783) -- (0.561990,0.185369) -- (0.553339,0.185886) -- (0.544668,0.186334) -- (0.535982,0.186714) -- (0.527282,0.187025) -- (0.518572,0.187267) -- (0.509854,0.187440) -- (0.501130,0.187543) -- (0.492404,0.187578) -- (0.483678,0.187543) -- (0.474954,0.187440) -- (0.466236,0.187267) -- (0.457526,0.187025) -- (0.448826,0.186714) -- (0.440140,0.186334) -- (0.431469,0.185886) -- (0.422817,0.185369) -- (0.414187,0.184783) -- (0.405580,0.184129) -- (0.396999,0.183407) -- (0.388448,0.182618) -- (0.379928,0.181760) -- (0.371443,0.180835) -- (0.362994,0.179843) -- (0.354585,0.178785) -- (0.346218,0.177659) -- (0.337895,0.176468) -- (0.329620,0.175211) -- (0.321394,0.173888) -- (0.313220,0.172501) -- (0.305101,0.171049) -- (0.297038,0.169533) -- (0.289036,0.167953) -- (0.281095,0.166310) -- (0.273218,0.164605) -- (0.265409,0.162837) -- (0.257668,0.161008) -- (0.249999,0.159117) -- (0.242404,0.157166) -- (0.234885,0.155156) -- (0.227444,0.153086) -- (0.220084,0.150957) -- (0.212807,0.148770) -- (0.205616,0.146526) -- (0.198511,0.144226) -- (0.191496,0.141869) -- (0.184573,0.139457) -- (0.177744,0.136991) -- (0.171010,0.134471) -- (0.164374,0.131898) -- (0.157839,0.129273) -- (0.151405,0.126597) -- (0.145075,0.123869) -- (0.138850,0.121093) -- (0.132734,0.118267) -- (0.126727,0.115393) -- (0.120831,0.112472) -- (0.115049,0.109505) -- (0.109382,0.106492) -- (0.103831,0.103435) -- (0.098398,0.100335) -- (0.093086,0.097192) -- (0.087895,0.094007) -- (0.082828,0.090782) -- (0.077885,0.087517) -- (0.073069,0.084213) -- (0.068380,0.080872) -- (0.063820,0.077494) -- (0.059391,0.074080) -- (0.055094,0.070632) -- (0.050930,0.067151) -- (0.046901,0.063636) -- (0.043007,0.060091) -- (0.039250,0.056515) -- (0.035631,0.052910) -- (0.032151,0.049277) -- (0.028812,0.045617) -- (0.025614,0.041931) -- (0.022558,0.038220) -- (0.019645,0.034485) -- (0.016876,0.030728) -- (0.014251,0.026950) -- (0.011773,0.023151) -- (0.009441,0.019333) -- (0.007256,0.015498) -- (0.005219,0.011646) -- (0.003330,0.007778) -- (0.001590,0.003895) -- (0.000000,0.000000) -- (-0.001440,-0.003907) -- (-0.002730,-0.007826) -- (-0.003869,-0.011754) -- (-0.004857,-0.015690) -- (-0.005693,-0.019633) -- (-0.006378,-0.023583) -- (-0.006911,-0.027537) -- (-0.007292,-0.031495) -- (-0.007520,-0.035456) -- (-0.007596,-0.039417) -- (-0.007520,-0.043379) -- (-0.007292,-0.047339) -- (-0.006911,-0.051297) -- (-0.006378,-0.055252) -- (-0.005693,-0.059201) -- (-0.004857,-0.063145) -- (-0.003869,-0.067081) -- (-0.002730,-0.071009) -- (-0.001440,-0.074927) -- (-0.000000,-0.078835) -- (0.001590,-0.082730) -- (0.003330,-0.086612) -- (0.005219,-0.090480) -- (0.007256,-0.094332) -- (0.009441,-0.098168) -- (0.011773,-0.101986) -- (0.014251,-0.105784) -- (0.016876,-0.109563) -- (0.019645,-0.113320) -- (0.022558,-0.117054) -- (0.025614,-0.120765) -- (0.028812,-0.124451) -- (0.032151,-0.128111) -- (0.035631,-0.131745) -- (0.039250,-0.135350) -- (0.043007,-0.138925) -- (0.046901,-0.142471) -- (0.050930,-0.145985) -- (0.055094,-0.149467) -- (0.059391,-0.152915) -- (0.063820,-0.156329) -- (0.068380,-0.159706) -- (0.073069,-0.163048) -- (0.077885,-0.166351) -- (0.082828,-0.169616) -- (0.087895,-0.172842) -- (0.093086,-0.176026) -- (0.098398,-0.179170) -- (0.103831,-0.182270) -- (0.109382,-0.185327) -- (0.115049,-0.188340) -- (0.120831,-0.191307) -- (0.126727,-0.194228) -- (0.132734,-0.197101) -- (0.138850,-0.199927) -- (0.145075,-0.202704) -- (0.151405,-0.205431) -- (0.157839,-0.208108) -- (0.164374,-0.210733) -- (0.171010,-0.213306) -- (0.177744,-0.215826) -- (0.184573,-0.218292) -- (0.191496,-0.220704) -- (0.198511,-0.223060) -- (0.205616,-0.225361) -- (0.212807,-0.227605) -- (0.220084,-0.229792) -- (0.227444,-0.231920) -- (0.234885,-0.233990) -- (0.242404,-0.236001) -- (0.249999,-0.237952) -- (0.257668,-0.239842) -- (0.265409,-0.241672) -- (0.273218,-0.243439) -- (0.281095,-0.245145) -- (0.289036,-0.246788) -- (0.297038,-0.248368) -- (0.305101,-0.249884) -- (0.313220,-0.251336) -- (0.321394,-0.252723) -- (0.329620,-0.254046) -- (0.337895,-0.255303) -- (0.346218,-0.256494) -- (0.354585,-0.257619) -- (0.362994,-0.258678) -- (0.371443,-0.259670) -- (0.379928,-0.260595) -- (0.388448,-0.261452) -- (0.396999,-0.262242) -- (0.405580,-0.262964) -- (0.414187,-0.263618) -- (0.422817,-0.264203) -- (0.431469,-0.264721) -- (0.440140,-0.265169) -- (0.448826,-0.265549) -- (0.457526,-0.265860) -- (0.466236,-0.266101) -- (0.474954,-0.266274) -- (0.483678,-0.266378) -- (0.492404,-0.266413) -- (0.501130,-0.266378) -- (0.509854,-0.266274) -- (0.518572,-0.266101) -- (0.527282,-0.265860) -- (0.535982,-0.265549) -- (0.544668,-0.265169) -- (0.553339,-0.264721) -- (0.561990,-0.264203) -- (0.570621,-0.263618) -- (0.579228,-0.262964) -- (0.587808,-0.262242) -- (0.596360,-0.261452) -- (0.604879,-0.260595) -- (0.613365,-0.259670) -- (0.621813,-0.258678) -- (0.630223,-0.257619) -- (0.638590,-0.256494) -- (0.646912,-0.255303) -- (0.655188,-0.254046) -- (0.663414,-0.252723) -- (0.671588,-0.251336) -- (0.679707,-0.249884) -- (0.687769,-0.248368) -- (0.695772,-0.246788) -- (0.703713,-0.245145) -- (0.711589,-0.243439) -- (0.719399,-0.241672) -- (0.727140,-0.239842) -- (0.734809,-0.237952) -- (0.742404,-0.236001) -- (0.749923,-0.233990) -- (0.757364,-0.231920) -- (0.764723,-0.229792) -- (0.772000,-0.227605) -- (0.779192,-0.225361) -- (0.786297,-0.223060) -- (0.793311,-0.220704) -- (0.800235,-0.218292) -- (0.807064,-0.215826) -- (0.813798,-0.213306) -- (0.820433,-0.210733) -- (0.826969,-0.208108) -- (0.833403,-0.205431) -- (0.839733,-0.202704) -- (0.845957,-0.199927) -- (0.852074,-0.197101) -- (0.858081,-0.194228) -- (0.863976,-0.191307) -- (0.869759,-0.188340) -- (0.875426,-0.185327) -- (0.880977,-0.182270) -- (0.886409,-0.179170) -- (0.891722,-0.176026) -- (0.896912,-0.172842) -- (0.901980,-0.169616) -- (0.906923,-0.166351) -- (0.911739,-0.163048) -- (0.916428,-0.159706) -- (0.920988,-0.156329) -- (0.925417,-0.152915) -- (0.929714,-0.149467) -- (0.933878,-0.145985) -- (0.937907,-0.142471) -- (0.941801,-0.138925) -- (0.945558,-0.135350) -- (0.949177,-0.131745) -- (0.952656,-0.128111) -- (0.955996,-0.124451) -- (0.959194,-0.120765) -- (0.962250,-0.117054) -- (0.965163,-0.113320) -- (0.967932,-0.109563) -- (0.970556,-0.105784) -- (0.973035,-0.101986) -- (0.975367,-0.098168) -- (0.977552,-0.094332) -- (0.979589,-0.090480) -- (0.981478,-0.086612) -- (0.983217,-0.082730) -- (0.984808,-0.078835) -- cycle;
\draw[capA,opacity=.65,line width=.45pt] (0.984808,-0.078835) -- (0.986248,-0.074927) -- (0.987538,-0.071009) -- (0.988677,-0.067081) -- (0.989665,-0.063145) -- (0.990501,-0.059201) -- (0.991186,-0.055252) -- (0.991719,-0.051297) -- (0.992099,-0.047339) -- (0.992328,-0.043379) -- (0.992404,-0.039417) -- (0.992328,-0.035456) -- (0.992099,-0.031495) -- (0.991719,-0.027537) -- (0.991186,-0.023583) -- (0.990501,-0.019633) -- (0.989665,-0.015690) -- (0.988677,-0.011754) -- (0.987538,-0.007826) -- (0.986248,-0.003907) -- (0.984808,-0.000000) -- (0.983217,0.003895) -- (0.981478,0.007778) -- (0.979589,0.011646) -- (0.977552,0.015498) -- (0.975367,0.019333) -- (0.973035,0.023151) -- (0.970556,0.026950) -- (0.967932,0.030728) -- (0.965163,0.034485) -- (0.962250,0.038220) -- (0.959194,0.041931) -- (0.955996,0.045617) -- (0.952656,0.049277) -- (0.949177,0.052910) -- (0.945558,0.056515) -- (0.941801,0.060091) -- (0.937907,0.063636) -- (0.933878,0.067151) -- (0.929714,0.070632) -- (0.925417,0.074080) -- (0.920988,0.077494) -- (0.916428,0.080872) -- (0.911739,0.084213) -- (0.906923,0.087517) -- (0.901980,0.090782) -- (0.896912,0.094007) -- (0.891722,0.097192) -- (0.886409,0.100335) -- (0.880977,0.103435) -- (0.875426,0.106492) -- (0.869759,0.109505) -- (0.863976,0.112472) -- (0.858081,0.115393) -- (0.852074,0.118267) -- (0.845957,0.121093) -- (0.839733,0.123869) -- (0.833403,0.126597) -- (0.826969,0.129273) -- (0.820433,0.131898) -- (0.813798,0.134471) -- (0.807064,0.136991) -- (0.800235,0.139457) -- (0.793311,0.141869) -- (0.786297,0.144226) -- (0.779192,0.146526) -- (0.772000,0.148770) -- (0.764723,0.150957) -- (0.757364,0.153086) -- (0.749923,0.155156) -- (0.742404,0.157166) -- (0.734809,0.159117) -- (0.727140,0.161008) -- (0.719399,0.162837) -- (0.711589,0.164605) -- (0.703713,0.166310) -- (0.695772,0.167953) -- (0.687769,0.169533) -- (0.679707,0.171049) -- (0.671588,0.172501) -- (0.663414,0.173888) -- (0.655188,0.175211) -- (0.646912,0.176468) -- (0.638590,0.177659) -- (0.630223,0.178785) -- (0.621813,0.179843) -- (0.613365,0.180835) -- (0.604879,0.181760) -- (0.596360,0.182618) -- (0.587808,0.183407) -- (0.579228,0.184129) -- (0.570621,0.184783) -- (0.561990,0.185369) -- (0.553339,0.185886) -- (0.544668,0.186334) -- (0.535982,0.186714) -- (0.527282,0.187025) -- (0.518572,0.187267) -- (0.509854,0.187440) -- (0.501130,0.187543) -- (0.492404,0.187578) -- (0.483678,0.187543) -- (0.474954,0.187440) -- (0.466236,0.187267) -- (0.457526,0.187025) -- (0.448826,0.186714) -- (0.440140,0.186334) -- (0.431469,0.185886) -- (0.422817,0.185369) -- (0.414187,0.184783) -- (0.405580,0.184129) -- (0.396999,0.183407) -- (0.388448,0.182618) -- (0.379928,0.181760) -- (0.371443,0.180835) -- (0.362994,0.179843) -- (0.354585,0.178785) -- (0.346218,0.177659) -- (0.337895,0.176468) -- (0.329620,0.175211) -- (0.321394,0.173888) -- (0.313220,0.172501) -- (0.305101,0.171049) -- (0.297038,0.169533) -- (0.289036,0.167953) -- (0.281095,0.166310) -- (0.273218,0.164605) -- (0.265409,0.162837) -- (0.257668,0.161008) -- (0.249999,0.159117) -- (0.242404,0.157166) -- (0.234885,0.155156) -- (0.227444,0.153086) -- (0.220084,0.150957) -- (0.212807,0.148770) -- (0.205616,0.146526) -- (0.198511,0.144226) -- (0.191496,0.141869) -- (0.184573,0.139457) -- (0.177744,0.136991) -- (0.171010,0.134471) -- (0.164374,0.131898) -- (0.157839,0.129273) -- (0.151405,0.126597) -- (0.145075,0.123869) -- (0.138850,0.121093) -- (0.132734,0.118267) -- (0.126727,0.115393) -- (0.120831,0.112472) -- (0.115049,0.109505) -- (0.109382,0.106492) -- (0.103831,0.103435) -- (0.098398,0.100335) -- (0.093086,0.097192) -- (0.087895,0.094007) -- (0.082828,0.090782) -- (0.077885,0.087517) -- (0.073069,0.084213) -- (0.068380,0.080872) -- (0.063820,0.077494) -- (0.059391,0.074080) -- (0.055094,0.070632) -- (0.050930,0.067151) -- (0.046901,0.063636) -- (0.043007,0.060091) -- (0.039250,0.056515) -- (0.035631,0.052910) -- (0.032151,0.049277) -- (0.028812,0.045617) -- (0.025614,0.041931) -- (0.022558,0.038220) -- (0.019645,0.034485) -- (0.016876,0.030728) -- (0.014251,0.026950) -- (0.011773,0.023151) -- (0.009441,0.019333) -- (0.007256,0.015498) -- (0.005219,0.011646) -- (0.003330,0.007778) -- (0.001590,0.003895) -- (0.000000,0.000000) -- (-0.001440,-0.003907) -- (-0.002730,-0.007826) -- (-0.003869,-0.011754) -- (-0.004857,-0.015690) -- (-0.005693,-0.019633) -- (-0.006378,-0.023583) -- (-0.006911,-0.027537) -- (-0.007292,-0.031495) -- (-0.007520,-0.035456) -- (-0.007596,-0.039417) -- (-0.007520,-0.043379) -- (-0.007292,-0.047339) -- (-0.006911,-0.051297) -- (-0.006378,-0.055252) -- (-0.005693,-0.059201) -- (-0.004857,-0.063145) -- (-0.003869,-0.067081) -- (-0.002730,-0.071009) -- (-0.001440,-0.074927) -- (-0.000000,-0.078835) -- (0.001590,-0.082730) -- (0.003330,-0.086612) -- (0.005219,-0.090480) -- (0.007256,-0.094332) -- (0.009441,-0.098168) -- (0.011773,-0.101986) -- (0.014251,-0.105784) -- (0.016876,-0.109563) -- (0.019645,-0.113320) -- (0.022558,-0.117054) -- (0.025614,-0.120765) -- (0.028812,-0.124451) -- (0.032151,-0.128111) -- (0.035631,-0.131745) -- (0.039250,-0.135350) -- (0.043007,-0.138925) -- (0.046901,-0.142471) -- (0.050930,-0.145985) -- (0.055094,-0.149467) -- (0.059391,-0.152915) -- (0.063820,-0.156329) -- (0.068380,-0.159706) -- (0.073069,-0.163048) -- (0.077885,-0.166351) -- (0.082828,-0.169616) -- (0.087895,-0.172842) -- (0.093086,-0.176026) -- (0.098398,-0.179170) -- (0.103831,-0.182270) -- (0.109382,-0.185327) -- (0.115049,-0.188340) -- (0.120831,-0.191307) -- (0.126727,-0.194228) -- (0.132734,-0.197101) -- (0.138850,-0.199927) -- (0.145075,-0.202704) -- (0.151405,-0.205431) -- (0.157839,-0.208108) -- (0.164374,-0.210733) -- (0.171010,-0.213306) -- (0.177744,-0.215826) -- (0.184573,-0.218292) -- (0.191496,-0.220704) -- (0.198511,-0.223060) -- (0.205616,-0.225361) -- (0.212807,-0.227605) -- (0.220084,-0.229792) -- (0.227444,-0.231920) -- (0.234885,-0.233990) -- (0.242404,-0.236001) -- (0.249999,-0.237952) -- (0.257668,-0.239842) -- (0.265409,-0.241672) -- (0.273218,-0.243439) -- (0.281095,-0.245145) -- (0.289036,-0.246788) -- (0.297038,-0.248368) -- (0.305101,-0.249884) -- (0.313220,-0.251336) -- (0.321394,-0.252723) -- (0.329620,-0.254046) -- (0.337895,-0.255303) -- (0.346218,-0.256494) -- (0.354585,-0.257619) -- (0.362994,-0.258678) -- (0.371443,-0.259670) -- (0.379928,-0.260595) -- (0.388448,-0.261452) -- (0.396999,-0.262242) -- (0.405580,-0.262964) -- (0.414187,-0.263618) -- (0.422817,-0.264203) -- (0.431469,-0.264721) -- (0.440140,-0.265169) -- (0.448826,-0.265549) -- (0.457526,-0.265860) -- (0.466236,-0.266101) -- (0.474954,-0.266274) -- (0.483678,-0.266378) -- (0.492404,-0.266413) -- (0.501130,-0.266378) -- (0.509854,-0.266274) -- (0.518572,-0.266101) -- (0.527282,-0.265860) -- (0.535982,-0.265549) -- (0.544668,-0.265169) -- (0.553339,-0.264721) -- (0.561990,-0.264203) -- (0.570621,-0.263618) -- (0.579228,-0.262964) -- (0.587808,-0.262242) -- (0.596360,-0.261452) -- (0.604879,-0.260595) -- (0.613365,-0.259670) -- (0.621813,-0.258678) -- (0.630223,-0.257619) -- (0.638590,-0.256494) -- (0.646912,-0.255303) -- (0.655188,-0.254046) -- (0.663414,-0.252723) -- (0.671588,-0.251336) -- (0.679707,-0.249884) -- (0.687769,-0.248368) -- (0.695772,-0.246788) -- (0.703713,-0.245145) -- (0.711589,-0.243439) -- (0.719399,-0.241672) -- (0.727140,-0.239842) -- (0.734809,-0.237952) -- (0.742404,-0.236001) -- (0.749923,-0.233990) -- (0.757364,-0.231920) -- (0.764723,-0.229792) -- (0.772000,-0.227605) -- (0.779192,-0.225361) -- (0.786297,-0.223060) -- (0.793311,-0.220704) -- (0.800235,-0.218292) -- (0.807064,-0.215826) -- (0.813798,-0.213306) -- (0.820433,-0.210733) -- (0.826969,-0.208108) -- (0.833403,-0.205431) -- (0.839733,-0.202704) -- (0.845957,-0.199927) -- (0.852074,-0.197101) -- (0.858081,-0.194228) -- (0.863976,-0.191307) -- (0.869759,-0.188340) -- (0.875426,-0.185327) -- (0.880977,-0.182270) -- (0.886409,-0.179170) -- (0.891722,-0.176026) -- (0.896912,-0.172842) -- (0.901980,-0.169616) -- (0.906923,-0.166351) -- (0.911739,-0.163048) -- (0.916428,-0.159706) -- (0.920988,-0.156329) -- (0.925417,-0.152915) -- (0.929714,-0.149467) -- (0.933878,-0.145985) -- (0.937907,-0.142471) -- (0.941801,-0.138925) -- (0.945558,-0.135350) -- (0.949177,-0.131745) -- (0.952656,-0.128111) -- (0.955996,-0.124451) -- (0.959194,-0.120765) -- (0.962250,-0.117054) -- (0.965163,-0.113320) -- (0.967932,-0.109563) -- (0.970556,-0.105784) -- (0.973035,-0.101986) -- (0.975367,-0.098168) -- (0.977552,-0.094332) -- (0.979589,-0.090480) -- (0.981478,-0.086612) -- (0.983217,-0.082730) -- (0.984808,-0.078835) -- cycle;
\fill[capBFill,fill opacity=\GlassDiskAlpha] (0.000000,0.000000) -- (0.001440,0.003907) -- (0.002730,0.007826) -- (0.003869,0.011754) -- (0.004857,0.015690) -- (0.005693,0.019633) -- (0.006378,0.023583) -- (0.006911,0.027537) -- (0.007292,0.031495) -- (0.007520,0.035456) -- (0.007596,0.039417) -- (0.007520,0.043379) -- (0.007292,0.047339) -- (0.006911,0.051297) -- (0.006378,0.055252) -- (0.005693,0.059201) -- (0.004857,0.063145) -- (0.003869,0.067081) -- (0.002730,0.071009) -- (0.001440,0.074927) -- (0.000000,0.078835) -- (-0.001590,0.082730) -- (-0.003330,0.086612) -- (-0.005219,0.090480) -- (-0.007256,0.094332) -- (-0.009441,0.098168) -- (-0.011773,0.101986) -- (-0.014251,0.105784) -- (-0.016876,0.109563) -- (-0.019645,0.113320) -- (-0.022558,0.117054) -- (-0.025614,0.120765) -- (-0.028812,0.124451) -- (-0.032151,0.128111) -- (-0.035631,0.131745) -- (-0.039250,0.135350) -- (-0.043007,0.138925) -- (-0.046901,0.142471) -- (-0.050930,0.145985) -- (-0.055094,0.149467) -- (-0.059391,0.152915) -- (-0.063820,0.156329) -- (-0.068380,0.159706) -- (-0.073069,0.163048) -- (-0.077885,0.166351) -- (-0.082828,0.169616) -- (-0.087895,0.172842) -- (-0.093086,0.176026) -- (-0.098398,0.179170) -- (-0.103831,0.182270) -- (-0.109382,0.185327) -- (-0.115049,0.188340) -- (-0.120831,0.191307) -- (-0.126727,0.194228) -- (-0.132734,0.197101) -- (-0.138850,0.199927) -- (-0.145075,0.202704) -- (-0.151405,0.205431) -- (-0.157839,0.208108) -- (-0.164374,0.210733) -- (-0.171010,0.213306) -- (-0.177744,0.215826) -- (-0.184573,0.218292) -- (-0.191496,0.220704) -- (-0.198511,0.223060) -- (-0.205616,0.225361) -- (-0.212807,0.227605) -- (-0.220084,0.229792) -- (-0.227444,0.231920) -- (-0.234885,0.233990) -- (-0.242404,0.236001) -- (-0.249999,0.237952) -- (-0.257668,0.239842) -- (-0.265409,0.241672) -- (-0.273218,0.243439) -- (-0.281095,0.245145) -- (-0.289036,0.246788) -- (-0.297038,0.248368) -- (-0.305101,0.249884) -- (-0.313220,0.251336) -- (-0.321394,0.252723) -- (-0.329620,0.254046) -- (-0.337895,0.255303) -- (-0.346218,0.256494) -- (-0.354585,0.257619) -- (-0.362994,0.258678) -- (-0.371443,0.259670) -- (-0.379928,0.260595) -- (-0.388448,0.261452) -- (-0.396999,0.262242) -- (-0.405580,0.262964) -- (-0.414187,0.263618) -- (-0.422817,0.264203) -- (-0.431469,0.264721) -- (-0.440140,0.265169) -- (-0.448826,0.265549) -- (-0.457526,0.265860) -- (-0.466236,0.266101) -- (-0.474954,0.266274) -- (-0.483678,0.266378) -- (-0.492404,0.266413) -- (-0.501130,0.266378) -- (-0.509854,0.266274) -- (-0.518572,0.266101) -- (-0.527282,0.265860) -- (-0.535982,0.265549) -- (-0.544668,0.265169) -- (-0.553339,0.264721) -- (-0.561990,0.264203) -- (-0.570621,0.263618) -- (-0.579228,0.262964) -- (-0.587808,0.262242) -- (-0.596360,0.261452) -- (-0.604879,0.260595) -- (-0.613365,0.259670) -- (-0.621813,0.258678) -- (-0.630223,0.257619) -- (-0.638590,0.256494) -- (-0.646912,0.255303) -- (-0.655188,0.254046) -- (-0.663414,0.252723) -- (-0.671588,0.251336) -- (-0.679707,0.249884) -- (-0.687769,0.248368) -- (-0.695772,0.246788) -- (-0.703713,0.245145) -- (-0.711589,0.243439) -- (-0.719399,0.241672) -- (-0.727140,0.239842) -- (-0.734809,0.237952) -- (-0.742404,0.236001) -- (-0.749923,0.233990) -- (-0.757364,0.231920) -- (-0.764723,0.229792) -- (-0.772000,0.227605) -- (-0.779192,0.225361) -- (-0.786297,0.223060) -- (-0.793311,0.220704) -- (-0.800235,0.218292) -- (-0.807064,0.215826) -- (-0.813798,0.213306) -- (-0.820433,0.210733) -- (-0.826969,0.208108) -- (-0.833403,0.205431) -- (-0.839733,0.202704) -- (-0.845957,0.199927) -- (-0.852074,0.197101) -- (-0.858081,0.194228) -- (-0.863976,0.191307) -- (-0.869759,0.188340) -- (-0.875426,0.185327) -- (-0.880977,0.182270) -- (-0.886409,0.179170) -- (-0.891722,0.176026) -- (-0.896912,0.172842) -- (-0.901980,0.169616) -- (-0.906923,0.166351) -- (-0.911739,0.163048) -- (-0.916428,0.159706) -- (-0.920988,0.156329) -- (-0.925417,0.152915) -- (-0.929714,0.149467) -- (-0.933878,0.145985) -- (-0.937907,0.142471) -- (-0.941801,0.138925) -- (-0.945558,0.135350) -- (-0.949177,0.131745) -- (-0.952656,0.128111) -- (-0.955996,0.124451) -- (-0.959194,0.120765) -- (-0.962250,0.117054) -- (-0.965163,0.113320) -- (-0.967932,0.109563) -- (-0.970556,0.105784) -- (-0.973035,0.101986) -- (-0.975367,0.098168) -- (-0.977552,0.094332) -- (-0.979589,0.090480) -- (-0.981478,0.086612) -- (-0.983217,0.082730) -- (-0.984808,0.078835) -- (-0.986248,0.074927) -- (-0.987538,0.071009) -- (-0.988677,0.067081) -- (-0.989665,0.063145) -- (-0.990501,0.059201) -- (-0.991186,0.055252) -- (-0.991719,0.051297) -- (-0.992099,0.047339) -- (-0.992328,0.043379) -- (-0.992404,0.039417) -- (-0.992328,0.035456) -- (-0.992099,0.031495) -- (-0.991719,0.027537) -- (-0.991186,0.023583) -- (-0.990501,0.019633) -- (-0.989665,0.015690) -- (-0.988677,0.011754) -- (-0.987538,0.007826) -- (-0.986248,0.003907) -- (-0.984808,0.000000) -- (-0.983217,-0.003895) -- (-0.981478,-0.007778) -- (-0.979589,-0.011646) -- (-0.977552,-0.015498) -- (-0.975367,-0.019333) -- (-0.973035,-0.023151) -- (-0.970556,-0.026950) -- (-0.967932,-0.030728) -- (-0.965163,-0.034485) -- (-0.962250,-0.038220) -- (-0.959194,-0.041931) -- (-0.955996,-0.045617) -- (-0.952656,-0.049277) -- (-0.949177,-0.052910) -- (-0.945558,-0.056515) -- (-0.941801,-0.060091) -- (-0.937907,-0.063636) -- (-0.933878,-0.067151) -- (-0.929714,-0.070632) -- (-0.925417,-0.074080) -- (-0.920988,-0.077494) -- (-0.916428,-0.080872) -- (-0.911739,-0.084213) -- (-0.906923,-0.087517) -- (-0.901980,-0.090782) -- (-0.896912,-0.094007) -- (-0.891722,-0.097192) -- (-0.886409,-0.100335) -- (-0.880977,-0.103435) -- (-0.875426,-0.106492) -- (-0.869759,-0.109505) -- (-0.863976,-0.112472) -- (-0.858081,-0.115393) -- (-0.852074,-0.118267) -- (-0.845957,-0.121093) -- (-0.839733,-0.123869) -- (-0.833403,-0.126597) -- (-0.826969,-0.129273) -- (-0.820433,-0.131898) -- (-0.813798,-0.134471) -- (-0.807064,-0.136991) -- (-0.800235,-0.139457) -- (-0.793311,-0.141869) -- (-0.786297,-0.144226) -- (-0.779192,-0.146526) -- (-0.772000,-0.148770) -- (-0.764723,-0.150957) -- (-0.757364,-0.153086) -- (-0.749923,-0.155156) -- (-0.742404,-0.157166) -- (-0.734809,-0.159117) -- (-0.727140,-0.161008) -- (-0.719399,-0.162837) -- (-0.711589,-0.164605) -- (-0.703713,-0.166310) -- (-0.695772,-0.167953) -- (-0.687769,-0.169533) -- (-0.679707,-0.171049) -- (-0.671588,-0.172501) -- (-0.663414,-0.173888) -- (-0.655188,-0.175211) -- (-0.646912,-0.176468) -- (-0.638590,-0.177659) -- (-0.630223,-0.178785) -- (-0.621813,-0.179843) -- (-0.613365,-0.180835) -- (-0.604879,-0.181760) -- (-0.596360,-0.182618) -- (-0.587808,-0.183407) -- (-0.579228,-0.184129) -- (-0.570621,-0.184783) -- (-0.561990,-0.185369) -- (-0.553339,-0.185886) -- (-0.544668,-0.186334) -- (-0.535982,-0.186714) -- (-0.527282,-0.187025) -- (-0.518572,-0.187267) -- (-0.509854,-0.187440) -- (-0.501130,-0.187543) -- (-0.492404,-0.187578) -- (-0.483678,-0.187543) -- (-0.474954,-0.187440) -- (-0.466236,-0.187267) -- (-0.457526,-0.187025) -- (-0.448826,-0.186714) -- (-0.440140,-0.186334) -- (-0.431469,-0.185886) -- (-0.422817,-0.185369) -- (-0.414187,-0.184783) -- (-0.405580,-0.184129) -- (-0.396999,-0.183407) -- (-0.388448,-0.182618) -- (-0.379928,-0.181760) -- (-0.371443,-0.180835) -- (-0.362994,-0.179843) -- (-0.354585,-0.178785) -- (-0.346218,-0.177659) -- (-0.337895,-0.176468) -- (-0.329620,-0.175211) -- (-0.321394,-0.173888) -- (-0.313220,-0.172501) -- (-0.305101,-0.171049) -- (-0.297038,-0.169533) -- (-0.289036,-0.167953) -- (-0.281095,-0.166310) -- (-0.273218,-0.164605) -- (-0.265409,-0.162837) -- (-0.257668,-0.161008) -- (-0.249999,-0.159117) -- (-0.242404,-0.157166) -- (-0.234885,-0.155156) -- (-0.227444,-0.153086) -- (-0.220084,-0.150957) -- (-0.212807,-0.148770) -- (-0.205616,-0.146526) -- (-0.198511,-0.144226) -- (-0.191496,-0.141869) -- (-0.184573,-0.139457) -- (-0.177744,-0.136991) -- (-0.171010,-0.134471) -- (-0.164374,-0.131898) -- (-0.157839,-0.129273) -- (-0.151405,-0.126597) -- (-0.145075,-0.123869) -- (-0.138850,-0.121093) -- (-0.132734,-0.118267) -- (-0.126727,-0.115393) -- (-0.120831,-0.112472) -- (-0.115049,-0.109505) -- (-0.109382,-0.106492) -- (-0.103831,-0.103435) -- (-0.098398,-0.100335) -- (-0.093086,-0.097192) -- (-0.087895,-0.094007) -- (-0.082828,-0.090782) -- (-0.077885,-0.087517) -- (-0.073069,-0.084213) -- (-0.068380,-0.080872) -- (-0.063820,-0.077494) -- (-0.059391,-0.074080) -- (-0.055094,-0.070632) -- (-0.050930,-0.067151) -- (-0.046901,-0.063636) -- (-0.043007,-0.060091) -- (-0.039250,-0.056515) -- (-0.035631,-0.052910) -- (-0.032151,-0.049277) -- (-0.028812,-0.045617) -- (-0.025614,-0.041931) -- (-0.022558,-0.038220) -- (-0.019645,-0.034485) -- (-0.016876,-0.030728) -- (-0.014251,-0.026950) -- (-0.011773,-0.023151) -- (-0.009441,-0.019333) -- (-0.007256,-0.015498) -- (-0.005219,-0.011646) -- (-0.003330,-0.007778) -- (-0.001590,-0.003895) -- (-0.000000,-0.000000) -- cycle;
\draw[capB,opacity=.65,line width=.45pt] (0.000000,0.000000) -- (0.001440,0.003907) -- (0.002730,0.007826) -- (0.003869,0.011754) -- (0.004857,0.015690) -- (0.005693,0.019633) -- (0.006378,0.023583) -- (0.006911,0.027537) -- (0.007292,0.031495) -- (0.007520,0.035456) -- (0.007596,0.039417) -- (0.007520,0.043379) -- (0.007292,0.047339) -- (0.006911,0.051297) -- (0.006378,0.055252) -- (0.005693,0.059201) -- (0.004857,0.063145) -- (0.003869,0.067081) -- (0.002730,0.071009) -- (0.001440,0.074927) -- (0.000000,0.078835) -- (-0.001590,0.082730) -- (-0.003330,0.086612) -- (-0.005219,0.090480) -- (-0.007256,0.094332) -- (-0.009441,0.098168) -- (-0.011773,0.101986) -- (-0.014251,0.105784) -- (-0.016876,0.109563) -- (-0.019645,0.113320) -- (-0.022558,0.117054) -- (-0.025614,0.120765) -- (-0.028812,0.124451) -- (-0.032151,0.128111) -- (-0.035631,0.131745) -- (-0.039250,0.135350) -- (-0.043007,0.138925) -- (-0.046901,0.142471) -- (-0.050930,0.145985) -- (-0.055094,0.149467) -- (-0.059391,0.152915) -- (-0.063820,0.156329) -- (-0.068380,0.159706) -- (-0.073069,0.163048) -- (-0.077885,0.166351) -- (-0.082828,0.169616) -- (-0.087895,0.172842) -- (-0.093086,0.176026) -- (-0.098398,0.179170) -- (-0.103831,0.182270) -- (-0.109382,0.185327) -- (-0.115049,0.188340) -- (-0.120831,0.191307) -- (-0.126727,0.194228) -- (-0.132734,0.197101) -- (-0.138850,0.199927) -- (-0.145075,0.202704) -- (-0.151405,0.205431) -- (-0.157839,0.208108) -- (-0.164374,0.210733) -- (-0.171010,0.213306) -- (-0.177744,0.215826) -- (-0.184573,0.218292) -- (-0.191496,0.220704) -- (-0.198511,0.223060) -- (-0.205616,0.225361) -- (-0.212807,0.227605) -- (-0.220084,0.229792) -- (-0.227444,0.231920) -- (-0.234885,0.233990) -- (-0.242404,0.236001) -- (-0.249999,0.237952) -- (-0.257668,0.239842) -- (-0.265409,0.241672) -- (-0.273218,0.243439) -- (-0.281095,0.245145) -- (-0.289036,0.246788) -- (-0.297038,0.248368) -- (-0.305101,0.249884) -- (-0.313220,0.251336) -- (-0.321394,0.252723) -- (-0.329620,0.254046) -- (-0.337895,0.255303) -- (-0.346218,0.256494) -- (-0.354585,0.257619) -- (-0.362994,0.258678) -- (-0.371443,0.259670) -- (-0.379928,0.260595) -- (-0.388448,0.261452) -- (-0.396999,0.262242) -- (-0.405580,0.262964) -- (-0.414187,0.263618) -- (-0.422817,0.264203) -- (-0.431469,0.264721) -- (-0.440140,0.265169) -- (-0.448826,0.265549) -- (-0.457526,0.265860) -- (-0.466236,0.266101) -- (-0.474954,0.266274) -- (-0.483678,0.266378) -- (-0.492404,0.266413) -- (-0.501130,0.266378) -- (-0.509854,0.266274) -- (-0.518572,0.266101) -- (-0.527282,0.265860) -- (-0.535982,0.265549) -- (-0.544668,0.265169) -- (-0.553339,0.264721) -- (-0.561990,0.264203) -- (-0.570621,0.263618) -- (-0.579228,0.262964) -- (-0.587808,0.262242) -- (-0.596360,0.261452) -- (-0.604879,0.260595) -- (-0.613365,0.259670) -- (-0.621813,0.258678) -- (-0.630223,0.257619) -- (-0.638590,0.256494) -- (-0.646912,0.255303) -- (-0.655188,0.254046) -- (-0.663414,0.252723) -- (-0.671588,0.251336) -- (-0.679707,0.249884) -- (-0.687769,0.248368) -- (-0.695772,0.246788) -- (-0.703713,0.245145) -- (-0.711589,0.243439) -- (-0.719399,0.241672) -- (-0.727140,0.239842) -- (-0.734809,0.237952) -- (-0.742404,0.236001) -- (-0.749923,0.233990) -- (-0.757364,0.231920) -- (-0.764723,0.229792) -- (-0.772000,0.227605) -- (-0.779192,0.225361) -- (-0.786297,0.223060) -- (-0.793311,0.220704) -- (-0.800235,0.218292) -- (-0.807064,0.215826) -- (-0.813798,0.213306) -- (-0.820433,0.210733) -- (-0.826969,0.208108) -- (-0.833403,0.205431) -- (-0.839733,0.202704) -- (-0.845957,0.199927) -- (-0.852074,0.197101) -- (-0.858081,0.194228) -- (-0.863976,0.191307) -- (-0.869759,0.188340) -- (-0.875426,0.185327) -- (-0.880977,0.182270) -- (-0.886409,0.179170) -- (-0.891722,0.176026) -- (-0.896912,0.172842) -- (-0.901980,0.169616) -- (-0.906923,0.166351) -- (-0.911739,0.163048) -- (-0.916428,0.159706) -- (-0.920988,0.156329) -- (-0.925417,0.152915) -- (-0.929714,0.149467) -- (-0.933878,0.145985) -- (-0.937907,0.142471) -- (-0.941801,0.138925) -- (-0.945558,0.135350) -- (-0.949177,0.131745) -- (-0.952656,0.128111) -- (-0.955996,0.124451) -- (-0.959194,0.120765) -- (-0.962250,0.117054) -- (-0.965163,0.113320) -- (-0.967932,0.109563) -- (-0.970556,0.105784) -- (-0.973035,0.101986) -- (-0.975367,0.098168) -- (-0.977552,0.094332) -- (-0.979589,0.090480) -- (-0.981478,0.086612) -- (-0.983217,0.082730) -- (-0.984808,0.078835) -- (-0.986248,0.074927) -- (-0.987538,0.071009) -- (-0.988677,0.067081) -- (-0.989665,0.063145) -- (-0.990501,0.059201) -- (-0.991186,0.055252) -- (-0.991719,0.051297) -- (-0.992099,0.047339) -- (-0.992328,0.043379) -- (-0.992404,0.039417) -- (-0.992328,0.035456) -- (-0.992099,0.031495) -- (-0.991719,0.027537) -- (-0.991186,0.023583) -- (-0.990501,0.019633) -- (-0.989665,0.015690) -- (-0.988677,0.011754) -- (-0.987538,0.007826) -- (-0.986248,0.003907) -- (-0.984808,0.000000) -- (-0.983217,-0.003895) -- (-0.981478,-0.007778) -- (-0.979589,-0.011646) -- (-0.977552,-0.015498) -- (-0.975367,-0.019333) -- (-0.973035,-0.023151) -- (-0.970556,-0.026950) -- (-0.967932,-0.030728) -- (-0.965163,-0.034485) -- (-0.962250,-0.038220) -- (-0.959194,-0.041931) -- (-0.955996,-0.045617) -- (-0.952656,-0.049277) -- (-0.949177,-0.052910) -- (-0.945558,-0.056515) -- (-0.941801,-0.060091) -- (-0.937907,-0.063636) -- (-0.933878,-0.067151) -- (-0.929714,-0.070632) -- (-0.925417,-0.074080) -- (-0.920988,-0.077494) -- (-0.916428,-0.080872) -- (-0.911739,-0.084213) -- (-0.906923,-0.087517) -- (-0.901980,-0.090782) -- (-0.896912,-0.094007) -- (-0.891722,-0.097192) -- (-0.886409,-0.100335) -- (-0.880977,-0.103435) -- (-0.875426,-0.106492) -- (-0.869759,-0.109505) -- (-0.863976,-0.112472) -- (-0.858081,-0.115393) -- (-0.852074,-0.118267) -- (-0.845957,-0.121093) -- (-0.839733,-0.123869) -- (-0.833403,-0.126597) -- (-0.826969,-0.129273) -- (-0.820433,-0.131898) -- (-0.813798,-0.134471) -- (-0.807064,-0.136991) -- (-0.800235,-0.139457) -- (-0.793311,-0.141869) -- (-0.786297,-0.144226) -- (-0.779192,-0.146526) -- (-0.772000,-0.148770) -- (-0.764723,-0.150957) -- (-0.757364,-0.153086) -- (-0.749923,-0.155156) -- (-0.742404,-0.157166) -- (-0.734809,-0.159117) -- (-0.727140,-0.161008) -- (-0.719399,-0.162837) -- (-0.711589,-0.164605) -- (-0.703713,-0.166310) -- (-0.695772,-0.167953) -- (-0.687769,-0.169533) -- (-0.679707,-0.171049) -- (-0.671588,-0.172501) -- (-0.663414,-0.173888) -- (-0.655188,-0.175211) -- (-0.646912,-0.176468) -- (-0.638590,-0.177659) -- (-0.630223,-0.178785) -- (-0.621813,-0.179843) -- (-0.613365,-0.180835) -- (-0.604879,-0.181760) -- (-0.596360,-0.182618) -- (-0.587808,-0.183407) -- (-0.579228,-0.184129) -- (-0.570621,-0.184783) -- (-0.561990,-0.185369) -- (-0.553339,-0.185886) -- (-0.544668,-0.186334) -- (-0.535982,-0.186714) -- (-0.527282,-0.187025) -- (-0.518572,-0.187267) -- (-0.509854,-0.187440) -- (-0.501130,-0.187543) -- (-0.492404,-0.187578) -- (-0.483678,-0.187543) -- (-0.474954,-0.187440) -- (-0.466236,-0.187267) -- (-0.457526,-0.187025) -- (-0.448826,-0.186714) -- (-0.440140,-0.186334) -- (-0.431469,-0.185886) -- (-0.422817,-0.185369) -- (-0.414187,-0.184783) -- (-0.405580,-0.184129) -- (-0.396999,-0.183407) -- (-0.388448,-0.182618) -- (-0.379928,-0.181760) -- (-0.371443,-0.180835) -- (-0.362994,-0.179843) -- (-0.354585,-0.178785) -- (-0.346218,-0.177659) -- (-0.337895,-0.176468) -- (-0.329620,-0.175211) -- (-0.321394,-0.173888) -- (-0.313220,-0.172501) -- (-0.305101,-0.171049) -- (-0.297038,-0.169533) -- (-0.289036,-0.167953) -- (-0.281095,-0.166310) -- (-0.273218,-0.164605) -- (-0.265409,-0.162837) -- (-0.257668,-0.161008) -- (-0.249999,-0.159117) -- (-0.242404,-0.157166) -- (-0.234885,-0.155156) -- (-0.227444,-0.153086) -- (-0.220084,-0.150957) -- (-0.212807,-0.148770) -- (-0.205616,-0.146526) -- (-0.198511,-0.144226) -- (-0.191496,-0.141869) -- (-0.184573,-0.139457) -- (-0.177744,-0.136991) -- (-0.171010,-0.134471) -- (-0.164374,-0.131898) -- (-0.157839,-0.129273) -- (-0.151405,-0.126597) -- (-0.145075,-0.123869) -- (-0.138850,-0.121093) -- (-0.132734,-0.118267) -- (-0.126727,-0.115393) -- (-0.120831,-0.112472) -- (-0.115049,-0.109505) -- (-0.109382,-0.106492) -- (-0.103831,-0.103435) -- (-0.098398,-0.100335) -- (-0.093086,-0.097192) -- (-0.087895,-0.094007) -- (-0.082828,-0.090782) -- (-0.077885,-0.087517) -- (-0.073069,-0.084213) -- (-0.068380,-0.080872) -- (-0.063820,-0.077494) -- (-0.059391,-0.074080) -- (-0.055094,-0.070632) -- (-0.050930,-0.067151) -- (-0.046901,-0.063636) -- (-0.043007,-0.060091) -- (-0.039250,-0.056515) -- (-0.035631,-0.052910) -- (-0.032151,-0.049277) -- (-0.028812,-0.045617) -- (-0.025614,-0.041931) -- (-0.022558,-0.038220) -- (-0.019645,-0.034485) -- (-0.016876,-0.030728) -- (-0.014251,-0.026950) -- (-0.011773,-0.023151) -- (-0.009441,-0.019333) -- (-0.007256,-0.015498) -- (-0.005219,-0.011646) -- (-0.003330,-0.007778) -- (-0.001590,-0.003895) -- (-0.000000,-0.000000) -- cycle;
\draw[glassInk,opacity=.19,line width=.23pt] (-1.650860,-0.328841) -- (-1.303563,0.565345);
\draw[glassInk,opacity=.19,line width=.23pt] (-1.158456,-0.368259) -- (-0.811160,0.525928);
\draw[glassInk,opacity=.19,line width=.23pt] (-0.666052,-0.407676) -- (-0.318756,0.486511);
\draw[glassInk,opacity=.19,line width=.23pt] (-2.093176,-0.062937) -- (1.919528,-0.384157);
\draw[glassInk,opacity=.19,line width=.23pt] (-0.173648,-0.447093) -- (0.173648,0.447093);
\draw[glassInk,opacity=.19,line width=.23pt] (-2.006352,0.160610) -- (2.006352,-0.160610);
\draw[glassInk,opacity=.19,line width=.23pt] (0.318756,-0.486511) -- (0.666052,0.407676);
\draw[glassInk,opacity=.19,line width=.23pt] (-1.919528,0.384157) -- (2.093176,0.062937);
\draw[glassInk,opacity=.19,line width=.23pt] (0.811160,-0.525928) -- (1.158456,0.368259);
\draw[glassInk,opacity=.19,line width=.23pt] (1.303563,-0.565345) -- (1.650860,0.328841);
\draw[glassInk,opacity=.19,line width=.23pt] (1.795967,-0.604763) -- (2.143264,0.289424);
\end{scope}
\draw[glassInk,opacity=.43,line width=.37pt] (-2.180000,-0.286483) -- (1.832704,-0.607703) -- (2.180000,0.286483) -- (-1.832704,0.607703) -- cycle;
\begin{scope}
\clip (1.000000,-0.000000) -- (0.999848,0.007923) -- (0.999391,0.015844) -- (0.998630,0.023760) -- (0.997564,0.031669) -- (0.996195,0.039568) -- (0.994522,0.047455) -- (0.992546,0.055328) -- (0.990268,0.063183) -- (0.987688,0.071020) -- (0.984808,0.078835) -- (0.981627,0.086625) -- (0.978148,0.094390) -- (0.974370,0.102126) -- (0.970296,0.109830) -- (0.965926,0.117501) -- (0.961262,0.125137) -- (0.956305,0.132734) -- (0.951057,0.140291) -- (0.945519,0.147805) -- (0.939693,0.155274) -- (0.933580,0.162696) -- (0.927184,0.170068) -- (0.920505,0.177388) -- (0.913545,0.184655) -- (0.906308,0.191865) -- (0.898794,0.199016) -- (0.891007,0.206107) -- (0.882948,0.213136) -- (0.874620,0.220099) -- (0.866025,0.226995) -- (0.857167,0.233822) -- (0.848048,0.240578) -- (0.838671,0.247261) -- (0.829038,0.253868) -- (0.819152,0.260398) -- (0.809017,0.266849) -- (0.798636,0.273218) -- (0.788011,0.279504) -- (0.777146,0.285705) -- (0.766044,0.291819) -- (0.754710,0.297845) -- (0.743145,0.303779) -- (0.731354,0.309621) -- (0.719340,0.315368) -- (0.707107,0.321020) -- (0.694658,0.326573) -- (0.681998,0.332028) -- (0.669131,0.337381) -- (0.656059,0.342631) -- (0.642788,0.347777) -- (0.629320,0.352817) -- (0.615661,0.357749) -- (0.601815,0.362573) -- (0.587785,0.367286) -- (0.573576,0.371887) -- (0.559193,0.376375) -- (0.544639,0.380748) -- (0.529919,0.385006) -- (0.515038,0.389146) -- (0.500000,0.393167) -- (0.484810,0.397069) -- (0.469472,0.400850) -- (0.453990,0.404508) -- (0.438371,0.408044) -- (0.422618,0.411455) -- (0.406737,0.414741) -- (0.390731,0.417900) -- (0.374607,0.420933) -- (0.358368,0.423837) -- (0.342020,0.426612) -- (0.325568,0.429256) -- (0.309017,0.431771) -- (0.292372,0.434153) -- (0.275637,0.436404) -- (0.258819,0.438521) -- (0.241922,0.440505) -- (0.224951,0.442355) -- (0.207912,0.444070) -- (0.190809,0.445649) -- (0.173648,0.447093) -- (0.156434,0.448401) -- (0.139173,0.449572) -- (0.121869,0.450607) -- (0.104528,0.451503) -- (0.087156,0.452263) -- (0.069756,0.452885) -- (0.052336,0.453368) -- (0.034899,0.453714) -- (0.017452,0.453921) -- (0.000000,0.453990) -- (-0.017452,0.453921) -- (-0.034899,0.453714) -- (-0.052336,0.453368) -- (-0.069756,0.452885) -- (-0.087156,0.452263) -- (-0.104528,0.451503) -- (-0.121869,0.450607) -- (-0.139173,0.449572) -- (-0.156434,0.448401) -- (-0.173648,0.447093) -- (-0.190809,0.445649) -- (-0.207912,0.444070) -- (-0.224951,0.442355) -- (-0.241922,0.440505) -- (-0.258819,0.438521) -- (-0.275637,0.436404) -- (-0.292372,0.434153) -- (-0.309017,0.431771) -- (-0.325568,0.429256) -- (-0.342020,0.426612) -- (-0.358368,0.423837) -- (-0.374607,0.420933) -- (-0.390731,0.417900) -- (-0.406737,0.414741) -- (-0.422618,0.411455) -- (-0.438371,0.408044) -- (-0.453990,0.404508) -- (-0.469472,0.400850) -- (-0.484810,0.397069) -- (-0.500000,0.393167) -- (-0.515038,0.389146) -- (-0.529919,0.385006) -- (-0.544639,0.380748) -- (-0.559193,0.376375) -- (-0.573576,0.371887) -- (-0.587785,0.367286) -- (-0.601815,0.362573) -- (-0.615661,0.357749) -- (-0.629320,0.352817) -- (-0.642788,0.347777) -- (-0.656059,0.342631) -- (-0.669131,0.337381) -- (-0.681998,0.332028) -- (-0.694658,0.326573) -- (-0.707107,0.321020) -- (-0.719340,0.315368) -- (-0.731354,0.309621) -- (-0.743145,0.303779) -- (-0.754710,0.297845) -- (-0.766044,0.291819) -- (-0.777146,0.285705) -- (-0.788011,0.279504) -- (-0.798636,0.273218) -- (-0.809017,0.266849) -- (-0.819152,0.260398) -- (-0.829038,0.253868) -- (-0.838671,0.247261) -- (-0.848048,0.240578) -- (-0.857167,0.233822) -- (-0.866025,0.226995) -- (-0.874620,0.220099) -- (-0.882948,0.213136) -- (-0.891007,0.206107) -- (-0.898794,0.199016) -- (-0.906308,0.191865) -- (-0.913545,0.184655) -- (-0.920505,0.177388) -- (-0.927184,0.170068) -- (-0.933580,0.162696) -- (-0.939693,0.155274) -- (-0.945519,0.147805) -- (-0.951057,0.140291) -- (-0.956305,0.132734) -- (-0.961262,0.125137) -- (-0.965926,0.117501) -- (-0.970296,0.109830) -- (-0.974370,0.102126) -- (-0.978148,0.094390) -- (-0.981627,0.086625) -- (-0.984808,0.078835) -- (-0.987688,0.071020) -- (-0.990268,0.063183) -- (-0.992546,0.055328) -- (-0.994522,0.047455) -- (-0.996195,0.039568) -- (-0.997564,0.031669) -- (-0.998630,0.023760) -- (-0.999391,0.015844) -- (-0.999848,0.007923) -- (-1.000000,0.000000) -- (-0.999848,0.017452) -- (-0.999391,0.034899) -- (-0.998630,0.052336) -- (-0.997564,0.069756) -- (-0.996195,0.087156) -- (-0.994522,0.104528) -- (-0.992546,0.121869) -- (-0.990268,0.139173) -- (-0.987688,0.156434) -- (-0.984808,0.173648) -- (-0.981627,0.190809) -- (-0.978148,0.207912) -- (-0.974370,0.224951) -- (-0.970296,0.241922) -- (-0.965926,0.258819) -- (-0.961262,0.275637) -- (-0.956305,0.292372) -- (-0.951057,0.309017) -- (-0.945519,0.325568) -- (-0.939693,0.342020) -- (-0.933580,0.358368) -- (-0.927184,0.374607) -- (-0.920505,0.390731) -- (-0.913545,0.406737) -- (-0.906308,0.422618) -- (-0.898794,0.438371) -- (-0.891007,0.453990) -- (-0.882948,0.469472) -- (-0.874620,0.484810) -- (-0.866025,0.500000) -- (-0.857167,0.515038) -- (-0.848048,0.529919) -- (-0.838671,0.544639) -- (-0.829038,0.559193) -- (-0.819152,0.573576) -- (-0.809017,0.587785) -- (-0.798636,0.601815) -- (-0.788011,0.615661) -- (-0.777146,0.629320) -- (-0.766044,0.642788) -- (-0.754710,0.656059) -- (-0.743145,0.669131) -- (-0.731354,0.681998) -- (-0.719340,0.694658) -- (-0.707107,0.707107) -- (-0.694658,0.719340) -- (-0.681998,0.731354) -- (-0.669131,0.743145) -- (-0.656059,0.754710) -- (-0.642788,0.766044) -- (-0.629320,0.777146) -- (-0.615661,0.788011) -- (-0.601815,0.798636) -- (-0.587785,0.809017) -- (-0.573576,0.819152) -- (-0.559193,0.829038) -- (-0.544639,0.838671) -- (-0.529919,0.848048) -- (-0.515038,0.857167) -- (-0.500000,0.866025) -- (-0.484810,0.874620) -- (-0.469472,0.882948) -- (-0.453990,0.891007) -- (-0.438371,0.898794) -- (-0.422618,0.906308) -- (-0.406737,0.913545) -- (-0.390731,0.920505) -- (-0.374607,0.927184) -- (-0.358368,0.933580) -- (-0.342020,0.939693) -- (-0.325568,0.945519) -- (-0.309017,0.951057) -- (-0.292372,0.956305) -- (-0.275637,0.961262) -- (-0.258819,0.965926) -- (-0.241922,0.970296) -- (-0.224951,0.974370) -- (-0.207912,0.978148) -- (-0.190809,0.981627) -- (-0.173648,0.984808) -- (-0.156434,0.987688) -- (-0.139173,0.990268) -- (-0.121869,0.992546) -- (-0.104528,0.994522) -- (-0.087156,0.996195) -- (-0.069756,0.997564) -- (-0.052336,0.998630) -- (-0.034899,0.999391) -- (-0.017452,0.999848) -- (0.000000,1.000000) -- (0.017452,0.999848) -- (0.034899,0.999391) -- (0.052336,0.998630) -- (0.069756,0.997564) -- (0.087156,0.996195) -- (0.104528,0.994522) -- (0.121869,0.992546) -- (0.139173,0.990268) -- (0.156434,0.987688) -- (0.173648,0.984808) -- (0.190809,0.981627) -- (0.207912,0.978148) -- (0.224951,0.974370) -- (0.241922,0.970296) -- (0.258819,0.965926) -- (0.275637,0.961262) -- (0.292372,0.956305) -- (0.309017,0.951057) -- (0.325568,0.945519) -- (0.342020,0.939693) -- (0.358368,0.933580) -- (0.374607,0.927184) -- (0.390731,0.920505) -- (0.406737,0.913545) -- (0.422618,0.906308) -- (0.438371,0.898794) -- (0.453990,0.891007) -- (0.469472,0.882948) -- (0.484810,0.874620) -- (0.500000,0.866025) -- (0.515038,0.857167) -- (0.529919,0.848048) -- (0.544639,0.838671) -- (0.559193,0.829038) -- (0.573576,0.819152) -- (0.587785,0.809017) -- (0.601815,0.798636) -- (0.615661,0.788011) -- (0.629320,0.777146) -- (0.642788,0.766044) -- (0.656059,0.754710) -- (0.669131,0.743145) -- (0.681998,0.731354) -- (0.694658,0.719340) -- (0.707107,0.707107) -- (0.719340,0.694658) -- (0.731354,0.681998) -- (0.743145,0.669131) -- (0.754710,0.656059) -- (0.766044,0.642788) -- (0.777146,0.629320) -- (0.788011,0.615661) -- (0.798636,0.601815) -- (0.809017,0.587785) -- (0.819152,0.573576) -- (0.829038,0.559193) -- (0.838671,0.544639) -- (0.848048,0.529919) -- (0.857167,0.515038) -- (0.866025,0.500000) -- (0.874620,0.484810) -- (0.882948,0.469472) -- (0.891007,0.453990) -- (0.898794,0.438371) -- (0.906308,0.422618) -- (0.913545,0.406737) -- (0.920505,0.390731) -- (0.927184,0.374607) -- (0.933580,0.358368) -- (0.939693,0.342020) -- (0.945519,0.325568) -- (0.951057,0.309017) -- (0.956305,0.292372) -- (0.961262,0.275637) -- (0.965926,0.258819) -- (0.970296,0.241922) -- (0.974370,0.224951) -- (0.978148,0.207912) -- (0.981627,0.190809) -- (0.984808,0.173648) -- (0.987688,0.156434) -- (0.990268,0.139173) -- (0.992546,0.121869) -- (0.994522,0.104528) -- (0.996195,0.087156) -- (0.997564,0.069756) -- (0.998630,0.052336) -- (0.999391,0.034899) -- (0.999848,0.017452) -- cycle;
\fill[capAFill,fill opacity=\GlassCapFarAlpha] (0.999821,0.018923) -- (0.999604,0.026433) -- (0.999235,0.034058) -- (0.998713,0.041794) -- (0.998040,0.049639) -- (0.997215,0.057591) -- (0.996239,0.065647) -- (0.995112,0.073806) -- (0.993834,0.082064) -- (0.992406,0.090420) -- (0.990827,0.098870) -- (0.989100,0.107412) -- (0.987223,0.116044) -- (0.985198,0.124763) -- (0.983025,0.133566) -- (0.980704,0.142451) -- (0.978238,0.151415) -- (0.975626,0.160456) -- (0.972868,0.169570) -- (0.969967,0.178755) -- (0.966923,0.188008) -- (0.963736,0.197327) -- (0.960408,0.206708) -- (0.956939,0.216149) -- (0.953331,0.225647) -- (0.949585,0.235199) -- (0.945702,0.244802) -- (0.941683,0.254454) -- (0.937529,0.264151) -- (0.933241,0.273891) -- (0.928822,0.283670) -- (0.924271,0.293486) -- (0.919591,0.303336) -- (0.914783,0.313217) -- (0.909848,0.323125) -- (0.904788,0.333059) -- (0.899605,0.343014) -- (0.894299,0.352988) -- (0.888873,0.362979) -- (0.883327,0.372982) -- (0.877665,0.382995) -- (0.871887,0.393015) -- (0.865995,0.403039) -- (0.859991,0.413063) -- (0.853877,0.423086) -- (0.847655,0.433104) -- (0.841325,0.443113) -- (0.834892,0.453111) -- (0.828355,0.463096) -- (0.821718,0.473063) -- (0.814982,0.483010) -- (0.808150,0.492934) -- (0.801222,0.502832) -- (0.794202,0.512701) -- (0.787092,0.522538) -- (0.779893,0.532340) -- (0.772608,0.542104) -- (0.765239,0.551828) -- (0.757788,0.561507) -- (0.750257,0.571140) -- (0.742649,0.580724) -- (0.734966,0.590255) -- (0.727210,0.599731) -- (0.719384,0.609149) -- (0.711490,0.618506) -- (0.703530,0.627799) -- (0.695507,0.637026) -- (0.687423,0.646184) -- (0.679280,0.655269) -- (0.671082,0.664280) -- (0.662829,0.673213) -- (0.654526,0.682067) -- (0.646174,0.690837) -- (0.637776,0.699522) -- (0.629334,0.708119) -- (0.620852,0.716626) -- (0.612330,0.725039) -- (0.603773,0.733357) -- (0.595182,0.741576) -- (0.586561,0.749695) -- (0.577911,0.757711) -- (0.569236,0.765622) -- (0.560538,0.773424) -- (0.551819,0.781117) -- (0.543082,0.788697) -- (0.534330,0.796162) -- (0.525566,0.803510) -- (0.516791,0.810739) -- (0.508010,0.817847) -- (0.499223,0.824831) -- (0.490435,0.831690) -- (0.481647,0.838421) -- (0.472863,0.845022) -- (0.464084,0.851492) -- (0.455314,0.857828) -- (0.446555,0.864028) -- (0.437809,0.870091) -- (0.429080,0.876016) -- (0.420370,0.881799) -- (0.411682,0.887439) -- (0.403018,0.892935) -- (0.394380,0.898285) -- (0.385772,0.903488) -- (0.377196,0.908541) -- (0.368655,0.913444) -- (0.360151,0.918194) -- (0.351686,0.922791) -- (0.343263,0.927233) -- (0.334886,0.931519) -- (0.326555,0.935647) -- (0.318274,0.939616) -- (0.310046,0.943425) -- (0.301872,0.947074) -- (0.293755,0.950559) -- (0.285698,0.953882) -- (0.277703,0.957040) -- (0.269772,0.960033) -- (0.261908,0.962860) -- (0.254114,0.965520) -- (0.246390,0.968012) -- (0.238741,0.970336) -- (0.231167,0.972490) -- (0.223672,0.974474) -- (0.216257,0.976289) -- (0.208926,0.977932) -- (0.225929,0.974144) -- (0.242864,0.970060) -- (0.259726,0.965682) -- (0.276508,0.961011) -- (0.293207,0.956049) -- (0.309817,0.950796) -- (0.326333,0.945255) -- (0.342749,0.939427) -- (0.359062,0.933314) -- (0.375266,0.926917) -- (0.391356,0.920240) -- (0.407327,0.913283) -- (0.423174,0.906048) -- (0.438893,0.898539) -- (0.454479,0.890758) -- (0.469927,0.882705) -- (0.485232,0.874385) -- (0.500390,0.865800) -- (0.515396,0.856952) -- (0.530246,0.847844) -- (0.544935,0.838478) -- (0.559458,0.828858) -- (0.573812,0.818987) -- (0.587992,0.808867) -- (0.601993,0.798502) -- (0.615811,0.787894) -- (0.629443,0.777047) -- (0.642883,0.765964) -- (0.656129,0.754649) -- (0.669175,0.743105) -- (0.682018,0.731335) -- (0.694654,0.719344) -- (0.707080,0.707134) -- (0.719291,0.694709) -- (0.731283,0.682074) -- (0.743054,0.669231) -- (0.754599,0.656186) -- (0.765915,0.642941) -- (0.776999,0.629502) -- (0.787847,0.615871) -- (0.798456,0.602053) -- (0.808822,0.588053) -- (0.818943,0.573874) -- (0.828816,0.559521) -- (0.838437,0.544999) -- (0.847804,0.530310) -- (0.856913,0.515461) -- (0.865762,0.500456) -- (0.874349,0.485298) -- (0.882670,0.469994) -- (0.890723,0.454546) -- (0.898506,0.438961) -- (0.906016,0.423243) -- (0.913252,0.407396) -- (0.920210,0.391425) -- (0.926889,0.375336) -- (0.933286,0.359133) -- (0.939401,0.342821) -- (0.945230,0.326404) -- (0.950773,0.309889) -- (0.956027,0.293280) -- (0.960990,0.276581) -- (0.965663,0.259799) -- (0.970042,0.242938) -- (0.974127,0.226003) -- (0.977916,0.209000) -- (0.981408,0.191933) -- (0.984603,0.174808) -- (0.987498,0.157630) -- (0.990094,0.140404) -- (0.992390,0.123135) -- (0.994384,0.105829) -- (0.996077,0.088491) -- (0.997467,0.071126) -- (0.998555,0.053740) -- (0.999340,0.036337) -- cycle;
\end{scope}
\draw[capA,opacity=.8,line width=.48pt,dashed,dash pattern=on 1.2pt off 1.1pt] (0.615192,0.722229) -- (0.606586,0.730637) -- (0.597946,0.738946) -- (0.589274,0.747154) -- (0.580573,0.755259) -- (0.571844,0.763257) -- (0.563092,0.771146) -- (0.554318,0.778925) -- (0.545525,0.786590) -- (0.536716,0.794140) -- (0.527893,0.801571) -- (0.519060,0.808882) -- (0.510219,0.816071) -- (0.501372,0.823135) -- (0.492522,0.830072) -- (0.483673,0.836880) -- (0.474826,0.843558) -- (0.465984,0.850102) -- (0.457151,0.856511) -- (0.448328,0.862783) -- (0.439519,0.868916) -- (0.430725,0.874909) -- (0.421951,0.880759) -- (0.413197,0.886465) -- (0.404468,0.892024) -- (0.395766,0.897436) -- (0.387093,0.902698) -- (0.378452,0.907809) -- (0.369846,0.912768) -- (0.361277,0.917573) -- (0.352748,0.922222) -- (0.344261,0.926714) -- (0.335820,0.931048) -- (0.327426,0.935222) -- (0.319082,0.939235) -- (0.310791,0.943086) -- (0.302555,0.946774) -- (0.294377,0.950297) -- (0.286259,0.953655) -- (0.278204,0.956846) -- (0.270214,0.959870) -- (0.262291,0.962726) -- (0.254439,0.965412) -- (0.246659,0.967928) -- (0.238953,0.970273) -- (0.231325,0.972447) -- (0.223776,0.974448) -- (0.216309,0.976276) -- (0.208926,0.977932);
\draw[capA,opacity=.8,line width=.48pt,dashed,dash pattern=on 1.2pt off 1.1pt] (0.999821,0.018923) -- (0.999605,0.026400) -- (0.999238,0.033990) -- (0.998721,0.041690) -- (0.998053,0.049499) -- (0.997235,0.057414) -- (0.996267,0.065433) -- (0.995149,0.073553) -- (0.993882,0.081771) -- (0.992465,0.090086) -- (0.990900,0.098495) -- (0.989187,0.106996) -- (0.987326,0.115585) -- (0.985318,0.124261) -- (0.983163,0.133020) -- (0.980863,0.141861) -- (0.978417,0.150780) -- (0.975827,0.159775) -- (0.973093,0.168843) -- (0.970216,0.177982) -- (0.967197,0.187189) -- (0.964037,0.196461) -- (0.960737,0.205795) -- (0.957297,0.215188) -- (0.953720,0.224639) -- (0.950005,0.234143) -- (0.946154,0.243698) -- (0.942169,0.253302) -- (0.938049,0.262951) -- (0.933797,0.272642) -- (0.929414,0.282374) -- (0.924901,0.292142) -- (0.920260,0.301944) -- (0.915491,0.311777) -- (0.910597,0.321638) -- (0.905578,0.331524) -- (0.900436,0.341432) -- (0.895173,0.351359) -- (0.889791,0.361303) -- (0.884290,0.371260) -- (0.878673,0.381227) -- (0.872941,0.391202) -- (0.867095,0.401181) -- (0.861139,0.411162) -- (0.855072,0.421141) -- (0.848898,0.431115) -- (0.842618,0.441083) -- (0.836234,0.451039) -- (0.829748,0.460983) -- (0.823161,0.470910) -- (0.816477,0.480818) -- (0.809695,0.490703) -- (0.802820,0.500564) -- (0.795852,0.510396) -- (0.788794,0.520197) -- (0.781648,0.529965) -- (0.774415,0.539696) -- (0.767099,0.549386) -- (0.759702,0.559035) -- (0.752225,0.568638) -- (0.744670,0.578192) -- (0.737041,0.587695) -- (0.729339,0.597145) -- (0.721567,0.606537) -- (0.713726,0.615870) -- (0.705820,0.625141) -- (0.697850,0.634347) -- (0.689819,0.643484) -- (0.681729,0.652551) -- (0.673583,0.661545) -- (0.665384,0.670463) -- (0.657132,0.679302) -- (0.648832,0.688060) -- (0.640486,0.696735) -- (0.632095,0.705322) -- (0.623663,0.713821) -- (0.615192,0.722229);
\begin{scope}
\clip (1.000000,-0.000000) -- (0.999848,0.007923) -- (0.999391,0.015844) -- (0.998630,0.023760) -- (0.997564,0.031669) -- (0.996195,0.039568) -- (0.994522,0.047455) -- (0.992546,0.055328) -- (0.990268,0.063183) -- (0.987688,0.071020) -- (0.984808,0.078835) -- (0.981627,0.086625) -- (0.978148,0.094390) -- (0.974370,0.102126) -- (0.970296,0.109830) -- (0.965926,0.117501) -- (0.961262,0.125137) -- (0.956305,0.132734) -- (0.951057,0.140291) -- (0.945519,0.147805) -- (0.939693,0.155274) -- (0.933580,0.162696) -- (0.927184,0.170068) -- (0.920505,0.177388) -- (0.913545,0.184655) -- (0.906308,0.191865) -- (0.898794,0.199016) -- (0.891007,0.206107) -- (0.882948,0.213136) -- (0.874620,0.220099) -- (0.866025,0.226995) -- (0.857167,0.233822) -- (0.848048,0.240578) -- (0.838671,0.247261) -- (0.829038,0.253868) -- (0.819152,0.260398) -- (0.809017,0.266849) -- (0.798636,0.273218) -- (0.788011,0.279504) -- (0.777146,0.285705) -- (0.766044,0.291819) -- (0.754710,0.297845) -- (0.743145,0.303779) -- (0.731354,0.309621) -- (0.719340,0.315368) -- (0.707107,0.321020) -- (0.694658,0.326573) -- (0.681998,0.332028) -- (0.669131,0.337381) -- (0.656059,0.342631) -- (0.642788,0.347777) -- (0.629320,0.352817) -- (0.615661,0.357749) -- (0.601815,0.362573) -- (0.587785,0.367286) -- (0.573576,0.371887) -- (0.559193,0.376375) -- (0.544639,0.380748) -- (0.529919,0.385006) -- (0.515038,0.389146) -- (0.500000,0.393167) -- (0.484810,0.397069) -- (0.469472,0.400850) -- (0.453990,0.404508) -- (0.438371,0.408044) -- (0.422618,0.411455) -- (0.406737,0.414741) -- (0.390731,0.417900) -- (0.374607,0.420933) -- (0.358368,0.423837) -- (0.342020,0.426612) -- (0.325568,0.429256) -- (0.309017,0.431771) -- (0.292372,0.434153) -- (0.275637,0.436404) -- (0.258819,0.438521) -- (0.241922,0.440505) -- (0.224951,0.442355) -- (0.207912,0.444070) -- (0.190809,0.445649) -- (0.173648,0.447093) -- (0.156434,0.448401) -- (0.139173,0.449572) -- (0.121869,0.450607) -- (0.104528,0.451503) -- (0.087156,0.452263) -- (0.069756,0.452885) -- (0.052336,0.453368) -- (0.034899,0.453714) -- (0.017452,0.453921) -- (0.000000,0.453990) -- (-0.017452,0.453921) -- (-0.034899,0.453714) -- (-0.052336,0.453368) -- (-0.069756,0.452885) -- (-0.087156,0.452263) -- (-0.104528,0.451503) -- (-0.121869,0.450607) -- (-0.139173,0.449572) -- (-0.156434,0.448401) -- (-0.173648,0.447093) -- (-0.190809,0.445649) -- (-0.207912,0.444070) -- (-0.224951,0.442355) -- (-0.241922,0.440505) -- (-0.258819,0.438521) -- (-0.275637,0.436404) -- (-0.292372,0.434153) -- (-0.309017,0.431771) -- (-0.325568,0.429256) -- (-0.342020,0.426612) -- (-0.358368,0.423837) -- (-0.374607,0.420933) -- (-0.390731,0.417900) -- (-0.406737,0.414741) -- (-0.422618,0.411455) -- (-0.438371,0.408044) -- (-0.453990,0.404508) -- (-0.469472,0.400850) -- (-0.484810,0.397069) -- (-0.500000,0.393167) -- (-0.515038,0.389146) -- (-0.529919,0.385006) -- (-0.544639,0.380748) -- (-0.559193,0.376375) -- (-0.573576,0.371887) -- (-0.587785,0.367286) -- (-0.601815,0.362573) -- (-0.615661,0.357749) -- (-0.629320,0.352817) -- (-0.642788,0.347777) -- (-0.656059,0.342631) -- (-0.669131,0.337381) -- (-0.681998,0.332028) -- (-0.694658,0.326573) -- (-0.707107,0.321020) -- (-0.719340,0.315368) -- (-0.731354,0.309621) -- (-0.743145,0.303779) -- (-0.754710,0.297845) -- (-0.766044,0.291819) -- (-0.777146,0.285705) -- (-0.788011,0.279504) -- (-0.798636,0.273218) -- (-0.809017,0.266849) -- (-0.819152,0.260398) -- (-0.829038,0.253868) -- (-0.838671,0.247261) -- (-0.848048,0.240578) -- (-0.857167,0.233822) -- (-0.866025,0.226995) -- (-0.874620,0.220099) -- (-0.882948,0.213136) -- (-0.891007,0.206107) -- (-0.898794,0.199016) -- (-0.906308,0.191865) -- (-0.913545,0.184655) -- (-0.920505,0.177388) -- (-0.927184,0.170068) -- (-0.933580,0.162696) -- (-0.939693,0.155274) -- (-0.945519,0.147805) -- (-0.951057,0.140291) -- (-0.956305,0.132734) -- (-0.961262,0.125137) -- (-0.965926,0.117501) -- (-0.970296,0.109830) -- (-0.974370,0.102126) -- (-0.978148,0.094390) -- (-0.981627,0.086625) -- (-0.984808,0.078835) -- (-0.987688,0.071020) -- (-0.990268,0.063183) -- (-0.992546,0.055328) -- (-0.994522,0.047455) -- (-0.996195,0.039568) -- (-0.997564,0.031669) -- (-0.998630,0.023760) -- (-0.999391,0.015844) -- (-0.999848,0.007923) -- (-1.000000,0.000000) -- (-0.999848,0.017452) -- (-0.999391,0.034899) -- (-0.998630,0.052336) -- (-0.997564,0.069756) -- (-0.996195,0.087156) -- (-0.994522,0.104528) -- (-0.992546,0.121869) -- (-0.990268,0.139173) -- (-0.987688,0.156434) -- (-0.984808,0.173648) -- (-0.981627,0.190809) -- (-0.978148,0.207912) -- (-0.974370,0.224951) -- (-0.970296,0.241922) -- (-0.965926,0.258819) -- (-0.961262,0.275637) -- (-0.956305,0.292372) -- (-0.951057,0.309017) -- (-0.945519,0.325568) -- (-0.939693,0.342020) -- (-0.933580,0.358368) -- (-0.927184,0.374607) -- (-0.920505,0.390731) -- (-0.913545,0.406737) -- (-0.906308,0.422618) -- (-0.898794,0.438371) -- (-0.891007,0.453990) -- (-0.882948,0.469472) -- (-0.874620,0.484810) -- (-0.866025,0.500000) -- (-0.857167,0.515038) -- (-0.848048,0.529919) -- (-0.838671,0.544639) -- (-0.829038,0.559193) -- (-0.819152,0.573576) -- (-0.809017,0.587785) -- (-0.798636,0.601815) -- (-0.788011,0.615661) -- (-0.777146,0.629320) -- (-0.766044,0.642788) -- (-0.754710,0.656059) -- (-0.743145,0.669131) -- (-0.731354,0.681998) -- (-0.719340,0.694658) -- (-0.707107,0.707107) -- (-0.694658,0.719340) -- (-0.681998,0.731354) -- (-0.669131,0.743145) -- (-0.656059,0.754710) -- (-0.642788,0.766044) -- (-0.629320,0.777146) -- (-0.615661,0.788011) -- (-0.601815,0.798636) -- (-0.587785,0.809017) -- (-0.573576,0.819152) -- (-0.559193,0.829038) -- (-0.544639,0.838671) -- (-0.529919,0.848048) -- (-0.515038,0.857167) -- (-0.500000,0.866025) -- (-0.484810,0.874620) -- (-0.469472,0.882948) -- (-0.453990,0.891007) -- (-0.438371,0.898794) -- (-0.422618,0.906308) -- (-0.406737,0.913545) -- (-0.390731,0.920505) -- (-0.374607,0.927184) -- (-0.358368,0.933580) -- (-0.342020,0.939693) -- (-0.325568,0.945519) -- (-0.309017,0.951057) -- (-0.292372,0.956305) -- (-0.275637,0.961262) -- (-0.258819,0.965926) -- (-0.241922,0.970296) -- (-0.224951,0.974370) -- (-0.207912,0.978148) -- (-0.190809,0.981627) -- (-0.173648,0.984808) -- (-0.156434,0.987688) -- (-0.139173,0.990268) -- (-0.121869,0.992546) -- (-0.104528,0.994522) -- (-0.087156,0.996195) -- (-0.069756,0.997564) -- (-0.052336,0.998630) -- (-0.034899,0.999391) -- (-0.017452,0.999848) -- (0.000000,1.000000) -- (0.017452,0.999848) -- (0.034899,0.999391) -- (0.052336,0.998630) -- (0.069756,0.997564) -- (0.087156,0.996195) -- (0.104528,0.994522) -- (0.121869,0.992546) -- (0.139173,0.990268) -- (0.156434,0.987688) -- (0.173648,0.984808) -- (0.190809,0.981627) -- (0.207912,0.978148) -- (0.224951,0.974370) -- (0.241922,0.970296) -- (0.258819,0.965926) -- (0.275637,0.961262) -- (0.292372,0.956305) -- (0.309017,0.951057) -- (0.325568,0.945519) -- (0.342020,0.939693) -- (0.358368,0.933580) -- (0.374607,0.927184) -- (0.390731,0.920505) -- (0.406737,0.913545) -- (0.422618,0.906308) -- (0.438371,0.898794) -- (0.453990,0.891007) -- (0.469472,0.882948) -- (0.484810,0.874620) -- (0.500000,0.866025) -- (0.515038,0.857167) -- (0.529919,0.848048) -- (0.544639,0.838671) -- (0.559193,0.829038) -- (0.573576,0.819152) -- (0.587785,0.809017) -- (0.601815,0.798636) -- (0.615661,0.788011) -- (0.629320,0.777146) -- (0.642788,0.766044) -- (0.656059,0.754710) -- (0.669131,0.743145) -- (0.681998,0.731354) -- (0.694658,0.719340) -- (0.707107,0.707107) -- (0.719340,0.694658) -- (0.731354,0.681998) -- (0.743145,0.669131) -- (0.754710,0.656059) -- (0.766044,0.642788) -- (0.777146,0.629320) -- (0.788011,0.615661) -- (0.798636,0.601815) -- (0.809017,0.587785) -- (0.819152,0.573576) -- (0.829038,0.559193) -- (0.838671,0.544639) -- (0.848048,0.529919) -- (0.857167,0.515038) -- (0.866025,0.500000) -- (0.874620,0.484810) -- (0.882948,0.469472) -- (0.891007,0.453990) -- (0.898794,0.438371) -- (0.906308,0.422618) -- (0.913545,0.406737) -- (0.920505,0.390731) -- (0.927184,0.374607) -- (0.933580,0.358368) -- (0.939693,0.342020) -- (0.945519,0.325568) -- (0.951057,0.309017) -- (0.956305,0.292372) -- (0.961262,0.275637) -- (0.965926,0.258819) -- (0.970296,0.241922) -- (0.974370,0.224951) -- (0.978148,0.207912) -- (0.981627,0.190809) -- (0.984808,0.173648) -- (0.987688,0.156434) -- (0.990268,0.139173) -- (0.992546,0.121869) -- (0.994522,0.104528) -- (0.996195,0.087156) -- (0.997564,0.069756) -- (0.998630,0.052336) -- (0.999391,0.034899) -- (0.999848,0.017452) -- cycle;
\fill[capBFill,fill opacity=\GlassCapFarAlpha] (-0.031100,0.999516) -- (-0.034862,0.999323) -- (-0.038763,0.998973) -- (-0.042802,0.998467) -- (-0.046978,0.997804) -- (-0.051289,0.996985) -- (-0.055735,0.996010) -- (-0.060314,0.994879) -- (-0.065024,0.993593) -- (-0.069865,0.992152) -- (-0.074835,0.990557) -- (-0.079931,0.988807) -- (-0.085153,0.986904) -- (-0.090499,0.984848) -- (-0.095968,0.982640) -- (-0.101557,0.980281) -- (-0.107266,0.977770) -- (-0.113092,0.975109) -- (-0.119033,0.972300) -- (-0.125088,0.969341) -- (-0.131255,0.966235) -- (-0.137531,0.962983) -- (-0.143916,0.959585) -- (-0.150407,0.956042) -- (-0.157003,0.952356) -- (-0.163700,0.948527) -- (-0.170498,0.944557) -- (-0.177393,0.940448) -- (-0.184385,0.936199) -- (-0.191470,0.931813) -- (-0.198647,0.927291) -- (-0.205913,0.922634) -- (-0.213267,0.917844) -- (-0.220706,0.912922) -- (-0.228227,0.907870) -- (-0.235829,0.902689) -- (-0.243509,0.897380) -- (-0.251265,0.891946) -- (-0.259094,0.886388) -- (-0.266995,0.880708) -- (-0.274964,0.874907) -- (-0.282999,0.868988) -- (-0.291098,0.862951) -- (-0.299258,0.856800) -- (-0.307477,0.850535) -- (-0.315753,0.844158) -- (-0.324082,0.837673) -- (-0.332463,0.831079) -- (-0.340892,0.824381) -- (-0.349367,0.817579) -- (-0.357886,0.810675) -- (-0.366446,0.803673) -- (-0.375045,0.796573) -- (-0.383679,0.789379) -- (-0.392346,0.782092) -- (-0.401044,0.774714) -- (-0.409769,0.767248) -- (-0.418520,0.759696) -- (-0.427293,0.752060) -- (-0.436086,0.744343) -- (-0.444896,0.736547) -- (-0.453721,0.728674) -- (-0.462557,0.720727) -- (-0.471402,0.712708) -- (-0.480254,0.704620) -- (-0.489110,0.696465) -- (-0.497966,0.688246) -- (-0.506821,0.679964) -- (-0.515672,0.671623) -- (-0.524515,0.663226) -- (-0.533349,0.654774) -- (-0.542170,0.646270) -- (-0.550976,0.637717) -- (-0.559764,0.629118) -- (-0.568532,0.620474) -- (-0.577276,0.611790) -- (-0.585995,0.603066) -- (-0.594685,0.594307) -- (-0.603344,0.585515) -- (-0.611969,0.576691) -- (-0.620558,0.567840) -- (-0.629107,0.558964) -- (-0.637616,0.550065) -- (-0.646079,0.541146) -- (-0.654496,0.532210) -- (-0.662864,0.523260) -- (-0.671180,0.514298) -- (-0.679441,0.505327) -- (-0.687645,0.496350) -- (-0.695790,0.487369) -- (-0.703873,0.478388) -- (-0.711892,0.469408) -- (-0.719843,0.460433) -- (-0.727726,0.451466) -- (-0.735537,0.442509) -- (-0.743273,0.433565) -- (-0.750933,0.424637) -- (-0.758515,0.415726) -- (-0.766015,0.406837) -- (-0.773433,0.397972) -- (-0.780764,0.389133) -- (-0.788008,0.380324) -- (-0.795162,0.371546) -- (-0.802223,0.362803) -- (-0.809190,0.354097) -- (-0.816061,0.345431) -- (-0.822833,0.336807) -- (-0.829504,0.328228) -- (-0.836073,0.319697) -- (-0.842537,0.311217) -- (-0.848894,0.302789) -- (-0.855143,0.294417) -- (-0.861282,0.286103) -- (-0.867308,0.277849) -- (-0.873219,0.269659) -- (-0.879015,0.261534) -- (-0.884693,0.253477) -- (-0.890252,0.245491) -- (-0.895689,0.237577) -- (-0.901004,0.229739) -- (-0.906194,0.221978) -- (-0.911258,0.214298) -- (-0.916195,0.206700) -- (-0.921002,0.199187) -- (-0.925679,0.191761) -- (-0.930224,0.184424) -- (-0.934636,0.177179) -- (-0.938913,0.170027) -- (-0.943054,0.162971) -- (-0.947057,0.156014) -- (-0.950923,0.149156) -- (-0.954648,0.142401) -- (-0.958233,0.135750) -- (-0.961676,0.129205) -- (-0.964976,0.122769) -- (-0.968132,0.116443) -- (-0.971143,0.110230) -- (-0.974008,0.104130) -- (-0.976727,0.098147) -- (-0.979298,0.092281) -- (-0.981721,0.086535) -- (-0.983995,0.080910) -- (-0.986119,0.075408) -- (-0.988092,0.070031) -- (-0.989915,0.064780) -- (-0.991586,0.059657) -- (-0.993106,0.054664) -- (-0.994472,0.049802) -- (-0.995686,0.045072) -- (-0.996746,0.040477) -- (-0.997653,0.036016) -- (-0.998406,0.031693) -- (-0.999005,0.027507) -- (-0.999450,0.023461) -- (-0.999740,0.019555) -- (-0.999875,0.015791) -- (-0.999452,0.033103) -- (-0.998729,0.050405) -- (-0.997706,0.067691) -- (-0.996385,0.084958) -- (-0.994764,0.102198) -- (-0.992845,0.119409) -- (-0.990629,0.136583) -- (-0.988115,0.153716) -- (-0.985305,0.170804) -- (-0.982200,0.187840) -- (-0.978800,0.204820) -- (-0.975106,0.221738) -- (-0.971120,0.238590) -- (-0.966843,0.255370) -- (-0.962276,0.272074) -- (-0.957421,0.288696) -- (-0.952278,0.305231) -- (-0.946850,0.321676) -- (-0.941138,0.338023) -- (-0.935143,0.354269) -- (-0.928869,0.370409) -- (-0.922315,0.386438) -- (-0.915485,0.402351) -- (-0.908381,0.418144) -- (-0.901004,0.433811) -- (-0.893357,0.449347) -- (-0.885442,0.464750) -- (-0.877262,0.480012) -- (-0.868818,0.495131) -- (-0.860114,0.510102) -- (-0.851152,0.524919) -- (-0.841935,0.539579) -- (-0.832465,0.554077) -- (-0.822746,0.568409) -- (-0.812780,0.582571) -- (-0.802570,0.596558) -- (-0.792120,0.610366) -- (-0.781432,0.623991) -- (-0.770510,0.637428) -- (-0.759356,0.650675) -- (-0.747975,0.663727) -- (-0.736370,0.676579) -- (-0.724544,0.689229) -- (-0.712500,0.701672) -- (-0.700243,0.713905) -- (-0.687776,0.725923) -- (-0.675103,0.737724) -- (-0.662227,0.749303) -- (-0.649153,0.760658) -- (-0.635884,0.771785) -- (-0.622424,0.782680) -- (-0.608777,0.793341) -- (-0.594949,0.803764) -- (-0.580941,0.813945) -- (-0.566760,0.823883) -- (-0.552408,0.833574) -- (-0.537891,0.843014) -- (-0.523213,0.852202) -- (-0.508377,0.861134) -- (-0.493390,0.869808) -- (-0.478254,0.878222) -- (-0.462975,0.886371) -- (-0.447557,0.894256) -- (-0.432005,0.901871) -- (-0.416323,0.909217) -- (-0.400516,0.916290) -- (-0.384590,0.923088) -- (-0.368548,0.929609) -- (-0.352395,0.935851) -- (-0.336137,0.941813) -- (-0.319778,0.947493) -- (-0.303323,0.952888) -- (-0.286777,0.957997) -- (-0.270145,0.962820) -- (-0.253432,0.967353) -- (-0.236644,0.971597) -- (-0.219784,0.975549) -- (-0.202858,0.979208) -- (-0.185872,0.982574) -- (-0.168829,0.985645) -- (-0.151736,0.988421) -- (-0.134598,0.990900) -- (-0.117419,0.993082) -- (-0.100205,0.994967) -- (-0.082961,0.996553) -- (-0.065692,0.997840) -- (-0.048404,0.998828) -- cycle;
\end{scope}
\draw[capB,opacity=.8,line width=.48pt,dashed,dash pattern=on 1.2pt off 1.1pt] (-0.031100,0.999516) -- (-0.034862,0.999323) -- (-0.038763,0.998973) -- (-0.042802,0.998467) -- (-0.046978,0.997804) -- (-0.051289,0.996985) -- (-0.055735,0.996010) -- (-0.060314,0.994879) -- (-0.065024,0.993593) -- (-0.069865,0.992152) -- (-0.074835,0.990557) -- (-0.079931,0.988807) -- (-0.085153,0.986904) -- (-0.090499,0.984848) -- (-0.095968,0.982640) -- (-0.101557,0.980281) -- (-0.107266,0.977770) -- (-0.113092,0.975109) -- (-0.119033,0.972300) -- (-0.125088,0.969341) -- (-0.131255,0.966235) -- (-0.137531,0.962983) -- (-0.143916,0.959585) -- (-0.150407,0.956042) -- (-0.157003,0.952356) -- (-0.163700,0.948527) -- (-0.170498,0.944557) -- (-0.177393,0.940448) -- (-0.184385,0.936199) -- (-0.191470,0.931813) -- (-0.198647,0.927291) -- (-0.205913,0.922634) -- (-0.213267,0.917844) -- (-0.220706,0.912922) -- (-0.228227,0.907870) -- (-0.235829,0.902689) -- (-0.243509,0.897380) -- (-0.251265,0.891946) -- (-0.259094,0.886388) -- (-0.266995,0.880708) -- (-0.274964,0.874907) -- (-0.282999,0.868988) -- (-0.291098,0.862951) -- (-0.299258,0.856800) -- (-0.307477,0.850535) -- (-0.315753,0.844158) -- (-0.324082,0.837673) -- (-0.332463,0.831079) -- (-0.340892,0.824381) -- (-0.349367,0.817579) -- (-0.357886,0.810675) -- (-0.366446,0.803673) -- (-0.375045,0.796573) -- (-0.383679,0.789379) -- (-0.392346,0.782092) -- (-0.401044,0.774714) -- (-0.409769,0.767248) -- (-0.418520,0.759696) -- (-0.427293,0.752060) -- (-0.436086,0.744343) -- (-0.444896,0.736547) -- (-0.453721,0.728674) -- (-0.462557,0.720727) -- (-0.471402,0.712708) -- (-0.480254,0.704620) -- (-0.489110,0.696465) -- (-0.497966,0.688246) -- (-0.506821,0.679964) -- (-0.515672,0.671623) -- (-0.524515,0.663226) -- (-0.533349,0.654774) -- (-0.542170,0.646270) -- (-0.550976,0.637717) -- (-0.559764,0.629118) -- (-0.568532,0.620474) -- (-0.577276,0.611790) -- (-0.585995,0.603066) -- (-0.594685,0.594307) -- (-0.603344,0.585515) -- (-0.611969,0.576691) -- (-0.620558,0.567840) -- (-0.629107,0.558964) -- (-0.637616,0.550065) -- (-0.646079,0.541146) -- (-0.654496,0.532210) -- (-0.662864,0.523260) -- (-0.671180,0.514298) -- (-0.679441,0.505327) -- (-0.687645,0.496350) -- (-0.695790,0.487369) -- (-0.703873,0.478388) -- (-0.711892,0.469408) -- (-0.719843,0.460433) -- (-0.727726,0.451466) -- (-0.735537,0.442509) -- (-0.743273,0.433565) -- (-0.750933,0.424637) -- (-0.758515,0.415726) -- (-0.766015,0.406837) -- (-0.773433,0.397972) -- (-0.780764,0.389133) -- (-0.788008,0.380324) -- (-0.795162,0.371546) -- (-0.802223,0.362803) -- (-0.809190,0.354097) -- (-0.816061,0.345431) -- (-0.822833,0.336807) -- (-0.829504,0.328228) -- (-0.836073,0.319697) -- (-0.842537,0.311217) -- (-0.848894,0.302789) -- (-0.855143,0.294417) -- (-0.861282,0.286103) -- (-0.867308,0.277849) -- (-0.873219,0.269659) -- (-0.879015,0.261534) -- (-0.884693,0.253477) -- (-0.890252,0.245491) -- (-0.895689,0.237577) -- (-0.901004,0.229739) -- (-0.906194,0.221978) -- (-0.911258,0.214298) -- (-0.916195,0.206700) -- (-0.921002,0.199187) -- (-0.925679,0.191761) -- (-0.930224,0.184424) -- (-0.934636,0.177179) -- (-0.938913,0.170027) -- (-0.943054,0.162971) -- (-0.947057,0.156014) -- (-0.950923,0.149156) -- (-0.954648,0.142401) -- (-0.958233,0.135750) -- (-0.961676,0.129205) -- (-0.964976,0.122769) -- (-0.968132,0.116443) -- (-0.971143,0.110230) -- (-0.974008,0.104130) -- (-0.976727,0.098147) -- (-0.979298,0.092281) -- (-0.981721,0.086535) -- (-0.983995,0.080910) -- (-0.986119,0.075408) -- (-0.988092,0.070031) -- (-0.989915,0.064780) -- (-0.991586,0.059657) -- (-0.993106,0.054664) -- (-0.994472,0.049802) -- (-0.995686,0.045072) -- (-0.996746,0.040477) -- (-0.997653,0.036016) -- (-0.998406,0.031693) -- (-0.999005,0.027507) -- (-0.999450,0.023461) -- (-0.999740,0.019555) -- (-0.999875,0.015791);
\draw[glassInk,opacity=.17,line width=.25pt,dashed] (1.000000,-0.000000) -- (0.999848,0.007923) -- (0.999391,0.015844) -- (0.998630,0.023760) -- (0.997564,0.031669) -- (0.996195,0.039568) -- (0.994522,0.047455) -- (0.992546,0.055328) -- (0.990268,0.063183) -- (0.987688,0.071020) -- (0.984808,0.078835) -- (0.981627,0.086625) -- (0.978148,0.094390) -- (0.974370,0.102126) -- (0.970296,0.109830) -- (0.965926,0.117501) -- (0.961262,0.125137) -- (0.956305,0.132734) -- (0.951057,0.140291) -- (0.945519,0.147805) -- (0.939693,0.155274) -- (0.933580,0.162696) -- (0.927184,0.170068) -- (0.920505,0.177388) -- (0.913545,0.184655) -- (0.906308,0.191865) -- (0.898794,0.199016) -- (0.891007,0.206107) -- (0.882948,0.213136) -- (0.874620,0.220099) -- (0.866025,0.226995) -- (0.857167,0.233822) -- (0.848048,0.240578) -- (0.838671,0.247261) -- (0.829038,0.253868) -- (0.819152,0.260398) -- (0.809017,0.266849) -- (0.798636,0.273218) -- (0.788011,0.279504) -- (0.777146,0.285705) -- (0.766044,0.291819) -- (0.754710,0.297845) -- (0.743145,0.303779) -- (0.731354,0.309621) -- (0.719340,0.315368) -- (0.707107,0.321020) -- (0.694658,0.326573) -- (0.681998,0.332028) -- (0.669131,0.337381) -- (0.656059,0.342631) -- (0.642788,0.347777) -- (0.629320,0.352817) -- (0.615661,0.357749) -- (0.601815,0.362573) -- (0.587785,0.367286) -- (0.573576,0.371887) -- (0.559193,0.376375) -- (0.544639,0.380748) -- (0.529919,0.385006) -- (0.515038,0.389146) -- (0.500000,0.393167) -- (0.484810,0.397069) -- (0.469472,0.400850) -- (0.453990,0.404508) -- (0.438371,0.408044) -- (0.422618,0.411455) -- (0.406737,0.414741) -- (0.390731,0.417900) -- (0.374607,0.420933) -- (0.358368,0.423837) -- (0.342020,0.426612) -- (0.325568,0.429256) -- (0.309017,0.431771) -- (0.292372,0.434153) -- (0.275637,0.436404) -- (0.258819,0.438521) -- (0.241922,0.440505) -- (0.224951,0.442355) -- (0.207912,0.444070) -- (0.190809,0.445649) -- (0.173648,0.447093) -- (0.156434,0.448401) -- (0.139173,0.449572) -- (0.121869,0.450607) -- (0.104528,0.451503) -- (0.087156,0.452263) -- (0.069756,0.452885) -- (0.052336,0.453368) -- (0.034899,0.453714) -- (0.017452,0.453921) -- (0.000000,0.453990) -- (-0.017452,0.453921) -- (-0.034899,0.453714) -- (-0.052336,0.453368) -- (-0.069756,0.452885) -- (-0.087156,0.452263) -- (-0.104528,0.451503) -- (-0.121869,0.450607) -- (-0.139173,0.449572) -- (-0.156434,0.448401) -- (-0.173648,0.447093) -- (-0.190809,0.445649) -- (-0.207912,0.444070) -- (-0.224951,0.442355) -- (-0.241922,0.440505) -- (-0.258819,0.438521) -- (-0.275637,0.436404) -- (-0.292372,0.434153) -- (-0.309017,0.431771) -- (-0.325568,0.429256) -- (-0.342020,0.426612) -- (-0.358368,0.423837) -- (-0.374607,0.420933) -- (-0.390731,0.417900) -- (-0.406737,0.414741) -- (-0.422618,0.411455) -- (-0.438371,0.408044) -- (-0.453990,0.404508) -- (-0.469472,0.400850) -- (-0.484810,0.397069) -- (-0.500000,0.393167) -- (-0.515038,0.389146) -- (-0.529919,0.385006) -- (-0.544639,0.380748) -- (-0.559193,0.376375) -- (-0.573576,0.371887) -- (-0.587785,0.367286) -- (-0.601815,0.362573) -- (-0.615661,0.357749) -- (-0.629320,0.352817) -- (-0.642788,0.347777) -- (-0.656059,0.342631) -- (-0.669131,0.337381) -- (-0.681998,0.332028) -- (-0.694658,0.326573) -- (-0.707107,0.321020) -- (-0.719340,0.315368) -- (-0.731354,0.309621) -- (-0.743145,0.303779) -- (-0.754710,0.297845) -- (-0.766044,0.291819) -- (-0.777146,0.285705) -- (-0.788011,0.279504) -- (-0.798636,0.273218) -- (-0.809017,0.266849) -- (-0.819152,0.260398) -- (-0.829038,0.253868) -- (-0.838671,0.247261) -- (-0.848048,0.240578) -- (-0.857167,0.233822) -- (-0.866025,0.226995) -- (-0.874620,0.220099) -- (-0.882948,0.213136) -- (-0.891007,0.206107) -- (-0.898794,0.199016) -- (-0.906308,0.191865) -- (-0.913545,0.184655) -- (-0.920505,0.177388) -- (-0.927184,0.170068) -- (-0.933580,0.162696) -- (-0.939693,0.155274) -- (-0.945519,0.147805) -- (-0.951057,0.140291) -- (-0.956305,0.132734) -- (-0.961262,0.125137) -- (-0.965926,0.117501) -- (-0.970296,0.109830) -- (-0.974370,0.102126) -- (-0.978148,0.094390) -- (-0.981627,0.086625) -- (-0.984808,0.078835) -- (-0.987688,0.071020) -- (-0.990268,0.063183) -- (-0.992546,0.055328) -- (-0.994522,0.047455) -- (-0.996195,0.039568) -- (-0.997564,0.031669) -- (-0.998630,0.023760) -- (-0.999391,0.015844) -- (-0.999848,0.007923) -- (-1.000000,0.000000);
\draw[glassInk,opacity=.17,line width=.25pt,dashed] (0.739282,0.673396) -- (0.733872,0.679192) -- (0.728242,0.684945) -- (0.722393,0.690653) -- (0.716326,0.696314) -- (0.710045,0.701926) -- (0.703550,0.707489) -- (0.696844,0.712999) -- (0.689928,0.718455) -- (0.682806,0.723857) -- (0.675478,0.729201) -- (0.667947,0.734487) -- (0.660215,0.739713) -- (0.652285,0.744877) -- (0.644159,0.749979) -- (0.635840,0.755015) -- (0.627329,0.759985) -- (0.618630,0.764888) -- (0.609746,0.769721) -- (0.600678,0.774484) -- (0.591429,0.779174) -- (0.582003,0.783792) -- (0.572402,0.788334) -- (0.562629,0.792800) -- (0.552687,0.797188) -- (0.542579,0.801498) -- (0.532308,0.805727) -- (0.521877,0.809875) -- (0.511289,0.813940) -- (0.500547,0.817922) -- (0.489655,0.821818) -- (0.478616,0.825628) -- (0.467434,0.829350) -- (0.456111,0.832984) -- (0.444650,0.836528) -- (0.433056,0.839982) -- (0.421333,0.843344) -- (0.409482,0.846613) -- (0.397508,0.849788) -- (0.385416,0.852869) -- (0.373207,0.855854) -- (0.360886,0.858742) -- (0.348457,0.861533) -- (0.335923,0.864226) -- (0.323288,0.866820) -- (0.310555,0.869314) -- (0.297730,0.871707) -- (0.284815,0.873999) -- (0.271815,0.876190) -- (0.258733,0.878277) -- (0.245573,0.880262) -- (0.232339,0.882142) -- (0.219036,0.883918) -- (0.205667,0.885589) -- (0.192236,0.887155) -- (0.178747,0.888614) -- (0.165205,0.889968) -- (0.151613,0.891214) -- (0.137975,0.892354) -- (0.124296,0.893386) -- (0.110579,0.894310) -- (0.096830,0.895126) -- (0.083051,0.895834) -- (0.069247,0.896433) -- (0.055423,0.896924) -- (0.041582,0.897305) -- (0.027728,0.897578) -- (0.013866,0.897742) -- (0.000000,0.897796) -- (-0.013866,0.897742) -- (-0.027728,0.897578) -- (-0.041582,0.897305) -- (-0.055423,0.896924) -- (-0.069247,0.896433) -- (-0.083051,0.895834) -- (-0.096830,0.895126) -- (-0.110579,0.894310) -- (-0.124296,0.893386) -- (-0.137975,0.892354) -- (-0.151613,0.891214) -- (-0.165205,0.889968) -- (-0.178747,0.888614) -- (-0.192236,0.887155) -- (-0.205667,0.885589) -- (-0.219036,0.883918) -- (-0.232339,0.882142) -- (-0.245573,0.880262) -- (-0.258733,0.878277) -- (-0.271815,0.876190) -- (-0.284815,0.873999) -- (-0.297730,0.871707) -- (-0.310555,0.869314) -- (-0.323288,0.866820) -- (-0.335923,0.864226) -- (-0.348457,0.861533) -- (-0.360886,0.858742) -- (-0.373207,0.855854) -- (-0.385416,0.852869) -- (-0.397508,0.849788) -- (-0.409482,0.846613) -- (-0.421333,0.843344) -- (-0.433056,0.839982) -- (-0.444650,0.836528) -- (-0.456111,0.832984) -- (-0.467434,0.829350) -- (-0.478616,0.825628) -- (-0.489655,0.821818) -- (-0.500547,0.817922) -- (-0.511289,0.813940) -- (-0.521877,0.809875) -- (-0.532308,0.805727) -- (-0.542579,0.801498) -- (-0.552687,0.797188) -- (-0.562629,0.792800) -- (-0.572402,0.788334) -- (-0.582003,0.783792) -- (-0.591429,0.779174) -- (-0.600678,0.774484) -- (-0.609746,0.769721) -- (-0.618630,0.764888) -- (-0.627329,0.759985) -- (-0.635840,0.755015) -- (-0.644159,0.749979) -- (-0.652285,0.744877) -- (-0.660215,0.739713) -- (-0.667947,0.734487) -- (-0.675478,0.729201) -- (-0.682806,0.723857) -- (-0.689928,0.718455) -- (-0.696844,0.712999) -- (-0.703550,0.707489) -- (-0.710045,0.701926) -- (-0.716326,0.696314) -- (-0.722393,0.690653) -- (-0.728242,0.684945) -- (-0.733872,0.679192) -- (-0.739282,0.673396);
\draw[glassRay,opacity=.95,line width=.69pt] (0.000000,0.000000) -- (0.000000,0.891007);
\begin{scope}
\clip (-1.000000,0.000000) -- (-0.999848,-0.007923) -- (-0.999391,-0.015844) -- (-0.998630,-0.023760) -- (-0.997564,-0.031669) -- (-0.996195,-0.039568) -- (-0.994522,-0.047455) -- (-0.992546,-0.055328) -- (-0.990268,-0.063183) -- (-0.987688,-0.071020) -- (-0.984808,-0.078835) -- (-0.981627,-0.086625) -- (-0.978148,-0.094390) -- (-0.974370,-0.102126) -- (-0.970296,-0.109830) -- (-0.965926,-0.117501) -- (-0.961262,-0.125137) -- (-0.956305,-0.132734) -- (-0.951057,-0.140291) -- (-0.945519,-0.147805) -- (-0.939693,-0.155274) -- (-0.933580,-0.162696) -- (-0.927184,-0.170068) -- (-0.920505,-0.177388) -- (-0.913545,-0.184655) -- (-0.906308,-0.191865) -- (-0.898794,-0.199016) -- (-0.891007,-0.206107) -- (-0.882948,-0.213136) -- (-0.874620,-0.220099) -- (-0.866025,-0.226995) -- (-0.857167,-0.233822) -- (-0.848048,-0.240578) -- (-0.838671,-0.247261) -- (-0.829038,-0.253868) -- (-0.819152,-0.260398) -- (-0.809017,-0.266849) -- (-0.798636,-0.273218) -- (-0.788011,-0.279504) -- (-0.777146,-0.285705) -- (-0.766044,-0.291819) -- (-0.754710,-0.297845) -- (-0.743145,-0.303779) -- (-0.731354,-0.309621) -- (-0.719340,-0.315368) -- (-0.707107,-0.321020) -- (-0.694658,-0.326573) -- (-0.681998,-0.332028) -- (-0.669131,-0.337381) -- (-0.656059,-0.342631) -- (-0.642788,-0.347777) -- (-0.629320,-0.352817) -- (-0.615661,-0.357749) -- (-0.601815,-0.362573) -- (-0.587785,-0.367286) -- (-0.573576,-0.371887) -- (-0.559193,-0.376375) -- (-0.544639,-0.380748) -- (-0.529919,-0.385006) -- (-0.515038,-0.389146) -- (-0.500000,-0.393167) -- (-0.484810,-0.397069) -- (-0.469472,-0.400850) -- (-0.453990,-0.404508) -- (-0.438371,-0.408044) -- (-0.422618,-0.411455) -- (-0.406737,-0.414741) -- (-0.390731,-0.417900) -- (-0.374607,-0.420933) -- (-0.358368,-0.423837) -- (-0.342020,-0.426612) -- (-0.325568,-0.429256) -- (-0.309017,-0.431771) -- (-0.292372,-0.434153) -- (-0.275637,-0.436404) -- (-0.258819,-0.438521) -- (-0.241922,-0.440505) -- (-0.224951,-0.442355) -- (-0.207912,-0.444070) -- (-0.190809,-0.445649) -- (-0.173648,-0.447093) -- (-0.156434,-0.448401) -- (-0.139173,-0.449572) -- (-0.121869,-0.450607) -- (-0.104528,-0.451503) -- (-0.087156,-0.452263) -- (-0.069756,-0.452885) -- (-0.052336,-0.453368) -- (-0.034899,-0.453714) -- (-0.017452,-0.453921) -- (-0.000000,-0.453990) -- (0.017452,-0.453921) -- (0.034899,-0.453714) -- (0.052336,-0.453368) -- (0.069756,-0.452885) -- (0.087156,-0.452263) -- (0.104528,-0.451503) -- (0.121869,-0.450607) -- (0.139173,-0.449572) -- (0.156434,-0.448401) -- (0.173648,-0.447093) -- (0.190809,-0.445649) -- (0.207912,-0.444070) -- (0.224951,-0.442355) -- (0.241922,-0.440505) -- (0.258819,-0.438521) -- (0.275637,-0.436404) -- (0.292372,-0.434153) -- (0.309017,-0.431771) -- (0.325568,-0.429256) -- (0.342020,-0.426612) -- (0.358368,-0.423837) -- (0.374607,-0.420933) -- (0.390731,-0.417900) -- (0.406737,-0.414741) -- (0.422618,-0.411455) -- (0.438371,-0.408044) -- (0.453990,-0.404508) -- (0.469472,-0.400850) -- (0.484810,-0.397069) -- (0.500000,-0.393167) -- (0.515038,-0.389146) -- (0.529919,-0.385006) -- (0.544639,-0.380748) -- (0.559193,-0.376375) -- (0.573576,-0.371887) -- (0.587785,-0.367286) -- (0.601815,-0.362573) -- (0.615661,-0.357749) -- (0.629320,-0.352817) -- (0.642788,-0.347777) -- (0.656059,-0.342631) -- (0.669131,-0.337381) -- (0.681998,-0.332028) -- (0.694658,-0.326573) -- (0.707107,-0.321020) -- (0.719340,-0.315368) -- (0.731354,-0.309621) -- (0.743145,-0.303779) -- (0.754710,-0.297845) -- (0.766044,-0.291819) -- (0.777146,-0.285705) -- (0.788011,-0.279504) -- (0.798636,-0.273218) -- (0.809017,-0.266849) -- (0.819152,-0.260398) -- (0.829038,-0.253868) -- (0.838671,-0.247261) -- (0.848048,-0.240578) -- (0.857167,-0.233822) -- (0.866025,-0.226995) -- (0.874620,-0.220099) -- (0.882948,-0.213136) -- (0.891007,-0.206107) -- (0.898794,-0.199016) -- (0.906308,-0.191865) -- (0.913545,-0.184655) -- (0.920505,-0.177388) -- (0.927184,-0.170068) -- (0.933580,-0.162696) -- (0.939693,-0.155274) -- (0.945519,-0.147805) -- (0.951057,-0.140291) -- (0.956305,-0.132734) -- (0.961262,-0.125137) -- (0.965926,-0.117501) -- (0.970296,-0.109830) -- (0.974370,-0.102126) -- (0.978148,-0.094390) -- (0.981627,-0.086625) -- (0.984808,-0.078835) -- (0.987688,-0.071020) -- (0.990268,-0.063183) -- (0.992546,-0.055328) -- (0.994522,-0.047455) -- (0.996195,-0.039568) -- (0.997564,-0.031669) -- (0.998630,-0.023760) -- (0.999391,-0.015844) -- (0.999848,-0.007923) -- (1.000000,-0.000000) -- (0.999848,0.017452) -- (0.999391,0.034899) -- (0.998630,0.052336) -- (0.997564,0.069756) -- (0.996195,0.087156) -- (0.994522,0.104528) -- (0.992546,0.121869) -- (0.990268,0.139173) -- (0.987688,0.156434) -- (0.984808,0.173648) -- (0.981627,0.190809) -- (0.978148,0.207912) -- (0.974370,0.224951) -- (0.970296,0.241922) -- (0.965926,0.258819) -- (0.961262,0.275637) -- (0.956305,0.292372) -- (0.951057,0.309017) -- (0.945519,0.325568) -- (0.939693,0.342020) -- (0.933580,0.358368) -- (0.927184,0.374607) -- (0.920505,0.390731) -- (0.913545,0.406737) -- (0.906308,0.422618) -- (0.898794,0.438371) -- (0.891007,0.453990) -- (0.882948,0.469472) -- (0.874620,0.484810) -- (0.866025,0.500000) -- (0.857167,0.515038) -- (0.848048,0.529919) -- (0.838671,0.544639) -- (0.829038,0.559193) -- (0.819152,0.573576) -- (0.809017,0.587785) -- (0.798636,0.601815) -- (0.788011,0.615661) -- (0.777146,0.629320) -- (0.766044,0.642788) -- (0.754710,0.656059) -- (0.743145,0.669131) -- (0.731354,0.681998) -- (0.719340,0.694658) -- (0.707107,0.707107) -- (0.694658,0.719340) -- (0.681998,0.731354) -- (0.669131,0.743145) -- (0.656059,0.754710) -- (0.642788,0.766044) -- (0.629320,0.777146) -- (0.615661,0.788011) -- (0.601815,0.798636) -- (0.587785,0.809017) -- (0.573576,0.819152) -- (0.559193,0.829038) -- (0.544639,0.838671) -- (0.529919,0.848048) -- (0.515038,0.857167) -- (0.500000,0.866025) -- (0.484810,0.874620) -- (0.469472,0.882948) -- (0.453990,0.891007) -- (0.438371,0.898794) -- (0.422618,0.906308) -- (0.406737,0.913545) -- (0.390731,0.920505) -- (0.374607,0.927184) -- (0.358368,0.933580) -- (0.342020,0.939693) -- (0.325568,0.945519) -- (0.309017,0.951057) -- (0.292372,0.956305) -- (0.275637,0.961262) -- (0.258819,0.965926) -- (0.241922,0.970296) -- (0.224951,0.974370) -- (0.207912,0.978148) -- (0.190809,0.981627) -- (0.173648,0.984808) -- (0.156434,0.987688) -- (0.139173,0.990268) -- (0.121869,0.992546) -- (0.104528,0.994522) -- (0.087156,0.996195) -- (0.069756,0.997564) -- (0.052336,0.998630) -- (0.034899,0.999391) -- (0.017452,0.999848) -- (0.000000,1.000000) -- (-0.017452,0.999848) -- (-0.034899,0.999391) -- (-0.052336,0.998630) -- (-0.069756,0.997564) -- (-0.087156,0.996195) -- (-0.104528,0.994522) -- (-0.121869,0.992546) -- (-0.139173,0.990268) -- (-0.156434,0.987688) -- (-0.173648,0.984808) -- (-0.190809,0.981627) -- (-0.207912,0.978148) -- (-0.224951,0.974370) -- (-0.241922,0.970296) -- (-0.258819,0.965926) -- (-0.275637,0.961262) -- (-0.292372,0.956305) -- (-0.309017,0.951057) -- (-0.325568,0.945519) -- (-0.342020,0.939693) -- (-0.358368,0.933580) -- (-0.374607,0.927184) -- (-0.390731,0.920505) -- (-0.406737,0.913545) -- (-0.422618,0.906308) -- (-0.438371,0.898794) -- (-0.453990,0.891007) -- (-0.469472,0.882948) -- (-0.484810,0.874620) -- (-0.500000,0.866025) -- (-0.515038,0.857167) -- (-0.529919,0.848048) -- (-0.544639,0.838671) -- (-0.559193,0.829038) -- (-0.573576,0.819152) -- (-0.587785,0.809017) -- (-0.601815,0.798636) -- (-0.615661,0.788011) -- (-0.629320,0.777146) -- (-0.642788,0.766044) -- (-0.656059,0.754710) -- (-0.669131,0.743145) -- (-0.681998,0.731354) -- (-0.694658,0.719340) -- (-0.707107,0.707107) -- (-0.719340,0.694658) -- (-0.731354,0.681998) -- (-0.743145,0.669131) -- (-0.754710,0.656059) -- (-0.766044,0.642788) -- (-0.777146,0.629320) -- (-0.788011,0.615661) -- (-0.798636,0.601815) -- (-0.809017,0.587785) -- (-0.819152,0.573576) -- (-0.829038,0.559193) -- (-0.838671,0.544639) -- (-0.848048,0.529919) -- (-0.857167,0.515038) -- (-0.866025,0.500000) -- (-0.874620,0.484810) -- (-0.882948,0.469472) -- (-0.891007,0.453990) -- (-0.898794,0.438371) -- (-0.906308,0.422618) -- (-0.913545,0.406737) -- (-0.920505,0.390731) -- (-0.927184,0.374607) -- (-0.933580,0.358368) -- (-0.939693,0.342020) -- (-0.945519,0.325568) -- (-0.951057,0.309017) -- (-0.956305,0.292372) -- (-0.961262,0.275637) -- (-0.965926,0.258819) -- (-0.970296,0.241922) -- (-0.974370,0.224951) -- (-0.978148,0.207912) -- (-0.981627,0.190809) -- (-0.984808,0.173648) -- (-0.987688,0.156434) -- (-0.990268,0.139173) -- (-0.992546,0.121869) -- (-0.994522,0.104528) -- (-0.996195,0.087156) -- (-0.997564,0.069756) -- (-0.998630,0.052336) -- (-0.999391,0.034899) -- (-0.999848,0.017452) -- cycle;
\fill[capAFill,fill opacity=\GlassCapNearAlpha] (0.208926,0.977932) -- (0.201624,0.979414) -- (0.194410,0.980721) -- (0.187288,0.981854) -- (0.180258,0.982811) -- (0.173324,0.983593) -- (0.166486,0.984198) -- (0.159748,0.984628) -- (0.153111,0.984882) -- (0.146578,0.984959) -- (0.140150,0.984860) -- (0.133829,0.984585) -- (0.127617,0.984133) -- (0.121516,0.983506) -- (0.115529,0.982703) -- (0.109656,0.981724) -- (0.103899,0.980570) -- (0.098261,0.979241) -- (0.092743,0.977737) -- (0.087347,0.976059) -- (0.082074,0.974208) -- (0.076925,0.972184) -- (0.071904,0.969987) -- (0.067010,0.967619) -- (0.062246,0.965080) -- (0.057613,0.962370) -- (0.053113,0.959491) -- (0.048746,0.956444) -- (0.044514,0.953229) -- (0.040419,0.949847) -- (0.036461,0.946300) -- (0.032642,0.942588) -- (0.028963,0.938713) -- (0.025425,0.934676) -- (0.022030,0.930478) -- (0.018777,0.926120) -- (0.015669,0.921604) -- (0.012706,0.916930) -- (0.009889,0.912102) -- (0.007219,0.907119) -- (0.004697,0.901983) -- (0.002324,0.896697) -- (0.000099,0.891261) -- (-0.001975,0.885677) -- (-0.003899,0.879948) -- (-0.005672,0.874074) -- (-0.007294,0.868057) -- (-0.008763,0.861900) -- (-0.010079,0.855604) -- (-0.011243,0.849172) -- (-0.012253,0.842604) -- (-0.013109,0.835903) -- (-0.013811,0.829072) -- (-0.014360,0.822112) -- (-0.014754,0.815025) -- (-0.014993,0.807813) -- (-0.015078,0.800479) -- (-0.015009,0.793025) -- (-0.014785,0.785453) -- (-0.014406,0.777766) -- (-0.013874,0.769966) -- (-0.013187,0.762054) -- (-0.012346,0.754035) -- (-0.011351,0.745909) -- (-0.010203,0.737680) -- (-0.008902,0.729350) -- (-0.007449,0.720921) -- (-0.005843,0.712397) -- (-0.004085,0.703779) -- (-0.002176,0.695071) -- (-0.000117,0.686275) -- (0.002092,0.677393) -- (0.004451,0.668429) -- (0.006958,0.659385) -- (0.009613,0.650263) -- (0.012416,0.641068) -- (0.015364,0.631800) -- (0.018457,0.622465) -- (0.021695,0.613063) -- (0.025076,0.603598) -- (0.028600,0.594073) -- (0.032265,0.584491) -- (0.036069,0.574854) -- (0.040013,0.565166) -- (0.044095,0.555430) -- (0.048313,0.545648) -- (0.052666,0.535824) -- (0.057153,0.525960) -- (0.061773,0.516059) -- (0.066524,0.506126) -- (0.071404,0.496161) -- (0.076413,0.486170) -- (0.081549,0.476153) -- (0.086809,0.466116) -- (0.092193,0.456060) -- (0.097699,0.445989) -- (0.103325,0.435906) -- (0.109070,0.425814) -- (0.114931,0.415716) -- (0.120907,0.405615) -- (0.126997,0.395514) -- (0.133197,0.385416) -- (0.139507,0.375325) -- (0.145925,0.365242) -- (0.152448,0.355173) -- (0.159074,0.345119) -- (0.165802,0.335083) -- (0.172630,0.325069) -- (0.179555,0.315080) -- (0.186575,0.305118) -- (0.193688,0.295187) -- (0.200892,0.285290) -- (0.208185,0.275430) -- (0.215565,0.265609) -- (0.223028,0.255832) -- (0.230574,0.246100) -- (0.238200,0.236416) -- (0.245903,0.226785) -- (0.253681,0.217208) -- (0.261532,0.207688) -- (0.269453,0.198229) -- (0.277442,0.188834) -- (0.285496,0.179504) -- (0.293613,0.170243) -- (0.301791,0.161054) -- (0.310027,0.151940) -- (0.318319,0.142903) -- (0.326663,0.133947) -- (0.335058,0.125073) -- (0.343501,0.116285) -- (0.351989,0.107585) -- (0.360520,0.098976) -- (0.369091,0.090460) -- (0.377700,0.082041) -- (0.386344,0.073720) -- (0.395020,0.065500) -- (0.403725,0.057385) -- (0.412458,0.049375) -- (0.421215,0.041474) -- (0.429993,0.033684) -- (0.438791,0.026007) -- (0.447605,0.018446) -- (0.456432,0.011003) -- (0.465271,0.003681) -- (0.474118,-0.003519) -- (0.482970,-0.010594) -- (0.491825,-0.017543) -- (0.500681,-0.024362) -- (0.509534,-0.031050) -- (0.518381,-0.037606) -- (0.527221,-0.044026) -- (0.536050,-0.050309) -- (0.544866,-0.056453) -- (0.553666,-0.062456) -- (0.562447,-0.068317) -- (0.571207,-0.074033) -- (0.579943,-0.079603) -- (0.588652,-0.085025) -- (0.597332,-0.090297) -- (0.605980,-0.095418) -- (0.614594,-0.100387) -- (0.623170,-0.105201) -- (0.631706,-0.109860) -- (0.640200,-0.114361) -- (0.648649,-0.118704) -- (0.657050,-0.122888) -- (0.665402,-0.126910) -- (0.673700,-0.130770) -- (0.681944,-0.134466) -- (0.690129,-0.137998) -- (0.698255,-0.141364) -- (0.706317,-0.144563) -- (0.714315,-0.147595) -- (0.722245,-0.150458) -- (0.730105,-0.153152) -- (0.737893,-0.155675) -- (0.745606,-0.158028) -- (0.753242,-0.160208) -- (0.760798,-0.162216) -- (0.768273,-0.164051) -- (0.775663,-0.165713) -- (0.782968,-0.167200) -- (0.790184,-0.168513) -- (0.797309,-0.169651) -- (0.804341,-0.170613) -- (0.811279,-0.171400) -- (0.818119,-0.172011) -- (0.824860,-0.172446) -- (0.831500,-0.172705) -- (0.838037,-0.172787) -- (0.844468,-0.172693) -- (0.850792,-0.172423) -- (0.857007,-0.171977) -- (0.863111,-0.171355) -- (0.869102,-0.170557) -- (0.874979,-0.169584) -- (0.880739,-0.168435) -- (0.886380,-0.167111) -- (0.891902,-0.165612) -- (0.897302,-0.163940) -- (0.902579,-0.162094) -- (0.907731,-0.160075) -- (0.912756,-0.157883) -- (0.917653,-0.155520) -- (0.922421,-0.152986) -- (0.927058,-0.150282) -- (0.931563,-0.147408) -- (0.935934,-0.144365) -- (0.940170,-0.141155) -- (0.944269,-0.137779) -- (0.948231,-0.134236) -- (0.952054,-0.130530) -- (0.955737,-0.126659) -- (0.959279,-0.122627) -- (0.962679,-0.118433) -- (0.965936,-0.114080) -- (0.969048,-0.109569) -- (0.972015,-0.104900) -- (0.974836,-0.100076) -- (0.977511,-0.095098) -- (0.980037,-0.089967) -- (0.982416,-0.084685) -- (0.984645,-0.079253) -- (0.986724,-0.073674) -- (0.988652,-0.067949) -- (0.990429,-0.062079) -- (0.992055,-0.056067) -- (0.993529,-0.049914) -- (0.994850,-0.043622) -- (0.996018,-0.037194) -- (0.997032,-0.030630) -- (0.997893,-0.023933) -- (0.998600,-0.017105) -- (0.999153,-0.010149) -- (0.999552,-0.003066) -- (0.999796,0.004142) -- (0.999886,0.011472) -- (0.999821,0.018923) -- (0.999340,0.036337) -- (0.998555,0.053740) -- (0.997467,0.071126) -- (0.996077,0.088491) -- (0.994384,0.105829) -- (0.992390,0.123135) -- (0.990094,0.140404) -- (0.987498,0.157630) -- (0.984603,0.174808) -- (0.981408,0.191933) -- (0.977916,0.209000) -- (0.974127,0.226003) -- (0.970042,0.242938) -- (0.965663,0.259799) -- (0.960990,0.276581) -- (0.956027,0.293280) -- (0.950773,0.309889) -- (0.945230,0.326404) -- (0.939401,0.342821) -- (0.933286,0.359133) -- (0.926889,0.375336) -- (0.920210,0.391425) -- (0.913252,0.407396) -- (0.906016,0.423243) -- (0.898506,0.438961) -- (0.890723,0.454546) -- (0.882670,0.469994) -- (0.874349,0.485298) -- (0.865762,0.500456) -- (0.856913,0.515461) -- (0.847804,0.530310) -- (0.838437,0.544999) -- (0.828816,0.559521) -- (0.818943,0.573874) -- (0.808822,0.588053) -- (0.798456,0.602053) -- (0.787847,0.615871) -- (0.776999,0.629502) -- (0.765915,0.642941) -- (0.754599,0.656186) -- (0.743054,0.669231) -- (0.731283,0.682074) -- (0.719291,0.694709) -- (0.707080,0.707134) -- (0.694654,0.719344) -- (0.682018,0.731335) -- (0.669175,0.743105) -- (0.656129,0.754649) -- (0.642883,0.765964) -- (0.629443,0.777047) -- (0.615811,0.787894) -- (0.601993,0.798502) -- (0.587992,0.808867) -- (0.573812,0.818987) -- (0.559458,0.828858) -- (0.544935,0.838478) -- (0.530246,0.847844) -- (0.515396,0.856952) -- (0.500390,0.865800) -- (0.485232,0.874385) -- (0.469927,0.882705) -- (0.454479,0.890758) -- (0.438893,0.898539) -- (0.423174,0.906048) -- (0.407327,0.913283) -- (0.391356,0.920240) -- (0.375266,0.926917) -- (0.359062,0.933314) -- (0.342749,0.939427) -- (0.326333,0.945255) -- (0.309817,0.950796) -- (0.293207,0.956049) -- (0.276508,0.961011) -- (0.259726,0.965682) -- (0.242864,0.970060) -- (0.225929,0.974144) -- cycle;
\end{scope}
\draw[capA,opacity=.8,line width=.48pt] (0.208926,0.977932) -- (0.201624,0.979414) -- (0.194410,0.980721) -- (0.187288,0.981854) -- (0.180258,0.982811) -- (0.173324,0.983593) -- (0.166486,0.984198) -- (0.159748,0.984628) -- (0.153111,0.984882) -- (0.146578,0.984959) -- (0.140150,0.984860) -- (0.133829,0.984585) -- (0.127617,0.984133) -- (0.121516,0.983506) -- (0.115529,0.982703) -- (0.109656,0.981724) -- (0.103899,0.980570) -- (0.098261,0.979241) -- (0.092743,0.977737) -- (0.087347,0.976059) -- (0.082074,0.974208) -- (0.076925,0.972184) -- (0.071904,0.969987) -- (0.067010,0.967619) -- (0.062246,0.965080) -- (0.057613,0.962370) -- (0.053113,0.959491) -- (0.048746,0.956444) -- (0.044514,0.953229) -- (0.040419,0.949847) -- (0.036461,0.946300) -- (0.032642,0.942588) -- (0.028963,0.938713) -- (0.025425,0.934676) -- (0.022030,0.930478) -- (0.018777,0.926120) -- (0.015669,0.921604) -- (0.012706,0.916930) -- (0.009889,0.912102) -- (0.007219,0.907119) -- (0.004697,0.901983) -- (0.002324,0.896697) -- (0.000099,0.891261) -- (-0.001975,0.885677) -- (-0.003899,0.879948) -- (-0.005672,0.874074) -- (-0.007294,0.868057) -- (-0.008763,0.861900) -- (-0.010079,0.855604) -- (-0.011243,0.849172) -- (-0.012253,0.842604) -- (-0.013109,0.835903) -- (-0.013811,0.829072) -- (-0.014360,0.822112) -- (-0.014754,0.815025) -- (-0.014993,0.807813) -- (-0.015078,0.800479) -- (-0.015009,0.793025) -- (-0.014785,0.785453) -- (-0.014406,0.777766) -- (-0.013874,0.769966) -- (-0.013187,0.762054) -- (-0.012346,0.754035) -- (-0.011351,0.745909) -- (-0.010203,0.737680) -- (-0.008902,0.729350) -- (-0.007449,0.720921) -- (-0.005843,0.712397) -- (-0.004085,0.703779) -- (-0.002176,0.695071) -- (-0.000117,0.686275) -- (0.002092,0.677393) -- (0.004451,0.668429) -- (0.006958,0.659385) -- (0.009613,0.650263) -- (0.012416,0.641068) -- (0.015364,0.631800) -- (0.018457,0.622465) -- (0.021695,0.613063) -- (0.025076,0.603598) -- (0.028600,0.594073) -- (0.032265,0.584491) -- (0.036069,0.574854) -- (0.040013,0.565166) -- (0.044095,0.555430) -- (0.048313,0.545648) -- (0.052666,0.535824) -- (0.057153,0.525960) -- (0.061773,0.516059) -- (0.066524,0.506126) -- (0.071404,0.496161) -- (0.076413,0.486170) -- (0.081549,0.476153) -- (0.086809,0.466116) -- (0.092193,0.456060) -- (0.097699,0.445989) -- (0.103325,0.435906) -- (0.109070,0.425814) -- (0.114931,0.415716) -- (0.120907,0.405615) -- (0.126997,0.395514) -- (0.133197,0.385416) -- (0.139507,0.375325) -- (0.145925,0.365242) -- (0.152448,0.355173) -- (0.159074,0.345119) -- (0.165802,0.335083) -- (0.172630,0.325069) -- (0.179555,0.315080) -- (0.186575,0.305118) -- (0.193688,0.295187) -- (0.200892,0.285290) -- (0.208185,0.275430) -- (0.215565,0.265609) -- (0.223028,0.255832) -- (0.230574,0.246100) -- (0.238200,0.236416) -- (0.245903,0.226785) -- (0.253681,0.217208) -- (0.261532,0.207688) -- (0.269453,0.198229) -- (0.277442,0.188834) -- (0.285496,0.179504) -- (0.293613,0.170243) -- (0.301791,0.161054) -- (0.310027,0.151940) -- (0.318319,0.142903) -- (0.326663,0.133947) -- (0.335058,0.125073) -- (0.343501,0.116285) -- (0.351989,0.107585) -- (0.360520,0.098976) -- (0.369091,0.090460) -- (0.377700,0.082041) -- (0.386344,0.073720) -- (0.395020,0.065500) -- (0.403725,0.057385) -- (0.412458,0.049375) -- (0.421215,0.041474) -- (0.429993,0.033684) -- (0.438791,0.026007) -- (0.447605,0.018446) -- (0.456432,0.011003) -- (0.465271,0.003681) -- (0.474118,-0.003519) -- (0.482970,-0.010594) -- (0.491825,-0.017543) -- (0.500681,-0.024362) -- (0.509534,-0.031050) -- (0.518381,-0.037606) -- (0.527221,-0.044026) -- (0.536050,-0.050309) -- (0.544866,-0.056453) -- (0.553666,-0.062456) -- (0.562447,-0.068317) -- (0.571207,-0.074033) -- (0.579943,-0.079603) -- (0.588652,-0.085025) -- (0.597332,-0.090297) -- (0.605980,-0.095418) -- (0.614594,-0.100387) -- (0.623170,-0.105201) -- (0.631706,-0.109860) -- (0.640200,-0.114361) -- (0.648649,-0.118704) -- (0.657050,-0.122888) -- (0.665402,-0.126910) -- (0.673700,-0.130770) -- (0.681944,-0.134466) -- (0.690129,-0.137998) -- (0.698255,-0.141364) -- (0.706317,-0.144563) -- (0.714315,-0.147595) -- (0.722245,-0.150458) -- (0.730105,-0.153152) -- (0.737893,-0.155675) -- (0.745606,-0.158028) -- (0.753242,-0.160208) -- (0.760798,-0.162216) -- (0.768273,-0.164051) -- (0.775663,-0.165713) -- (0.782968,-0.167200) -- (0.790184,-0.168513) -- (0.797309,-0.169651) -- (0.804341,-0.170613) -- (0.811279,-0.171400) -- (0.818119,-0.172011) -- (0.824860,-0.172446) -- (0.831500,-0.172705) -- (0.838037,-0.172787) -- (0.844468,-0.172693) -- (0.850792,-0.172423) -- (0.857007,-0.171977) -- (0.863111,-0.171355) -- (0.869102,-0.170557) -- (0.874979,-0.169584) -- (0.880739,-0.168435) -- (0.886380,-0.167111) -- (0.891902,-0.165612) -- (0.897302,-0.163940) -- (0.902579,-0.162094) -- (0.907731,-0.160075) -- (0.912756,-0.157883) -- (0.917653,-0.155520) -- (0.922421,-0.152986) -- (0.927058,-0.150282) -- (0.931563,-0.147408) -- (0.935934,-0.144365) -- (0.940170,-0.141155) -- (0.944269,-0.137779) -- (0.948231,-0.134236) -- (0.952054,-0.130530) -- (0.955737,-0.126659) -- (0.959279,-0.122627) -- (0.962679,-0.118433) -- (0.965936,-0.114080) -- (0.969048,-0.109569) -- (0.972015,-0.104900) -- (0.974836,-0.100076) -- (0.977511,-0.095098) -- (0.980037,-0.089967) -- (0.982416,-0.084685) -- (0.984645,-0.079253) -- (0.986724,-0.073674) -- (0.988652,-0.067949) -- (0.990429,-0.062079) -- (0.992055,-0.056067) -- (0.993529,-0.049914) -- (0.994850,-0.043622) -- (0.996018,-0.037194) -- (0.997032,-0.030630) -- (0.997893,-0.023933) -- (0.998600,-0.017105) -- (0.999153,-0.010149) -- (0.999552,-0.003066) -- (0.999796,0.004142) -- (0.999886,0.011472) -- (0.999821,0.018923);
\begin{scope}
\clip (-1.000000,0.000000) -- (-0.999848,-0.007923) -- (-0.999391,-0.015844) -- (-0.998630,-0.023760) -- (-0.997564,-0.031669) -- (-0.996195,-0.039568) -- (-0.994522,-0.047455) -- (-0.992546,-0.055328) -- (-0.990268,-0.063183) -- (-0.987688,-0.071020) -- (-0.984808,-0.078835) -- (-0.981627,-0.086625) -- (-0.978148,-0.094390) -- (-0.974370,-0.102126) -- (-0.970296,-0.109830) -- (-0.965926,-0.117501) -- (-0.961262,-0.125137) -- (-0.956305,-0.132734) -- (-0.951057,-0.140291) -- (-0.945519,-0.147805) -- (-0.939693,-0.155274) -- (-0.933580,-0.162696) -- (-0.927184,-0.170068) -- (-0.920505,-0.177388) -- (-0.913545,-0.184655) -- (-0.906308,-0.191865) -- (-0.898794,-0.199016) -- (-0.891007,-0.206107) -- (-0.882948,-0.213136) -- (-0.874620,-0.220099) -- (-0.866025,-0.226995) -- (-0.857167,-0.233822) -- (-0.848048,-0.240578) -- (-0.838671,-0.247261) -- (-0.829038,-0.253868) -- (-0.819152,-0.260398) -- (-0.809017,-0.266849) -- (-0.798636,-0.273218) -- (-0.788011,-0.279504) -- (-0.777146,-0.285705) -- (-0.766044,-0.291819) -- (-0.754710,-0.297845) -- (-0.743145,-0.303779) -- (-0.731354,-0.309621) -- (-0.719340,-0.315368) -- (-0.707107,-0.321020) -- (-0.694658,-0.326573) -- (-0.681998,-0.332028) -- (-0.669131,-0.337381) -- (-0.656059,-0.342631) -- (-0.642788,-0.347777) -- (-0.629320,-0.352817) -- (-0.615661,-0.357749) -- (-0.601815,-0.362573) -- (-0.587785,-0.367286) -- (-0.573576,-0.371887) -- (-0.559193,-0.376375) -- (-0.544639,-0.380748) -- (-0.529919,-0.385006) -- (-0.515038,-0.389146) -- (-0.500000,-0.393167) -- (-0.484810,-0.397069) -- (-0.469472,-0.400850) -- (-0.453990,-0.404508) -- (-0.438371,-0.408044) -- (-0.422618,-0.411455) -- (-0.406737,-0.414741) -- (-0.390731,-0.417900) -- (-0.374607,-0.420933) -- (-0.358368,-0.423837) -- (-0.342020,-0.426612) -- (-0.325568,-0.429256) -- (-0.309017,-0.431771) -- (-0.292372,-0.434153) -- (-0.275637,-0.436404) -- (-0.258819,-0.438521) -- (-0.241922,-0.440505) -- (-0.224951,-0.442355) -- (-0.207912,-0.444070) -- (-0.190809,-0.445649) -- (-0.173648,-0.447093) -- (-0.156434,-0.448401) -- (-0.139173,-0.449572) -- (-0.121869,-0.450607) -- (-0.104528,-0.451503) -- (-0.087156,-0.452263) -- (-0.069756,-0.452885) -- (-0.052336,-0.453368) -- (-0.034899,-0.453714) -- (-0.017452,-0.453921) -- (-0.000000,-0.453990) -- (0.017452,-0.453921) -- (0.034899,-0.453714) -- (0.052336,-0.453368) -- (0.069756,-0.452885) -- (0.087156,-0.452263) -- (0.104528,-0.451503) -- (0.121869,-0.450607) -- (0.139173,-0.449572) -- (0.156434,-0.448401) -- (0.173648,-0.447093) -- (0.190809,-0.445649) -- (0.207912,-0.444070) -- (0.224951,-0.442355) -- (0.241922,-0.440505) -- (0.258819,-0.438521) -- (0.275637,-0.436404) -- (0.292372,-0.434153) -- (0.309017,-0.431771) -- (0.325568,-0.429256) -- (0.342020,-0.426612) -- (0.358368,-0.423837) -- (0.374607,-0.420933) -- (0.390731,-0.417900) -- (0.406737,-0.414741) -- (0.422618,-0.411455) -- (0.438371,-0.408044) -- (0.453990,-0.404508) -- (0.469472,-0.400850) -- (0.484810,-0.397069) -- (0.500000,-0.393167) -- (0.515038,-0.389146) -- (0.529919,-0.385006) -- (0.544639,-0.380748) -- (0.559193,-0.376375) -- (0.573576,-0.371887) -- (0.587785,-0.367286) -- (0.601815,-0.362573) -- (0.615661,-0.357749) -- (0.629320,-0.352817) -- (0.642788,-0.347777) -- (0.656059,-0.342631) -- (0.669131,-0.337381) -- (0.681998,-0.332028) -- (0.694658,-0.326573) -- (0.707107,-0.321020) -- (0.719340,-0.315368) -- (0.731354,-0.309621) -- (0.743145,-0.303779) -- (0.754710,-0.297845) -- (0.766044,-0.291819) -- (0.777146,-0.285705) -- (0.788011,-0.279504) -- (0.798636,-0.273218) -- (0.809017,-0.266849) -- (0.819152,-0.260398) -- (0.829038,-0.253868) -- (0.838671,-0.247261) -- (0.848048,-0.240578) -- (0.857167,-0.233822) -- (0.866025,-0.226995) -- (0.874620,-0.220099) -- (0.882948,-0.213136) -- (0.891007,-0.206107) -- (0.898794,-0.199016) -- (0.906308,-0.191865) -- (0.913545,-0.184655) -- (0.920505,-0.177388) -- (0.927184,-0.170068) -- (0.933580,-0.162696) -- (0.939693,-0.155274) -- (0.945519,-0.147805) -- (0.951057,-0.140291) -- (0.956305,-0.132734) -- (0.961262,-0.125137) -- (0.965926,-0.117501) -- (0.970296,-0.109830) -- (0.974370,-0.102126) -- (0.978148,-0.094390) -- (0.981627,-0.086625) -- (0.984808,-0.078835) -- (0.987688,-0.071020) -- (0.990268,-0.063183) -- (0.992546,-0.055328) -- (0.994522,-0.047455) -- (0.996195,-0.039568) -- (0.997564,-0.031669) -- (0.998630,-0.023760) -- (0.999391,-0.015844) -- (0.999848,-0.007923) -- (1.000000,-0.000000) -- (0.999848,0.017452) -- (0.999391,0.034899) -- (0.998630,0.052336) -- (0.997564,0.069756) -- (0.996195,0.087156) -- (0.994522,0.104528) -- (0.992546,0.121869) -- (0.990268,0.139173) -- (0.987688,0.156434) -- (0.984808,0.173648) -- (0.981627,0.190809) -- (0.978148,0.207912) -- (0.974370,0.224951) -- (0.970296,0.241922) -- (0.965926,0.258819) -- (0.961262,0.275637) -- (0.956305,0.292372) -- (0.951057,0.309017) -- (0.945519,0.325568) -- (0.939693,0.342020) -- (0.933580,0.358368) -- (0.927184,0.374607) -- (0.920505,0.390731) -- (0.913545,0.406737) -- (0.906308,0.422618) -- (0.898794,0.438371) -- (0.891007,0.453990) -- (0.882948,0.469472) -- (0.874620,0.484810) -- (0.866025,0.500000) -- (0.857167,0.515038) -- (0.848048,0.529919) -- (0.838671,0.544639) -- (0.829038,0.559193) -- (0.819152,0.573576) -- (0.809017,0.587785) -- (0.798636,0.601815) -- (0.788011,0.615661) -- (0.777146,0.629320) -- (0.766044,0.642788) -- (0.754710,0.656059) -- (0.743145,0.669131) -- (0.731354,0.681998) -- (0.719340,0.694658) -- (0.707107,0.707107) -- (0.694658,0.719340) -- (0.681998,0.731354) -- (0.669131,0.743145) -- (0.656059,0.754710) -- (0.642788,0.766044) -- (0.629320,0.777146) -- (0.615661,0.788011) -- (0.601815,0.798636) -- (0.587785,0.809017) -- (0.573576,0.819152) -- (0.559193,0.829038) -- (0.544639,0.838671) -- (0.529919,0.848048) -- (0.515038,0.857167) -- (0.500000,0.866025) -- (0.484810,0.874620) -- (0.469472,0.882948) -- (0.453990,0.891007) -- (0.438371,0.898794) -- (0.422618,0.906308) -- (0.406737,0.913545) -- (0.390731,0.920505) -- (0.374607,0.927184) -- (0.358368,0.933580) -- (0.342020,0.939693) -- (0.325568,0.945519) -- (0.309017,0.951057) -- (0.292372,0.956305) -- (0.275637,0.961262) -- (0.258819,0.965926) -- (0.241922,0.970296) -- (0.224951,0.974370) -- (0.207912,0.978148) -- (0.190809,0.981627) -- (0.173648,0.984808) -- (0.156434,0.987688) -- (0.139173,0.990268) -- (0.121869,0.992546) -- (0.104528,0.994522) -- (0.087156,0.996195) -- (0.069756,0.997564) -- (0.052336,0.998630) -- (0.034899,0.999391) -- (0.017452,0.999848) -- (0.000000,1.000000) -- (-0.017452,0.999848) -- (-0.034899,0.999391) -- (-0.052336,0.998630) -- (-0.069756,0.997564) -- (-0.087156,0.996195) -- (-0.104528,0.994522) -- (-0.121869,0.992546) -- (-0.139173,0.990268) -- (-0.156434,0.987688) -- (-0.173648,0.984808) -- (-0.190809,0.981627) -- (-0.207912,0.978148) -- (-0.224951,0.974370) -- (-0.241922,0.970296) -- (-0.258819,0.965926) -- (-0.275637,0.961262) -- (-0.292372,0.956305) -- (-0.309017,0.951057) -- (-0.325568,0.945519) -- (-0.342020,0.939693) -- (-0.358368,0.933580) -- (-0.374607,0.927184) -- (-0.390731,0.920505) -- (-0.406737,0.913545) -- (-0.422618,0.906308) -- (-0.438371,0.898794) -- (-0.453990,0.891007) -- (-0.469472,0.882948) -- (-0.484810,0.874620) -- (-0.500000,0.866025) -- (-0.515038,0.857167) -- (-0.529919,0.848048) -- (-0.544639,0.838671) -- (-0.559193,0.829038) -- (-0.573576,0.819152) -- (-0.587785,0.809017) -- (-0.601815,0.798636) -- (-0.615661,0.788011) -- (-0.629320,0.777146) -- (-0.642788,0.766044) -- (-0.656059,0.754710) -- (-0.669131,0.743145) -- (-0.681998,0.731354) -- (-0.694658,0.719340) -- (-0.707107,0.707107) -- (-0.719340,0.694658) -- (-0.731354,0.681998) -- (-0.743145,0.669131) -- (-0.754710,0.656059) -- (-0.766044,0.642788) -- (-0.777146,0.629320) -- (-0.788011,0.615661) -- (-0.798636,0.601815) -- (-0.809017,0.587785) -- (-0.819152,0.573576) -- (-0.829038,0.559193) -- (-0.838671,0.544639) -- (-0.848048,0.529919) -- (-0.857167,0.515038) -- (-0.866025,0.500000) -- (-0.874620,0.484810) -- (-0.882948,0.469472) -- (-0.891007,0.453990) -- (-0.898794,0.438371) -- (-0.906308,0.422618) -- (-0.913545,0.406737) -- (-0.920505,0.390731) -- (-0.927184,0.374607) -- (-0.933580,0.358368) -- (-0.939693,0.342020) -- (-0.945519,0.325568) -- (-0.951057,0.309017) -- (-0.956305,0.292372) -- (-0.961262,0.275637) -- (-0.965926,0.258819) -- (-0.970296,0.241922) -- (-0.974370,0.224951) -- (-0.978148,0.207912) -- (-0.981627,0.190809) -- (-0.984808,0.173648) -- (-0.987688,0.156434) -- (-0.990268,0.139173) -- (-0.992546,0.121869) -- (-0.994522,0.104528) -- (-0.996195,0.087156) -- (-0.997564,0.069756) -- (-0.998630,0.052336) -- (-0.999391,0.034899) -- (-0.999848,0.017452) -- cycle;
\fill[capBFill,fill opacity=\GlassCapNearAlpha] (-0.999875,0.015791) -- (-0.999857,0.012187) -- (-0.999685,0.008725) -- (-0.999361,0.005408) -- (-0.998883,0.002234) -- (-0.998253,-0.000793) -- (-0.997470,-0.003674) -- (-0.996534,-0.006408) -- (-0.995447,-0.008994) -- (-0.994208,-0.011430) -- (-0.992817,-0.013717) -- (-0.991275,-0.015853) -- (-0.989583,-0.017838) -- (-0.987741,-0.019672) -- (-0.985750,-0.021353) -- (-0.983609,-0.022882) -- (-0.981321,-0.024257) -- (-0.978885,-0.025479) -- (-0.976302,-0.026547) -- (-0.973573,-0.027460) -- (-0.970699,-0.028219) -- (-0.967681,-0.028823) -- (-0.964520,-0.029272) -- (-0.961215,-0.029566) -- (-0.957770,-0.029705) -- (-0.954184,-0.029689) -- (-0.950459,-0.029517) -- (-0.946596,-0.029190) -- (-0.942595,-0.028708) -- (-0.938459,-0.028071) -- (-0.934188,-0.027279) -- (-0.929784,-0.026333) -- (-0.925248,-0.025232) -- (-0.920581,-0.023978) -- (-0.915786,-0.022570) -- (-0.910862,-0.021009) -- (-0.905812,-0.019295) -- (-0.900638,-0.017430) -- (-0.895340,-0.015412) -- (-0.889921,-0.013244) -- (-0.884382,-0.010925) -- (-0.878725,-0.008457) -- (-0.872951,-0.005840) -- (-0.867062,-0.003075) -- (-0.861060,-0.000163) -- (-0.854947,0.002896) -- (-0.848725,0.006100) -- (-0.842395,0.009448) -- (-0.835960,0.012940) -- (-0.829421,0.016575) -- (-0.822780,0.020350) -- (-0.816039,0.024266) -- (-0.809201,0.028321) -- (-0.802268,0.032513) -- (-0.795241,0.036842) -- (-0.788122,0.041307) -- (-0.780914,0.045905) -- (-0.773620,0.050635) -- (-0.766240,0.055497) -- (-0.758778,0.060488) -- (-0.751235,0.065607) -- (-0.743615,0.070852) -- (-0.735918,0.076223) -- (-0.728148,0.081717) -- (-0.720307,0.087332) -- (-0.712398,0.093067) -- (-0.704421,0.098921) -- (-0.696381,0.104891) -- (-0.688280,0.110976) -- (-0.680119,0.117173) -- (-0.671902,0.123482) -- (-0.663630,0.129899) -- (-0.655307,0.136424) -- (-0.646935,0.143054) -- (-0.638516,0.149787) -- (-0.630053,0.156621) -- (-0.621548,0.163554) -- (-0.613005,0.170584) -- (-0.604425,0.177708) -- (-0.595811,0.184926) -- (-0.587166,0.192234) -- (-0.578493,0.199630) -- (-0.569793,0.207113) -- (-0.561071,0.214679) -- (-0.552327,0.222326) -- (-0.543566,0.230053) -- (-0.534789,0.237857) -- (-0.525999,0.245736) -- (-0.517199,0.253686) -- (-0.508391,0.261706) -- (-0.499579,0.269794) -- (-0.490765,0.277946) -- (-0.481951,0.286161) -- (-0.473140,0.294436) -- (-0.464335,0.302769) -- (-0.455539,0.311156) -- (-0.446753,0.319596) -- (-0.437982,0.328085) -- (-0.429227,0.336622) -- (-0.420491,0.345204) -- (-0.411776,0.353828) -- (-0.403086,0.362491) -- (-0.394423,0.371192) -- (-0.385789,0.379926) -- (-0.377188,0.388693) -- (-0.368621,0.397488) -- (-0.360092,0.406310) -- (-0.351603,0.415155) -- (-0.343156,0.424022) -- (-0.334754,0.432906) -- (-0.326399,0.441807) -- (-0.318095,0.450721) -- (-0.309844,0.459644) -- (-0.301647,0.468576) -- (-0.293508,0.477512) -- (-0.285429,0.486451) -- (-0.277412,0.495389) -- (-0.269461,0.504324) -- (-0.261576,0.513253) -- (-0.253761,0.522174) -- (-0.246018,0.531084) -- (-0.238350,0.539979) -- (-0.230758,0.548858) -- (-0.223245,0.557717) -- (-0.215813,0.566555) -- (-0.208465,0.575368) -- (-0.201203,0.584154) -- (-0.194028,0.592910) -- (-0.186943,0.601633) -- (-0.179950,0.610321) -- (-0.173052,0.618971) -- (-0.166250,0.627581) -- (-0.159547,0.636147) -- (-0.152943,0.644668) -- (-0.146443,0.653141) -- (-0.140046,0.661563) -- (-0.133756,0.669932) -- (-0.127574,0.678245) -- (-0.121502,0.686500) -- (-0.115542,0.694694) -- (-0.109696,0.702824) -- (-0.103965,0.710889) -- (-0.098352,0.718886) -- (-0.092857,0.726812) -- (-0.087483,0.734665) -- (-0.082231,0.742443) -- (-0.077103,0.750143) -- (-0.072100,0.757763) -- (-0.067224,0.765300) -- (-0.062476,0.772754) -- (-0.057857,0.780120) -- (-0.053370,0.787397) -- (-0.049016,0.794583) -- (-0.044795,0.801676) -- (-0.040709,0.808673) -- (-0.036759,0.815572) -- (-0.032947,0.822372) -- (-0.029274,0.829069) -- (-0.025740,0.835663) -- (-0.022347,0.842152) -- (-0.019096,0.848532) -- (-0.015987,0.854803) -- (-0.013023,0.860962) -- (-0.010203,0.867007) -- (-0.007528,0.872938) -- (-0.005000,0.878751) -- (-0.002618,0.884446) -- (-0.000385,0.890020) -- (0.001700,0.895471) -- (0.003636,0.900799) -- (0.005422,0.906002) -- (0.007059,0.911077) -- (0.008544,0.916024) -- (0.009878,0.920841) -- (0.011061,0.925526) -- (0.012092,0.930078) -- (0.012971,0.934496) -- (0.013697,0.938779) -- (0.014271,0.942924) -- (0.014691,0.946932) -- (0.014959,0.950799) -- (0.015074,0.954527) -- (0.015035,0.958113) -- (0.014844,0.961556) -- (0.014499,0.964855) -- (0.014002,0.968009) -- (0.013352,0.971018) -- (0.012549,0.973880) -- (0.011594,0.976594) -- (0.010486,0.979160) -- (0.009227,0.981577) -- (0.007817,0.983845) -- (0.006256,0.985961) -- (0.004544,0.987927) -- (0.002683,0.989740) -- (0.000672,0.991402) -- (-0.001488,0.992911) -- (-0.003795,0.994266) -- (-0.006251,0.995468) -- (-0.008852,0.996516) -- (-0.011600,0.997409) -- (-0.014493,0.998148) -- (-0.017530,0.998732) -- (-0.020710,0.999161) -- (-0.024033,0.999434) -- (-0.027496,0.999553) -- (-0.031100,0.999516) -- (-0.048404,0.998828) -- (-0.065692,0.997840) -- (-0.082961,0.996553) -- (-0.100205,0.994967) -- (-0.117419,0.993082) -- (-0.134598,0.990900) -- (-0.151736,0.988421) -- (-0.168829,0.985645) -- (-0.185872,0.982574) -- (-0.202858,0.979208) -- (-0.219784,0.975549) -- (-0.236644,0.971597) -- (-0.253432,0.967353) -- (-0.270145,0.962820) -- (-0.286777,0.957997) -- (-0.303323,0.952888) -- (-0.319778,0.947493) -- (-0.336137,0.941813) -- (-0.352395,0.935851) -- (-0.368548,0.929609) -- (-0.384590,0.923088) -- (-0.400516,0.916290) -- (-0.416323,0.909217) -- (-0.432005,0.901871) -- (-0.447557,0.894256) -- (-0.462975,0.886371) -- (-0.478254,0.878222) -- (-0.493390,0.869808) -- (-0.508377,0.861134) -- (-0.523213,0.852202) -- (-0.537891,0.843014) -- (-0.552408,0.833574) -- (-0.566760,0.823883) -- (-0.580941,0.813945) -- (-0.594949,0.803764) -- (-0.608777,0.793341) -- (-0.622424,0.782680) -- (-0.635884,0.771785) -- (-0.649153,0.760658) -- (-0.662227,0.749303) -- (-0.675103,0.737724) -- (-0.687776,0.725923) -- (-0.700243,0.713905) -- (-0.712500,0.701672) -- (-0.724544,0.689229) -- (-0.736370,0.676579) -- (-0.747975,0.663727) -- (-0.759356,0.650675) -- (-0.770510,0.637428) -- (-0.781432,0.623991) -- (-0.792120,0.610366) -- (-0.802570,0.596558) -- (-0.812780,0.582571) -- (-0.822746,0.568409) -- (-0.832465,0.554077) -- (-0.841935,0.539579) -- (-0.851152,0.524919) -- (-0.860114,0.510102) -- (-0.868818,0.495131) -- (-0.877262,0.480012) -- (-0.885442,0.464750) -- (-0.893357,0.449347) -- (-0.901004,0.433811) -- (-0.908381,0.418144) -- (-0.915485,0.402351) -- (-0.922315,0.386438) -- (-0.928869,0.370409) -- (-0.935143,0.354269) -- (-0.941138,0.338023) -- (-0.946850,0.321676) -- (-0.952278,0.305231) -- (-0.957421,0.288696) -- (-0.962276,0.272074) -- (-0.966843,0.255370) -- (-0.971120,0.238590) -- (-0.975106,0.221738) -- (-0.978800,0.204820) -- (-0.982200,0.187840) -- (-0.985305,0.170804) -- (-0.988115,0.153716) -- (-0.990629,0.136583) -- (-0.992845,0.119409) -- (-0.994764,0.102198) -- (-0.996385,0.084958) -- (-0.997706,0.067691) -- (-0.998729,0.050405) -- (-0.999452,0.033103) -- cycle;
\end{scope}
\draw[capB,opacity=.8,line width=.48pt] (-0.615192,0.168778) -- (-0.606604,0.175893) -- (-0.597981,0.183101) -- (-0.589327,0.190401) -- (-0.580643,0.197790) -- (-0.571933,0.205267) -- (-0.563198,0.212827) -- (-0.554442,0.220471) -- (-0.545667,0.228194) -- (-0.536876,0.235995) -- (-0.528072,0.243872) -- (-0.519257,0.251821) -- (-0.510433,0.259841) -- (-0.501605,0.267929) -- (-0.492773,0.276083) -- (-0.483941,0.284301) -- (-0.475112,0.292579) -- (-0.466288,0.300915) -- (-0.457472,0.309307) -- (-0.448667,0.317752) -- (-0.439875,0.326248) -- (-0.431098,0.334792) -- (-0.422341,0.343381) -- (-0.413604,0.352014) -- (-0.404892,0.360686) -- (-0.396205,0.369396) -- (-0.387549,0.378141) -- (-0.378923,0.386919) -- (-0.370332,0.395726) -- (-0.361779,0.404560) -- (-0.353264,0.413419) -- (-0.344792,0.422299) -- (-0.336365,0.431198) -- (-0.327985,0.440113) -- (-0.319654,0.449042) -- (-0.311376,0.457982) -- (-0.303153,0.466930) -- (-0.294987,0.475883) -- (-0.286881,0.484840) -- (-0.278837,0.493796) -- (-0.270858,0.502749) -- (-0.262946,0.511697) -- (-0.255103,0.520637) -- (-0.247332,0.529567) -- (-0.239636,0.538482) -- (-0.232016,0.547382) -- (-0.224475,0.556262) -- (-0.217015,0.565121) -- (-0.209639,0.573956) -- (-0.202348,0.582763) -- (-0.195145,0.591541) -- (-0.188032,0.600287) -- (-0.181011,0.608998) -- (-0.174085,0.617671) -- (-0.167255,0.626304) -- (-0.160523,0.634894) -- (-0.153892,0.643439) -- (-0.147364,0.651936) -- (-0.140940,0.660382) -- (-0.134622,0.668775) -- (-0.128413,0.677112) -- (-0.122314,0.685391) -- (-0.116327,0.693610) -- (-0.110454,0.701765) -- (-0.104697,0.709854) -- (-0.099057,0.717876) -- (-0.093536,0.725826) -- (-0.088137,0.733704) -- (-0.082859,0.741507) -- (-0.077706,0.749231) -- (-0.072678,0.756876) -- (-0.067777,0.764439) -- (-0.063005,0.771916) -- (-0.058363,0.779307) -- (-0.053853,0.786609) -- (-0.049475,0.793819) -- (-0.045232,0.800935) -- (-0.041124,0.807956) -- (-0.037152,0.814879) -- (-0.033319,0.821703) -- (-0.029624,0.828424) -- (-0.026070,0.835041) -- (-0.022657,0.841552) -- (-0.019386,0.847955) -- (-0.016259,0.854248) -- (-0.013275,0.860429) -- (-0.010437,0.866497) -- (-0.007745,0.872449) -- (-0.005200,0.878283) -- (-0.002802,0.883999) -- (-0.000552,0.889593) -- (0.001548,0.895065) -- (0.003499,0.900413) -- (0.005300,0.905635) -- (0.006950,0.910729) -- (0.008449,0.915695) -- (0.009796,0.920530) -- (0.010991,0.925233) -- (0.012033,0.929803) -- (0.012923,0.934238) -- (0.013660,0.938536) -- (0.014243,0.942698) -- (0.014673,0.946721) -- (0.014949,0.950604) -- (0.015072,0.954346) -- (0.015041,0.957945) -- (0.014856,0.961402) -- (0.014518,0.964714) -- (0.014026,0.967881) -- (0.013380,0.970901) -- (0.012582,0.973775) -- (0.011630,0.976500) -- (0.010526,0.979076) -- (0.009270,0.981503) -- (0.007861,0.983779) -- (0.006301,0.985905) -- (0.004590,0.987878) -- (0.002729,0.989699) -- (0.000717,0.991367) -- (-0.001443,0.992882) -- (-0.003753,0.994243) -- (-0.006211,0.995450) -- (-0.008815,0.996502) -- (-0.011567,0.997399) -- (-0.014464,0.998141) -- (-0.017505,0.998728) -- (-0.020691,0.999158) -- (-0.024019,0.999434) -- (-0.027489,0.999553) -- (-0.031100,0.999516);
\draw[capB,opacity=.8,line width=.48pt] (-0.999875,0.015791) -- (-0.999857,0.012199) -- (-0.999687,0.008748) -- (-0.999365,0.005440) -- (-0.998890,0.002275) -- (-0.998264,-0.000744) -- (-0.997487,-0.003619) -- (-0.996558,-0.006346) -- (-0.995478,-0.008927) -- (-0.994247,-0.011360) -- (-0.992866,-0.013643) -- (-0.991334,-0.015778) -- (-0.989654,-0.017762) -- (-0.987824,-0.019596) -- (-0.985846,-0.021279) -- (-0.983720,-0.022809) -- (-0.981446,-0.024188) -- (-0.979026,-0.025414) -- (-0.976461,-0.026487) -- (-0.973750,-0.027407) -- (-0.970895,-0.028174) -- (-0.967896,-0.028786) -- (-0.964755,-0.029245) -- (-0.961473,-0.029549) -- (-0.958050,-0.029700) -- (-0.954487,-0.029696) -- (-0.950786,-0.029538) -- (-0.946947,-0.029226) -- (-0.942973,-0.028759) -- (-0.938863,-0.028139) -- (-0.934619,-0.027365) -- (-0.930243,-0.026437) -- (-0.925736,-0.025357) -- (-0.921099,-0.024123) -- (-0.916333,-0.022737) -- (-0.911441,-0.021198) -- (-0.906422,-0.019508) -- (-0.901280,-0.017667) -- (-0.896015,-0.015675) -- (-0.890629,-0.013533) -- (-0.885124,-0.011242) -- (-0.879501,-0.008802) -- (-0.873762,-0.006214) -- (-0.867909,-0.003479) -- (-0.861944,-0.000597) -- (-0.855867,0.002430) -- (-0.849682,0.005601) -- (-0.843389,0.008917) -- (-0.836992,0.012375) -- (-0.830491,0.015974) -- (-0.823889,0.019714) -- (-0.817187,0.023594) -- (-0.810388,0.027611) -- (-0.803494,0.031766) -- (-0.796507,0.036057) -- (-0.789428,0.040482) -- (-0.782261,0.045040) -- (-0.775006,0.049730) -- (-0.767667,0.054551) -- (-0.760245,0.059500) -- (-0.752744,0.064577) -- (-0.745164,0.069780) -- (-0.737508,0.075108) -- (-0.729779,0.080558) -- (-0.721979,0.086129) -- (-0.714110,0.091820) -- (-0.706174,0.097629) -- (-0.698175,0.103554) -- (-0.690113,0.109593) -- (-0.681993,0.115744) -- (-0.673816,0.122006) -- (-0.665584,0.128377) -- (-0.657301,0.134855) -- (-0.648968,0.141438) -- (-0.640588,0.148123) -- (-0.632163,0.154910) -- (-0.623697,0.161796) -- (-0.615192,0.168778);
\draw[glassInk,opacity=.17,line width=.25pt] (-1.000000,0.000000) -- (-0.999848,-0.007923) -- (-0.999391,-0.015844) -- (-0.998630,-0.023760) -- (-0.997564,-0.031669) -- (-0.996195,-0.039568) -- (-0.994522,-0.047455) -- (-0.992546,-0.055328) -- (-0.990268,-0.063183) -- (-0.987688,-0.071020) -- (-0.984808,-0.078835) -- (-0.981627,-0.086625) -- (-0.978148,-0.094390) -- (-0.974370,-0.102126) -- (-0.970296,-0.109830) -- (-0.965926,-0.117501) -- (-0.961262,-0.125137) -- (-0.956305,-0.132734) -- (-0.951057,-0.140291) -- (-0.945519,-0.147805) -- (-0.939693,-0.155274) -- (-0.933580,-0.162696) -- (-0.927184,-0.170068) -- (-0.920505,-0.177388) -- (-0.913545,-0.184655) -- (-0.906308,-0.191865) -- (-0.898794,-0.199016) -- (-0.891007,-0.206107) -- (-0.882948,-0.213136) -- (-0.874620,-0.220099) -- (-0.866025,-0.226995) -- (-0.857167,-0.233822) -- (-0.848048,-0.240578) -- (-0.838671,-0.247261) -- (-0.829038,-0.253868) -- (-0.819152,-0.260398) -- (-0.809017,-0.266849) -- (-0.798636,-0.273218) -- (-0.788011,-0.279504) -- (-0.777146,-0.285705) -- (-0.766044,-0.291819) -- (-0.754710,-0.297845) -- (-0.743145,-0.303779) -- (-0.731354,-0.309621) -- (-0.719340,-0.315368) -- (-0.707107,-0.321020) -- (-0.694658,-0.326573) -- (-0.681998,-0.332028) -- (-0.669131,-0.337381) -- (-0.656059,-0.342631) -- (-0.642788,-0.347777) -- (-0.629320,-0.352817) -- (-0.615661,-0.357749) -- (-0.601815,-0.362573) -- (-0.587785,-0.367286) -- (-0.573576,-0.371887) -- (-0.559193,-0.376375) -- (-0.544639,-0.380748) -- (-0.529919,-0.385006) -- (-0.515038,-0.389146) -- (-0.500000,-0.393167) -- (-0.484810,-0.397069) -- (-0.469472,-0.400850) -- (-0.453990,-0.404508) -- (-0.438371,-0.408044) -- (-0.422618,-0.411455) -- (-0.406737,-0.414741) -- (-0.390731,-0.417900) -- (-0.374607,-0.420933) -- (-0.358368,-0.423837) -- (-0.342020,-0.426612) -- (-0.325568,-0.429256) -- (-0.309017,-0.431771) -- (-0.292372,-0.434153) -- (-0.275637,-0.436404) -- (-0.258819,-0.438521) -- (-0.241922,-0.440505) -- (-0.224951,-0.442355) -- (-0.207912,-0.444070) -- (-0.190809,-0.445649) -- (-0.173648,-0.447093) -- (-0.156434,-0.448401) -- (-0.139173,-0.449572) -- (-0.121869,-0.450607) -- (-0.104528,-0.451503) -- (-0.087156,-0.452263) -- (-0.069756,-0.452885) -- (-0.052336,-0.453368) -- (-0.034899,-0.453714) -- (-0.017452,-0.453921) -- (-0.000000,-0.453990) -- (0.017452,-0.453921) -- (0.034899,-0.453714) -- (0.052336,-0.453368) -- (0.069756,-0.452885) -- (0.087156,-0.452263) -- (0.104528,-0.451503) -- (0.121869,-0.450607) -- (0.139173,-0.449572) -- (0.156434,-0.448401) -- (0.173648,-0.447093) -- (0.190809,-0.445649) -- (0.207912,-0.444070) -- (0.224951,-0.442355) -- (0.241922,-0.440505) -- (0.258819,-0.438521) -- (0.275637,-0.436404) -- (0.292372,-0.434153) -- (0.309017,-0.431771) -- (0.325568,-0.429256) -- (0.342020,-0.426612) -- (0.358368,-0.423837) -- (0.374607,-0.420933) -- (0.390731,-0.417900) -- (0.406737,-0.414741) -- (0.422618,-0.411455) -- (0.438371,-0.408044) -- (0.453990,-0.404508) -- (0.469472,-0.400850) -- (0.484810,-0.397069) -- (0.500000,-0.393167) -- (0.515038,-0.389146) -- (0.529919,-0.385006) -- (0.544639,-0.380748) -- (0.559193,-0.376375) -- (0.573576,-0.371887) -- (0.587785,-0.367286) -- (0.601815,-0.362573) -- (0.615661,-0.357749) -- (0.629320,-0.352817) -- (0.642788,-0.347777) -- (0.656059,-0.342631) -- (0.669131,-0.337381) -- (0.681998,-0.332028) -- (0.694658,-0.326573) -- (0.707107,-0.321020) -- (0.719340,-0.315368) -- (0.731354,-0.309621) -- (0.743145,-0.303779) -- (0.754710,-0.297845) -- (0.766044,-0.291819) -- (0.777146,-0.285705) -- (0.788011,-0.279504) -- (0.798636,-0.273218) -- (0.809017,-0.266849) -- (0.819152,-0.260398) -- (0.829038,-0.253868) -- (0.838671,-0.247261) -- (0.848048,-0.240578) -- (0.857167,-0.233822) -- (0.866025,-0.226995) -- (0.874620,-0.220099) -- (0.882948,-0.213136) -- (0.891007,-0.206107) -- (0.898794,-0.199016) -- (0.906308,-0.191865) -- (0.913545,-0.184655) -- (0.920505,-0.177388) -- (0.927184,-0.170068) -- (0.933580,-0.162696) -- (0.939693,-0.155274) -- (0.945519,-0.147805) -- (0.951057,-0.140291) -- (0.956305,-0.132734) -- (0.961262,-0.125137) -- (0.965926,-0.117501) -- (0.970296,-0.109830) -- (0.974370,-0.102126) -- (0.978148,-0.094390) -- (0.981627,-0.086625) -- (0.984808,-0.078835) -- (0.987688,-0.071020) -- (0.990268,-0.063183) -- (0.992546,-0.055328) -- (0.994522,-0.047455) -- (0.996195,-0.039568) -- (0.997564,-0.031669) -- (0.998630,-0.023760) -- (0.999391,-0.015844) -- (0.999848,-0.007923) -- (1.000000,-0.000000);
\draw[glassInk,opacity=.17,line width=.25pt] (-0.739282,0.673396) -- (-0.744504,0.667519) -- (-0.749498,0.661602) -- (-0.754265,0.655645) -- (-0.758802,0.649653) -- (-0.763108,0.643625) -- (-0.767181,0.637564) -- (-0.771021,0.631471) -- (-0.774627,0.625349) -- (-0.777996,0.619200) -- (-0.781129,0.613025) -- (-0.784024,0.606825) -- (-0.786680,0.600604) -- (-0.789097,0.594363) -- (-0.791273,0.588104) -- (-0.793209,0.581828) -- (-0.794903,0.575538) -- (-0.796355,0.569235) -- (-0.797565,0.562922) -- (-0.798531,0.556600) -- (-0.799255,0.550272) -- (-0.799736,0.543939) -- (-0.799973,0.537603) -- (-0.799966,0.531266) -- (-0.799716,0.524930) -- (-0.799223,0.518597) -- (-0.798486,0.512269) -- (-0.797506,0.505948) -- (-0.796283,0.499635) -- (-0.794818,0.493333) -- (-0.793111,0.487044) -- (-0.791163,0.480769) -- (-0.788973,0.474510) -- (-0.786544,0.468270) -- (-0.783875,0.462050) -- (-0.780967,0.455852) -- (-0.777822,0.449678) -- (-0.774440,0.443530) -- (-0.770822,0.437410) -- (-0.766969,0.431319) -- (-0.762883,0.425260) -- (-0.758565,0.419234) -- (-0.754015,0.413243) -- (-0.749237,0.407289) -- (-0.744230,0.401373) -- (-0.738996,0.395499) -- (-0.733538,0.389666) -- (-0.727856,0.383878) -- (-0.721953,0.378136) -- (-0.715830,0.372441) -- (-0.709489,0.366796) -- (-0.702932,0.361202) -- (-0.696161,0.355660) -- (-0.689178,0.350173) -- (-0.681985,0.344742) -- (-0.674585,0.339369) -- (-0.666979,0.334056) -- (-0.659170,0.328803) -- (-0.651161,0.323613) -- (-0.642953,0.318488) -- (-0.634550,0.313428) -- (-0.625953,0.308435) -- (-0.617166,0.303512) -- (-0.608191,0.298658) -- (-0.599031,0.293877) -- (-0.589689,0.289169) -- (-0.580167,0.284535) -- (-0.570468,0.279978) -- (-0.560596,0.275498) -- (-0.550553,0.271097) -- (-0.540342,0.266776) -- (-0.529967,0.262537) -- (-0.519431,0.258381) -- (-0.508736,0.254308) -- (-0.497887,0.250321) -- (-0.486886,0.246421) -- (-0.475736,0.242608) -- (-0.464442,0.238885) -- (-0.453007,0.235251) -- (-0.441434,0.231708) -- (-0.429726,0.228258) -- (-0.417887,0.224900) -- (-0.405922,0.221638) -- (-0.393832,0.218470) -- (-0.381623,0.215399) -- (-0.369298,0.212424) -- (-0.356860,0.209548) -- (-0.344313,0.206771) -- (-0.331662,0.204094) -- (-0.318910,0.201517) -- (-0.306060,0.199042) -- (-0.293118,0.196668) -- (-0.280086,0.194398) -- (-0.266969,0.192231) -- (-0.253771,0.190169) -- (-0.240495,0.188211) -- (-0.227147,0.186359) -- (-0.213729,0.184613) -- (-0.200246,0.182973) -- (-0.186702,0.181441) -- (-0.173101,0.180016) -- (-0.159448,0.178698) -- (-0.145746,0.177490) -- (-0.131999,0.176390) -- (-0.118213,0.175399) -- (-0.104390,0.174517) -- (-0.090536,0.173745) -- (-0.076654,0.173083) -- (-0.062749,0.172530) -- (-0.048824,0.172089) -- (-0.034885,0.171757) -- (-0.020935,0.171536) -- (-0.006979,0.171425) -- (0.006979,0.171425) -- (0.020935,0.171536) -- (0.034885,0.171757) -- (0.048824,0.172089) -- (0.062749,0.172530) -- (0.076654,0.173083) -- (0.090536,0.173745) -- (0.104390,0.174517) -- (0.118213,0.175399) -- (0.131999,0.176390) -- (0.145746,0.177490) -- (0.159448,0.178698) -- (0.173101,0.180016) -- (0.186702,0.181441) -- (0.200246,0.182973) -- (0.213729,0.184613) -- (0.227147,0.186359) -- (0.240495,0.188211) -- (0.253771,0.190169) -- (0.266969,0.192231) -- (0.280086,0.194398) -- (0.293118,0.196668) -- (0.306060,0.199042) -- (0.318910,0.201517) -- (0.331662,0.204094) -- (0.344313,0.206771) -- (0.356860,0.209548) -- (0.369298,0.212424) -- (0.381623,0.215399) -- (0.393832,0.218470) -- (0.405922,0.221638) -- (0.417887,0.224900) -- (0.429726,0.228258) -- (0.441434,0.231708) -- (0.453007,0.235251) -- (0.464442,0.238885) -- (0.475736,0.242608) -- (0.486886,0.246421) -- (0.497887,0.250321) -- (0.508736,0.254308) -- (0.519431,0.258381) -- (0.529967,0.262537) -- (0.540342,0.266776) -- (0.550553,0.271097) -- (0.560596,0.275498) -- (0.570468,0.279978) -- (0.580167,0.284535) -- (0.589689,0.289169) -- (0.599031,0.293877) -- (0.608191,0.298658) -- (0.617166,0.303512) -- (0.625953,0.308435) -- (0.634550,0.313428) -- (0.642953,0.318488) -- (0.651161,0.323613) -- (0.659170,0.328803) -- (0.666979,0.334056) -- (0.674585,0.339369) -- (0.681985,0.344742) -- (0.689178,0.350173) -- (0.696161,0.355660) -- (0.702932,0.361202) -- (0.709489,0.366796) -- (0.715830,0.372441) -- (0.721953,0.378136) -- (0.727856,0.383878) -- (0.733538,0.389666) -- (0.738996,0.395499) -- (0.744230,0.401373) -- (0.749237,0.407289) -- (0.754015,0.413243) -- (0.758565,0.419234) -- (0.762883,0.425260) -- (0.766969,0.431319) -- (0.770822,0.437410) -- (0.774440,0.443530) -- (0.777822,0.449678) -- (0.780967,0.455852) -- (0.783875,0.462050) -- (0.786544,0.468270) -- (0.788973,0.474510) -- (0.791163,0.480769) -- (0.793111,0.487044) -- (0.794818,0.493333) -- (0.796283,0.499635) -- (0.797506,0.505948) -- (0.798486,0.512269) -- (0.799223,0.518597) -- (0.799716,0.524930) -- (0.799966,0.531266) -- (0.799973,0.537603) -- (0.799736,0.543939) -- (0.799255,0.550272) -- (0.798531,0.556600) -- (0.797565,0.562922) -- (0.796355,0.569235) -- (0.794903,0.575538) -- (0.793209,0.581828) -- (0.791273,0.588104) -- (0.789097,0.594363) -- (0.786680,0.600604) -- (0.784024,0.606825) -- (0.781129,0.613025) -- (0.777996,0.619200) -- (0.774627,0.625349) -- (0.771021,0.631471) -- (0.767181,0.637564) -- (0.763108,0.643625) -- (0.758802,0.649653) -- (0.754265,0.655645) -- (0.749498,0.661602) -- (0.744504,0.667519) -- (0.739282,0.673396);
\draw[glassInk,opacity=.66,line width=.48pt] (0,0) circle[radius=1];%
}
\def\glassF{%
\coordinate (fS) at (0.000000,-0.891007);
\coordinate (fUPlus) at (0.584622,0.651530);
\coordinate (fUMinus) at (-0.584622,0.774081);
\coordinate (fXPlus) at (0.324790,-0.034042);
\coordinate (fXMinus) at (-0.324790,0.034042);
\begin{scope}
\clip (-1.000000,0.000000) -- (-0.999848,0.007923) -- (-0.999391,0.015844) -- (-0.998630,0.023760) -- (-0.997564,0.031669) -- (-0.996195,0.039568) -- (-0.994522,0.047455) -- (-0.992546,0.055328) -- (-0.990268,0.063183) -- (-0.987688,0.071020) -- (-0.984808,0.078835) -- (-0.981627,0.086625) -- (-0.978148,0.094390) -- (-0.974370,0.102126) -- (-0.970296,0.109830) -- (-0.965926,0.117501) -- (-0.961262,0.125137) -- (-0.956305,0.132734) -- (-0.951057,0.140291) -- (-0.945519,0.147805) -- (-0.939693,0.155274) -- (-0.933580,0.162696) -- (-0.927184,0.170068) -- (-0.920505,0.177388) -- (-0.913545,0.184655) -- (-0.906308,0.191865) -- (-0.898794,0.199016) -- (-0.891007,0.206107) -- (-0.882948,0.213136) -- (-0.874620,0.220099) -- (-0.866025,0.226995) -- (-0.857167,0.233822) -- (-0.848048,0.240578) -- (-0.838671,0.247261) -- (-0.829038,0.253868) -- (-0.819152,0.260398) -- (-0.809017,0.266849) -- (-0.798636,0.273218) -- (-0.788011,0.279504) -- (-0.777146,0.285705) -- (-0.766044,0.291819) -- (-0.754710,0.297845) -- (-0.743145,0.303779) -- (-0.731354,0.309621) -- (-0.719340,0.315368) -- (-0.707107,0.321020) -- (-0.694658,0.326573) -- (-0.681998,0.332028) -- (-0.669131,0.337381) -- (-0.656059,0.342631) -- (-0.642788,0.347777) -- (-0.629320,0.352817) -- (-0.615661,0.357749) -- (-0.601815,0.362573) -- (-0.587785,0.367286) -- (-0.573576,0.371887) -- (-0.559193,0.376375) -- (-0.544639,0.380748) -- (-0.529919,0.385006) -- (-0.515038,0.389146) -- (-0.500000,0.393167) -- (-0.484810,0.397069) -- (-0.469472,0.400850) -- (-0.453990,0.404508) -- (-0.438371,0.408044) -- (-0.422618,0.411455) -- (-0.406737,0.414741) -- (-0.390731,0.417900) -- (-0.374607,0.420933) -- (-0.358368,0.423837) -- (-0.342020,0.426612) -- (-0.325568,0.429256) -- (-0.309017,0.431771) -- (-0.292372,0.434153) -- (-0.275637,0.436404) -- (-0.258819,0.438521) -- (-0.241922,0.440505) -- (-0.224951,0.442355) -- (-0.207912,0.444070) -- (-0.190809,0.445649) -- (-0.173648,0.447093) -- (-0.156434,0.448401) -- (-0.139173,0.449572) -- (-0.121869,0.450607) -- (-0.104528,0.451503) -- (-0.087156,0.452263) -- (-0.069756,0.452885) -- (-0.052336,0.453368) -- (-0.034899,0.453714) -- (-0.017452,0.453921) -- (0.000000,0.453990) -- (0.017452,0.453921) -- (0.034899,0.453714) -- (0.052336,0.453368) -- (0.069756,0.452885) -- (0.087156,0.452263) -- (0.104528,0.451503) -- (0.121869,0.450607) -- (0.139173,0.449572) -- (0.156434,0.448401) -- (0.173648,0.447093) -- (0.190809,0.445649) -- (0.207912,0.444070) -- (0.224951,0.442355) -- (0.241922,0.440505) -- (0.258819,0.438521) -- (0.275637,0.436404) -- (0.292372,0.434153) -- (0.309017,0.431771) -- (0.325568,0.429256) -- (0.342020,0.426612) -- (0.358368,0.423837) -- (0.374607,0.420933) -- (0.390731,0.417900) -- (0.406737,0.414741) -- (0.422618,0.411455) -- (0.438371,0.408044) -- (0.453990,0.404508) -- (0.469472,0.400850) -- (0.484810,0.397069) -- (0.500000,0.393167) -- (0.515038,0.389146) -- (0.529919,0.385006) -- (0.544639,0.380748) -- (0.559193,0.376375) -- (0.573576,0.371887) -- (0.587785,0.367286) -- (0.601815,0.362573) -- (0.615661,0.357749) -- (0.629320,0.352817) -- (0.642788,0.347777) -- (0.656059,0.342631) -- (0.669131,0.337381) -- (0.681998,0.332028) -- (0.694658,0.326573) -- (0.707107,0.321020) -- (0.719340,0.315368) -- (0.731354,0.309621) -- (0.743145,0.303779) -- (0.754710,0.297845) -- (0.766044,0.291819) -- (0.777146,0.285705) -- (0.788011,0.279504) -- (0.798636,0.273218) -- (0.809017,0.266849) -- (0.819152,0.260398) -- (0.829038,0.253868) -- (0.838671,0.247261) -- (0.848048,0.240578) -- (0.857167,0.233822) -- (0.866025,0.226995) -- (0.874620,0.220099) -- (0.882948,0.213136) -- (0.891007,0.206107) -- (0.898794,0.199016) -- (0.906308,0.191865) -- (0.913545,0.184655) -- (0.920505,0.177388) -- (0.927184,0.170068) -- (0.933580,0.162696) -- (0.939693,0.155274) -- (0.945519,0.147805) -- (0.951057,0.140291) -- (0.956305,0.132734) -- (0.961262,0.125137) -- (0.965926,0.117501) -- (0.970296,0.109830) -- (0.974370,0.102126) -- (0.978148,0.094390) -- (0.981627,0.086625) -- (0.984808,0.078835) -- (0.987688,0.071020) -- (0.990268,0.063183) -- (0.992546,0.055328) -- (0.994522,0.047455) -- (0.996195,0.039568) -- (0.997564,0.031669) -- (0.998630,0.023760) -- (0.999391,0.015844) -- (0.999848,0.007923) -- (1.000000,0.000000) -- (0.999848,-0.017452) -- (0.999391,-0.034899) -- (0.998630,-0.052336) -- (0.997564,-0.069756) -- (0.996195,-0.087156) -- (0.994522,-0.104528) -- (0.992546,-0.121869) -- (0.990268,-0.139173) -- (0.987688,-0.156434) -- (0.984808,-0.173648) -- (0.981627,-0.190809) -- (0.978148,-0.207912) -- (0.974370,-0.224951) -- (0.970296,-0.241922) -- (0.965926,-0.258819) -- (0.961262,-0.275637) -- (0.956305,-0.292372) -- (0.951057,-0.309017) -- (0.945519,-0.325568) -- (0.939693,-0.342020) -- (0.933580,-0.358368) -- (0.927184,-0.374607) -- (0.920505,-0.390731) -- (0.913545,-0.406737) -- (0.906308,-0.422618) -- (0.898794,-0.438371) -- (0.891007,-0.453990) -- (0.882948,-0.469472) -- (0.874620,-0.484810) -- (0.866025,-0.500000) -- (0.857167,-0.515038) -- (0.848048,-0.529919) -- (0.838671,-0.544639) -- (0.829038,-0.559193) -- (0.819152,-0.573576) -- (0.809017,-0.587785) -- (0.798636,-0.601815) -- (0.788011,-0.615661) -- (0.777146,-0.629320) -- (0.766044,-0.642788) -- (0.754710,-0.656059) -- (0.743145,-0.669131) -- (0.731354,-0.681998) -- (0.719340,-0.694658) -- (0.707107,-0.707107) -- (0.694658,-0.719340) -- (0.681998,-0.731354) -- (0.669131,-0.743145) -- (0.656059,-0.754710) -- (0.642788,-0.766044) -- (0.629320,-0.777146) -- (0.615661,-0.788011) -- (0.601815,-0.798636) -- (0.587785,-0.809017) -- (0.573576,-0.819152) -- (0.559193,-0.829038) -- (0.544639,-0.838671) -- (0.529919,-0.848048) -- (0.515038,-0.857167) -- (0.500000,-0.866025) -- (0.484810,-0.874620) -- (0.469472,-0.882948) -- (0.453990,-0.891007) -- (0.438371,-0.898794) -- (0.422618,-0.906308) -- (0.406737,-0.913545) -- (0.390731,-0.920505) -- (0.374607,-0.927184) -- (0.358368,-0.933580) -- (0.342020,-0.939693) -- (0.325568,-0.945519) -- (0.309017,-0.951057) -- (0.292372,-0.956305) -- (0.275637,-0.961262) -- (0.258819,-0.965926) -- (0.241922,-0.970296) -- (0.224951,-0.974370) -- (0.207912,-0.978148) -- (0.190809,-0.981627) -- (0.173648,-0.984808) -- (0.156434,-0.987688) -- (0.139173,-0.990268) -- (0.121869,-0.992546) -- (0.104528,-0.994522) -- (0.087156,-0.996195) -- (0.069756,-0.997564) -- (0.052336,-0.998630) -- (0.034899,-0.999391) -- (0.017452,-0.999848) -- (0.000000,-1.000000) -- (-0.017452,-0.999848) -- (-0.034899,-0.999391) -- (-0.052336,-0.998630) -- (-0.069756,-0.997564) -- (-0.087156,-0.996195) -- (-0.104528,-0.994522) -- (-0.121869,-0.992546) -- (-0.139173,-0.990268) -- (-0.156434,-0.987688) -- (-0.173648,-0.984808) -- (-0.190809,-0.981627) -- (-0.207912,-0.978148) -- (-0.224951,-0.974370) -- (-0.241922,-0.970296) -- (-0.258819,-0.965926) -- (-0.275637,-0.961262) -- (-0.292372,-0.956305) -- (-0.309017,-0.951057) -- (-0.325568,-0.945519) -- (-0.342020,-0.939693) -- (-0.358368,-0.933580) -- (-0.374607,-0.927184) -- (-0.390731,-0.920505) -- (-0.406737,-0.913545) -- (-0.422618,-0.906308) -- (-0.438371,-0.898794) -- (-0.453990,-0.891007) -- (-0.469472,-0.882948) -- (-0.484810,-0.874620) -- (-0.500000,-0.866025) -- (-0.515038,-0.857167) -- (-0.529919,-0.848048) -- (-0.544639,-0.838671) -- (-0.559193,-0.829038) -- (-0.573576,-0.819152) -- (-0.587785,-0.809017) -- (-0.601815,-0.798636) -- (-0.615661,-0.788011) -- (-0.629320,-0.777146) -- (-0.642788,-0.766044) -- (-0.656059,-0.754710) -- (-0.669131,-0.743145) -- (-0.681998,-0.731354) -- (-0.694658,-0.719340) -- (-0.707107,-0.707107) -- (-0.719340,-0.694658) -- (-0.731354,-0.681998) -- (-0.743145,-0.669131) -- (-0.754710,-0.656059) -- (-0.766044,-0.642788) -- (-0.777146,-0.629320) -- (-0.788011,-0.615661) -- (-0.798636,-0.601815) -- (-0.809017,-0.587785) -- (-0.819152,-0.573576) -- (-0.829038,-0.559193) -- (-0.838671,-0.544639) -- (-0.848048,-0.529919) -- (-0.857167,-0.515038) -- (-0.866025,-0.500000) -- (-0.874620,-0.484810) -- (-0.882948,-0.469472) -- (-0.891007,-0.453990) -- (-0.898794,-0.438371) -- (-0.906308,-0.422618) -- (-0.913545,-0.406737) -- (-0.920505,-0.390731) -- (-0.927184,-0.374607) -- (-0.933580,-0.358368) -- (-0.939693,-0.342020) -- (-0.945519,-0.325568) -- (-0.951057,-0.309017) -- (-0.956305,-0.292372) -- (-0.961262,-0.275637) -- (-0.965926,-0.258819) -- (-0.970296,-0.241922) -- (-0.974370,-0.224951) -- (-0.978148,-0.207912) -- (-0.981627,-0.190809) -- (-0.984808,-0.173648) -- (-0.987688,-0.156434) -- (-0.990268,-0.139173) -- (-0.992546,-0.121869) -- (-0.994522,-0.104528) -- (-0.996195,-0.087156) -- (-0.997564,-0.069756) -- (-0.998630,-0.052336) -- (-0.999391,-0.034899) -- (-0.999848,-0.017452) -- cycle;
\fill[capAFill,fill opacity=\GlassCapFarAlpha] (0.526686,-0.850060) -- (0.529656,-0.848106) -- (0.532643,-0.845914) -- (0.535646,-0.843485) -- (0.538664,-0.840819) -- (0.541695,-0.837918) -- (0.544739,-0.834783) -- (0.547796,-0.831413) -- (0.550863,-0.827811) -- (0.553941,-0.823978) -- (0.557028,-0.819913) -- (0.560123,-0.815620) -- (0.563226,-0.811099) -- (0.566335,-0.806351) -- (0.569450,-0.801378) -- (0.572570,-0.796181) -- (0.575693,-0.790762) -- (0.578818,-0.785123) -- (0.581946,-0.779265) -- (0.585074,-0.773190) -- (0.588202,-0.766900) -- (0.591329,-0.760397) -- (0.594454,-0.753682) -- (0.597576,-0.746758) -- (0.600694,-0.739627) -- (0.603807,-0.732291) -- (0.606915,-0.724753) -- (0.610016,-0.717014) -- (0.613109,-0.709076) -- (0.616193,-0.700943) -- (0.619268,-0.692617) -- (0.622332,-0.684100) -- (0.625385,-0.675395) -- (0.628426,-0.666504) -- (0.631454,-0.657430) -- (0.634467,-0.648176) -- (0.637465,-0.638745) -- (0.640447,-0.629139) -- (0.643413,-0.619362) -- (0.646361,-0.609416) -- (0.649290,-0.599304) -- (0.652199,-0.589030) -- (0.655088,-0.578596) -- (0.657956,-0.568006) -- (0.660801,-0.557263) -- (0.663624,-0.546370) -- (0.666423,-0.535331) -- (0.669197,-0.524148) -- (0.671945,-0.512825) -- (0.674667,-0.501366) -- (0.677362,-0.489774) -- (0.680029,-0.478052) -- (0.682667,-0.466205) -- (0.685275,-0.454235) -- (0.687853,-0.442146) -- (0.690400,-0.429942) -- (0.692914,-0.417627) -- (0.695397,-0.405204) -- (0.697845,-0.392678) -- (0.700259,-0.380051) -- (0.702639,-0.367328) -- (0.704983,-0.354512) -- (0.707290,-0.341608) -- (0.709560,-0.328619) -- (0.711793,-0.315549) -- (0.713987,-0.302402) -- (0.716142,-0.289183) -- (0.718257,-0.275894) -- (0.720332,-0.262541) -- (0.722366,-0.249127) -- (0.724359,-0.235656) -- (0.726309,-0.222133) -- (0.728216,-0.208561) -- (0.730080,-0.194944) -- (0.731900,-0.181287) -- (0.733675,-0.167594) -- (0.735406,-0.153868) -- (0.737090,-0.140115) -- (0.738729,-0.126338) -- (0.740321,-0.112541) -- (0.741866,-0.098728) -- (0.743364,-0.084905) -- (0.744814,-0.071074) -- (0.746215,-0.057240) -- (0.747567,-0.043408) -- (0.748870,-0.029581) -- (0.750124,-0.015763) -- (0.751327,-0.001959) -- (0.752481,0.011827) -- (0.753583,0.025591) -- (0.754634,0.039328) -- (0.755634,0.053035) -- (0.756583,0.066708) -- (0.757479,0.080342) -- (0.758323,0.093933) -- (0.759115,0.107477) -- (0.759854,0.120970) -- (0.760540,0.134409) -- (0.761172,0.147788) -- (0.761752,0.161104) -- (0.762278,0.174352) -- (0.762750,0.187530) -- (0.763168,0.200632) -- (0.763533,0.213655) -- (0.763843,0.226595) -- (0.764100,0.239448) -- (0.764302,0.252211) -- (0.764449,0.264878) -- (0.764543,0.277447) -- (0.764582,0.289914) -- (0.764566,0.302274) -- (0.764496,0.314525) -- (0.764372,0.326662) -- (0.764194,0.338682) -- (0.763961,0.350580) -- (0.763674,0.362355) -- (0.763333,0.374002) -- (0.762938,0.385516) -- (0.762490,0.396896) -- (0.761987,0.408138) -- (0.761431,0.419238) -- (0.760821,0.430192) -- (0.760158,0.440998) -- (0.759442,0.451652) -- (0.758674,0.462151) -- (0.757852,0.472492) -- (0.756979,0.482672) -- (0.756053,0.492688) -- (0.755075,0.502535) -- (0.754046,0.512213) -- (0.752966,0.521717) -- (0.751835,0.531046) -- (0.750653,0.540195) -- (0.749421,0.549162) -- (0.748140,0.557945) -- (0.746809,0.566541) -- (0.745428,0.574947) -- (0.744000,0.583161) -- (0.742523,0.591180) -- (0.740998,0.599002) -- (0.739427,0.606624) -- (0.737808,0.614045) -- (0.736143,0.621262) -- (0.734433,0.628272) -- (0.732677,0.635074) -- (0.730876,0.641665) -- (0.729031,0.648045) -- (0.727143,0.654209) -- (0.725211,0.660158) -- (0.723237,0.665888) -- (0.721221,0.671399) -- (0.719164,0.676689) -- (0.717066,0.681755) -- (0.714928,0.686597) -- (0.712751,0.691213) -- (0.710535,0.695602) -- (0.708281,0.699762) -- (0.705990,0.703691) -- (0.703662,0.707390) -- (0.701298,0.710857) -- (0.698899,0.714090) -- (0.696465,0.717089) -- (0.693997,0.719852) -- (0.691497,0.722380) -- (0.703936,0.710264) -- (0.716163,0.697933) -- (0.728174,0.685392) -- (0.739966,0.672645) -- (0.751534,0.659694) -- (0.762876,0.646545) -- (0.773987,0.633201) -- (0.784866,0.619666) -- (0.795507,0.605944) -- (0.805909,0.592039) -- (0.816068,0.577956) -- (0.825981,0.563698) -- (0.835644,0.549271) -- (0.845056,0.534678) -- (0.854213,0.519923) -- (0.863112,0.505012) -- (0.871751,0.489949) -- (0.880127,0.474737) -- (0.888238,0.459383) -- (0.896081,0.443890) -- (0.903654,0.428264) -- (0.910954,0.412508) -- (0.917980,0.396628) -- (0.924728,0.380628) -- (0.931198,0.364513) -- (0.937387,0.348289) -- (0.943294,0.331959) -- (0.948916,0.315529) -- (0.954252,0.299005) -- (0.959300,0.282390) -- (0.964059,0.265690) -- (0.968527,0.248909) -- (0.972703,0.232054) -- (0.976586,0.215129) -- (0.980174,0.198139) -- (0.983467,0.181089) -- (0.986463,0.163985) -- (0.989162,0.146831) -- (0.991562,0.129632) -- (0.993664,0.112395) -- (0.995465,0.095124) -- (0.996967,0.077824) -- (0.998168,0.060501) -- (0.999068,0.043159) -- (0.999667,0.025805) -- (0.999964,0.008442) -- (0.999960,-0.008922) -- (0.999654,-0.026285) -- (0.999047,-0.043639) -- (0.998139,-0.060980) -- (0.996930,-0.078303) -- (0.995420,-0.095602) -- (0.993610,-0.112872) -- (0.991500,-0.130108) -- (0.989091,-0.147305) -- (0.986384,-0.164458) -- (0.983380,-0.181561) -- (0.980079,-0.198609) -- (0.976482,-0.215598) -- (0.972591,-0.232521) -- (0.968407,-0.249374) -- (0.963931,-0.266152) -- (0.959164,-0.282850) -- (0.954108,-0.299463) -- (0.948764,-0.315985) -- (0.943134,-0.332412) -- (0.937220,-0.348739) -- (0.931023,-0.364960) -- (0.924546,-0.381072) -- (0.917789,-0.397068) -- (0.910756,-0.412945) -- (0.903448,-0.428697) -- (0.895868,-0.444320) -- (0.888018,-0.459809) -- (0.879899,-0.475160) -- (0.871516,-0.490367) -- (0.862870,-0.505426) -- (0.853963,-0.520333) -- (0.844799,-0.535083) -- (0.835381,-0.549672) -- (0.825710,-0.564095) -- (0.815791,-0.578347) -- (0.805625,-0.592426) -- (0.795217,-0.606326) -- (0.784568,-0.620042) -- (0.773683,-0.633572) -- (0.762565,-0.646911) -- (0.751217,-0.660055) -- (0.739643,-0.673000) -- (0.727845,-0.685742) -- (0.715828,-0.698277) -- (0.703595,-0.710601) -- (0.691150,-0.722712) -- (0.678496,-0.734604) -- (0.665638,-0.746275) -- (0.652579,-0.757721) -- (0.639324,-0.768938) -- (0.625875,-0.779923) -- (0.612238,-0.790674) -- (0.598416,-0.801185) -- (0.584414,-0.811456) -- (0.570236,-0.821481) -- (0.555885,-0.831259) -- (0.541367,-0.840786) -- cycle;
\end{scope}
\draw[capA,opacity=.8,line width=.48pt,dashed,dash pattern=on 1.2pt off 1.1pt] (0.526686,-0.850060) -- (0.529662,-0.848102) -- (0.532655,-0.845905) -- (0.535664,-0.843470) -- (0.538688,-0.840797) -- (0.541725,-0.837888) -- (0.544776,-0.834744) -- (0.547839,-0.831365) -- (0.550912,-0.827752) -- (0.553996,-0.823907) -- (0.557090,-0.819830) -- (0.560191,-0.815523) -- (0.563301,-0.810988) -- (0.566416,-0.806225) -- (0.569537,-0.801236) -- (0.572663,-0.796022) -- (0.575792,-0.790586) -- (0.578924,-0.784928) -- (0.582058,-0.779051) -- (0.585192,-0.772956) -- (0.588327,-0.766645) -- (0.591460,-0.760120) -- (0.594591,-0.753383) -- (0.597719,-0.746436) -- (0.600843,-0.739281) -- (0.603962,-0.731921) -- (0.607076,-0.724357) -- (0.610182,-0.716592) -- (0.613281,-0.708628) -- (0.616371,-0.700467) -- (0.619451,-0.692113) -- (0.622521,-0.683567) -- (0.625580,-0.674833) -- (0.628626,-0.665912) -- (0.631658,-0.656808) -- (0.634677,-0.647524) -- (0.637680,-0.638061) -- (0.640667,-0.628424) -- (0.643637,-0.618614) -- (0.646589,-0.608636) -- (0.649522,-0.598491) -- (0.652436,-0.588183) -- (0.655329,-0.577716) -- (0.658201,-0.567091) -- (0.661050,-0.556314) -- (0.663876,-0.545386) -- (0.666678,-0.534311) -- (0.669455,-0.523093) -- (0.672207,-0.511735) -- (0.674932,-0.500239) -- (0.677629,-0.488611) -- (0.680298,-0.476853) -- (0.682938,-0.464970) -- (0.685549,-0.452963) -- (0.688129,-0.440838) -- (0.690677,-0.428598) -- (0.693193,-0.416246) -- (0.695676,-0.403786) -- (0.698126,-0.391223) -- (0.700541,-0.378559) -- (0.702921,-0.365800) -- (0.705265,-0.352947) -- (0.707573,-0.340007) -- (0.709843,-0.326982) -- (0.712075,-0.313876) -- (0.714269,-0.300693) -- (0.716423,-0.287438) -- (0.718537,-0.274114) -- (0.720611,-0.260726) -- (0.722643,-0.247277) -- (0.724633,-0.233772) -- (0.726581,-0.220215) -- (0.728486,-0.206609) -- (0.730347,-0.192959) -- (0.732164,-0.179269) -- (0.733937,-0.165544) -- (0.735664,-0.151786) -- (0.737345,-0.138002) -- (0.738980,-0.124194) -- (0.740568,-0.110367) -- (0.742108,-0.096525) -- (0.743601,-0.082672) -- (0.745046,-0.068813) -- (0.746442,-0.054951) -- (0.747789,-0.041092) -- (0.749086,-0.027239) -- (0.750334,-0.013395) -- (0.751531,0.000433) -- (0.752678,0.014243) -- (0.753773,0.028030) -- (0.754818,0.041790) -- (0.755810,0.055518) -- (0.756751,0.069211) -- (0.757639,0.082865) -- (0.758475,0.096475) -- (0.759259,0.110036) -- (0.759989,0.123546) -- (0.760666,0.137000) -- (0.761290,0.150394) -- (0.761860,0.163724) -- (0.762376,0.176985) -- (0.762839,0.190174) -- (0.763247,0.203287) -- (0.763601,0.216319) -- (0.763901,0.229267) -- (0.764146,0.242127) -- (0.764337,0.254895) -- (0.764474,0.267567) -- (0.764556,0.280140) -- (0.764583,0.292608);
\begin{scope}
\clip (-1.000000,0.000000) -- (-0.999848,0.007923) -- (-0.999391,0.015844) -- (-0.998630,0.023760) -- (-0.997564,0.031669) -- (-0.996195,0.039568) -- (-0.994522,0.047455) -- (-0.992546,0.055328) -- (-0.990268,0.063183) -- (-0.987688,0.071020) -- (-0.984808,0.078835) -- (-0.981627,0.086625) -- (-0.978148,0.094390) -- (-0.974370,0.102126) -- (-0.970296,0.109830) -- (-0.965926,0.117501) -- (-0.961262,0.125137) -- (-0.956305,0.132734) -- (-0.951057,0.140291) -- (-0.945519,0.147805) -- (-0.939693,0.155274) -- (-0.933580,0.162696) -- (-0.927184,0.170068) -- (-0.920505,0.177388) -- (-0.913545,0.184655) -- (-0.906308,0.191865) -- (-0.898794,0.199016) -- (-0.891007,0.206107) -- (-0.882948,0.213136) -- (-0.874620,0.220099) -- (-0.866025,0.226995) -- (-0.857167,0.233822) -- (-0.848048,0.240578) -- (-0.838671,0.247261) -- (-0.829038,0.253868) -- (-0.819152,0.260398) -- (-0.809017,0.266849) -- (-0.798636,0.273218) -- (-0.788011,0.279504) -- (-0.777146,0.285705) -- (-0.766044,0.291819) -- (-0.754710,0.297845) -- (-0.743145,0.303779) -- (-0.731354,0.309621) -- (-0.719340,0.315368) -- (-0.707107,0.321020) -- (-0.694658,0.326573) -- (-0.681998,0.332028) -- (-0.669131,0.337381) -- (-0.656059,0.342631) -- (-0.642788,0.347777) -- (-0.629320,0.352817) -- (-0.615661,0.357749) -- (-0.601815,0.362573) -- (-0.587785,0.367286) -- (-0.573576,0.371887) -- (-0.559193,0.376375) -- (-0.544639,0.380748) -- (-0.529919,0.385006) -- (-0.515038,0.389146) -- (-0.500000,0.393167) -- (-0.484810,0.397069) -- (-0.469472,0.400850) -- (-0.453990,0.404508) -- (-0.438371,0.408044) -- (-0.422618,0.411455) -- (-0.406737,0.414741) -- (-0.390731,0.417900) -- (-0.374607,0.420933) -- (-0.358368,0.423837) -- (-0.342020,0.426612) -- (-0.325568,0.429256) -- (-0.309017,0.431771) -- (-0.292372,0.434153) -- (-0.275637,0.436404) -- (-0.258819,0.438521) -- (-0.241922,0.440505) -- (-0.224951,0.442355) -- (-0.207912,0.444070) -- (-0.190809,0.445649) -- (-0.173648,0.447093) -- (-0.156434,0.448401) -- (-0.139173,0.449572) -- (-0.121869,0.450607) -- (-0.104528,0.451503) -- (-0.087156,0.452263) -- (-0.069756,0.452885) -- (-0.052336,0.453368) -- (-0.034899,0.453714) -- (-0.017452,0.453921) -- (0.000000,0.453990) -- (0.017452,0.453921) -- (0.034899,0.453714) -- (0.052336,0.453368) -- (0.069756,0.452885) -- (0.087156,0.452263) -- (0.104528,0.451503) -- (0.121869,0.450607) -- (0.139173,0.449572) -- (0.156434,0.448401) -- (0.173648,0.447093) -- (0.190809,0.445649) -- (0.207912,0.444070) -- (0.224951,0.442355) -- (0.241922,0.440505) -- (0.258819,0.438521) -- (0.275637,0.436404) -- (0.292372,0.434153) -- (0.309017,0.431771) -- (0.325568,0.429256) -- (0.342020,0.426612) -- (0.358368,0.423837) -- (0.374607,0.420933) -- (0.390731,0.417900) -- (0.406737,0.414741) -- (0.422618,0.411455) -- (0.438371,0.408044) -- (0.453990,0.404508) -- (0.469472,0.400850) -- (0.484810,0.397069) -- (0.500000,0.393167) -- (0.515038,0.389146) -- (0.529919,0.385006) -- (0.544639,0.380748) -- (0.559193,0.376375) -- (0.573576,0.371887) -- (0.587785,0.367286) -- (0.601815,0.362573) -- (0.615661,0.357749) -- (0.629320,0.352817) -- (0.642788,0.347777) -- (0.656059,0.342631) -- (0.669131,0.337381) -- (0.681998,0.332028) -- (0.694658,0.326573) -- (0.707107,0.321020) -- (0.719340,0.315368) -- (0.731354,0.309621) -- (0.743145,0.303779) -- (0.754710,0.297845) -- (0.766044,0.291819) -- (0.777146,0.285705) -- (0.788011,0.279504) -- (0.798636,0.273218) -- (0.809017,0.266849) -- (0.819152,0.260398) -- (0.829038,0.253868) -- (0.838671,0.247261) -- (0.848048,0.240578) -- (0.857167,0.233822) -- (0.866025,0.226995) -- (0.874620,0.220099) -- (0.882948,0.213136) -- (0.891007,0.206107) -- (0.898794,0.199016) -- (0.906308,0.191865) -- (0.913545,0.184655) -- (0.920505,0.177388) -- (0.927184,0.170068) -- (0.933580,0.162696) -- (0.939693,0.155274) -- (0.945519,0.147805) -- (0.951057,0.140291) -- (0.956305,0.132734) -- (0.961262,0.125137) -- (0.965926,0.117501) -- (0.970296,0.109830) -- (0.974370,0.102126) -- (0.978148,0.094390) -- (0.981627,0.086625) -- (0.984808,0.078835) -- (0.987688,0.071020) -- (0.990268,0.063183) -- (0.992546,0.055328) -- (0.994522,0.047455) -- (0.996195,0.039568) -- (0.997564,0.031669) -- (0.998630,0.023760) -- (0.999391,0.015844) -- (0.999848,0.007923) -- (1.000000,0.000000) -- (0.999848,-0.017452) -- (0.999391,-0.034899) -- (0.998630,-0.052336) -- (0.997564,-0.069756) -- (0.996195,-0.087156) -- (0.994522,-0.104528) -- (0.992546,-0.121869) -- (0.990268,-0.139173) -- (0.987688,-0.156434) -- (0.984808,-0.173648) -- (0.981627,-0.190809) -- (0.978148,-0.207912) -- (0.974370,-0.224951) -- (0.970296,-0.241922) -- (0.965926,-0.258819) -- (0.961262,-0.275637) -- (0.956305,-0.292372) -- (0.951057,-0.309017) -- (0.945519,-0.325568) -- (0.939693,-0.342020) -- (0.933580,-0.358368) -- (0.927184,-0.374607) -- (0.920505,-0.390731) -- (0.913545,-0.406737) -- (0.906308,-0.422618) -- (0.898794,-0.438371) -- (0.891007,-0.453990) -- (0.882948,-0.469472) -- (0.874620,-0.484810) -- (0.866025,-0.500000) -- (0.857167,-0.515038) -- (0.848048,-0.529919) -- (0.838671,-0.544639) -- (0.829038,-0.559193) -- (0.819152,-0.573576) -- (0.809017,-0.587785) -- (0.798636,-0.601815) -- (0.788011,-0.615661) -- (0.777146,-0.629320) -- (0.766044,-0.642788) -- (0.754710,-0.656059) -- (0.743145,-0.669131) -- (0.731354,-0.681998) -- (0.719340,-0.694658) -- (0.707107,-0.707107) -- (0.694658,-0.719340) -- (0.681998,-0.731354) -- (0.669131,-0.743145) -- (0.656059,-0.754710) -- (0.642788,-0.766044) -- (0.629320,-0.777146) -- (0.615661,-0.788011) -- (0.601815,-0.798636) -- (0.587785,-0.809017) -- (0.573576,-0.819152) -- (0.559193,-0.829038) -- (0.544639,-0.838671) -- (0.529919,-0.848048) -- (0.515038,-0.857167) -- (0.500000,-0.866025) -- (0.484810,-0.874620) -- (0.469472,-0.882948) -- (0.453990,-0.891007) -- (0.438371,-0.898794) -- (0.422618,-0.906308) -- (0.406737,-0.913545) -- (0.390731,-0.920505) -- (0.374607,-0.927184) -- (0.358368,-0.933580) -- (0.342020,-0.939693) -- (0.325568,-0.945519) -- (0.309017,-0.951057) -- (0.292372,-0.956305) -- (0.275637,-0.961262) -- (0.258819,-0.965926) -- (0.241922,-0.970296) -- (0.224951,-0.974370) -- (0.207912,-0.978148) -- (0.190809,-0.981627) -- (0.173648,-0.984808) -- (0.156434,-0.987688) -- (0.139173,-0.990268) -- (0.121869,-0.992546) -- (0.104528,-0.994522) -- (0.087156,-0.996195) -- (0.069756,-0.997564) -- (0.052336,-0.998630) -- (0.034899,-0.999391) -- (0.017452,-0.999848) -- (0.000000,-1.000000) -- (-0.017452,-0.999848) -- (-0.034899,-0.999391) -- (-0.052336,-0.998630) -- (-0.069756,-0.997564) -- (-0.087156,-0.996195) -- (-0.104528,-0.994522) -- (-0.121869,-0.992546) -- (-0.139173,-0.990268) -- (-0.156434,-0.987688) -- (-0.173648,-0.984808) -- (-0.190809,-0.981627) -- (-0.207912,-0.978148) -- (-0.224951,-0.974370) -- (-0.241922,-0.970296) -- (-0.258819,-0.965926) -- (-0.275637,-0.961262) -- (-0.292372,-0.956305) -- (-0.309017,-0.951057) -- (-0.325568,-0.945519) -- (-0.342020,-0.939693) -- (-0.358368,-0.933580) -- (-0.374607,-0.927184) -- (-0.390731,-0.920505) -- (-0.406737,-0.913545) -- (-0.422618,-0.906308) -- (-0.438371,-0.898794) -- (-0.453990,-0.891007) -- (-0.469472,-0.882948) -- (-0.484810,-0.874620) -- (-0.500000,-0.866025) -- (-0.515038,-0.857167) -- (-0.529919,-0.848048) -- (-0.544639,-0.838671) -- (-0.559193,-0.829038) -- (-0.573576,-0.819152) -- (-0.587785,-0.809017) -- (-0.601815,-0.798636) -- (-0.615661,-0.788011) -- (-0.629320,-0.777146) -- (-0.642788,-0.766044) -- (-0.656059,-0.754710) -- (-0.669131,-0.743145) -- (-0.681998,-0.731354) -- (-0.694658,-0.719340) -- (-0.707107,-0.707107) -- (-0.719340,-0.694658) -- (-0.731354,-0.681998) -- (-0.743145,-0.669131) -- (-0.754710,-0.656059) -- (-0.766044,-0.642788) -- (-0.777146,-0.629320) -- (-0.788011,-0.615661) -- (-0.798636,-0.601815) -- (-0.809017,-0.587785) -- (-0.819152,-0.573576) -- (-0.829038,-0.559193) -- (-0.838671,-0.544639) -- (-0.848048,-0.529919) -- (-0.857167,-0.515038) -- (-0.866025,-0.500000) -- (-0.874620,-0.484810) -- (-0.882948,-0.469472) -- (-0.891007,-0.453990) -- (-0.898794,-0.438371) -- (-0.906308,-0.422618) -- (-0.913545,-0.406737) -- (-0.920505,-0.390731) -- (-0.927184,-0.374607) -- (-0.933580,-0.358368) -- (-0.939693,-0.342020) -- (-0.945519,-0.325568) -- (-0.951057,-0.309017) -- (-0.956305,-0.292372) -- (-0.961262,-0.275637) -- (-0.965926,-0.258819) -- (-0.970296,-0.241922) -- (-0.974370,-0.224951) -- (-0.978148,-0.207912) -- (-0.981627,-0.190809) -- (-0.984808,-0.173648) -- (-0.987688,-0.156434) -- (-0.990268,-0.139173) -- (-0.992546,-0.121869) -- (-0.994522,-0.104528) -- (-0.996195,-0.087156) -- (-0.997564,-0.069756) -- (-0.998630,-0.052336) -- (-0.999391,-0.034899) -- (-0.999848,-0.017452) -- cycle;
\fill[capBFill,fill opacity=\GlassCapFarAlpha] (-0.526686,0.850060) -- (-0.523726,0.851779) -- (-0.520785,0.853259) -- (-0.517864,0.854498) -- (-0.514962,0.855496) -- (-0.512082,0.856253) -- (-0.509224,0.856769) -- (-0.506389,0.857044) -- (-0.503577,0.857077) -- (-0.500790,0.856868) -- (-0.498028,0.856418) -- (-0.495293,0.855726) -- (-0.492585,0.854794) -- (-0.489905,0.853620) -- (-0.487253,0.852206) -- (-0.484631,0.850552) -- (-0.482040,0.848658) -- (-0.479479,0.846525) -- (-0.476951,0.844154) -- (-0.474455,0.841546) -- (-0.471993,0.838700) -- (-0.469564,0.835619) -- (-0.467171,0.832302) -- (-0.464813,0.828751) -- (-0.462492,0.824968) -- (-0.460208,0.820953) -- (-0.457962,0.816707) -- (-0.455754,0.812231) -- (-0.453585,0.807528) -- (-0.451456,0.802598) -- (-0.449367,0.797444) -- (-0.447319,0.792065) -- (-0.445314,0.786465) -- (-0.443350,0.780645) -- (-0.441429,0.774607) -- (-0.439552,0.768352) -- (-0.437719,0.761882) -- (-0.435930,0.755199) -- (-0.434186,0.748306) -- (-0.432488,0.741205) -- (-0.430837,0.733897) -- (-0.429232,0.726385) -- (-0.427674,0.718671) -- (-0.426164,0.710758) -- (-0.424702,0.702647) -- (-0.423288,0.694342) -- (-0.421923,0.685844) -- (-0.420608,0.677157) -- (-0.419343,0.668283) -- (-0.418128,0.659225) -- (-0.416963,0.649985) -- (-0.415849,0.640566) -- (-0.414786,0.630972) -- (-0.413775,0.621205) -- (-0.412816,0.611268) -- (-0.411909,0.601163) -- (-0.411055,0.590895) -- (-0.410253,0.580467) -- (-0.409504,0.569880) -- (-0.408808,0.559139) -- (-0.408165,0.548248) -- (-0.407576,0.537208) -- (-0.407041,0.526024) -- (-0.406560,0.514698) -- (-0.406133,0.503236) -- (-0.405760,0.491638) -- (-0.405441,0.479911) -- (-0.405177,0.468056) -- (-0.404967,0.456078) -- (-0.404811,0.443980) -- (-0.404711,0.431766) -- (-0.404664,0.419439) -- (-0.404673,0.407004) -- (-0.404736,0.394463) -- (-0.404854,0.381822) -- (-0.405026,0.369083) -- (-0.405253,0.356251) -- (-0.405534,0.343329) -- (-0.405869,0.330322) -- (-0.406259,0.317233) -- (-0.406703,0.304066) -- (-0.407201,0.290825) -- (-0.407753,0.277515) -- (-0.408359,0.264140) -- (-0.409018,0.250702) -- (-0.409730,0.237208) -- (-0.410495,0.223659) -- (-0.411314,0.210062) -- (-0.412185,0.196419) -- (-0.413108,0.182735) -- (-0.414083,0.169015) -- (-0.415110,0.155262) -- (-0.416189,0.141480) -- (-0.417318,0.127674) -- (-0.418499,0.113847) -- (-0.419729,0.100005) -- (-0.421010,0.086151) -- (-0.422341,0.072290) -- (-0.423721,0.058425) -- (-0.425149,0.044561) -- (-0.426626,0.030702) -- (-0.428151,0.016852) -- (-0.429724,0.003016) -- (-0.431343,-0.010803) -- (-0.433009,-0.024599) -- (-0.434722,-0.038370) -- (-0.436479,-0.052110) -- (-0.438282,-0.065816) -- (-0.440129,-0.079483) -- (-0.442019,-0.093108) -- (-0.443954,-0.106686) -- (-0.445930,-0.120212) -- (-0.447949,-0.133684) -- (-0.450010,-0.147097) -- (-0.452111,-0.160446) -- (-0.454252,-0.173728) -- (-0.456433,-0.186938) -- (-0.458653,-0.200074) -- (-0.460912,-0.213129) -- (-0.463207,-0.226102) -- (-0.465540,-0.238987) -- (-0.467909,-0.251782) -- (-0.470313,-0.264481) -- (-0.472752,-0.277081) -- (-0.475225,-0.289579) -- (-0.477731,-0.301970) -- (-0.480269,-0.314251) -- (-0.482839,-0.326418) -- (-0.485440,-0.338467) -- (-0.488071,-0.350395) -- (-0.490732,-0.362198) -- (-0.493421,-0.373872) -- (-0.496137,-0.385415) -- (-0.498881,-0.396821) -- (-0.501650,-0.408089) -- (-0.504445,-0.419214) -- (-0.507264,-0.430193) -- (-0.510107,-0.441024) -- (-0.512972,-0.451701) -- (-0.515859,-0.462223) -- (-0.518767,-0.472586) -- (-0.521694,-0.482787) -- (-0.524641,-0.492823) -- (-0.527606,-0.502691) -- (-0.530589,-0.512387) -- (-0.533587,-0.521910) -- (-0.536602,-0.531255) -- (-0.539631,-0.540421) -- (-0.542673,-0.549403) -- (-0.545728,-0.558201) -- (-0.548795,-0.566810) -- (-0.551873,-0.575229) -- (-0.554961,-0.583455) -- (-0.558058,-0.591485) -- (-0.561163,-0.599316) -- (-0.564275,-0.606948) -- (-0.567393,-0.614376) -- (-0.570517,-0.621599) -- (-0.573644,-0.628615) -- (-0.576775,-0.635422) -- (-0.579909,-0.642017) -- (-0.583044,-0.648399) -- (-0.586179,-0.654565) -- (-0.589314,-0.660514) -- (-0.592447,-0.666244) -- (-0.595579,-0.671753) -- (-0.598706,-0.677039) -- (-0.601830,-0.682102) -- (-0.604948,-0.686939) -- (-0.608060,-0.691548) -- (-0.611165,-0.695930) -- (-0.614262,-0.700081) -- (-0.617350,-0.704001) -- (-0.620428,-0.707689) -- (-0.623495,-0.711143) -- (-0.626550,-0.714363) -- (-0.629593,-0.717348) -- (-0.632622,-0.720096) -- (-0.635636,-0.722607) -- (-0.638635,-0.724881) -- (-0.641618,-0.726915) -- (-0.644583,-0.728710) -- (-0.647530,-0.730266) -- (-0.650458,-0.731581) -- (-0.653366,-0.732655) -- (-0.656253,-0.733489) -- (-0.659118,-0.734081) -- (-0.661961,-0.734432) -- (-0.664780,-0.734542) -- (-0.667575,-0.734409) -- (-0.670345,-0.734036) -- (-0.673088,-0.733420) -- (-0.675805,-0.732564) -- (-0.678494,-0.731467) -- (-0.681155,-0.730129) -- (-0.683786,-0.728551) -- (-0.686387,-0.726733) -- (-0.688958,-0.724675) -- (-0.691497,-0.722380) -- (-0.703936,-0.710264) -- (-0.716163,-0.697933) -- (-0.728174,-0.685392) -- (-0.739966,-0.672645) -- (-0.751534,-0.659694) -- (-0.762876,-0.646545) -- (-0.773987,-0.633201) -- (-0.784866,-0.619666) -- (-0.795507,-0.605944) -- (-0.805909,-0.592039) -- (-0.816068,-0.577956) -- (-0.825981,-0.563698) -- (-0.835644,-0.549271) -- (-0.845056,-0.534678) -- (-0.854213,-0.519923) -- (-0.863112,-0.505012) -- (-0.871751,-0.489949) -- (-0.880127,-0.474737) -- (-0.888238,-0.459383) -- (-0.896081,-0.443890) -- (-0.903654,-0.428264) -- (-0.910954,-0.412508) -- (-0.917980,-0.396628) -- (-0.924728,-0.380628) -- (-0.931198,-0.364513) -- (-0.937387,-0.348289) -- (-0.943294,-0.331959) -- (-0.948916,-0.315529) -- (-0.954252,-0.299005) -- (-0.959300,-0.282390) -- (-0.964059,-0.265690) -- (-0.968527,-0.248909) -- (-0.972703,-0.232054) -- (-0.976586,-0.215129) -- (-0.980174,-0.198139) -- (-0.983467,-0.181089) -- (-0.986463,-0.163985) -- (-0.989162,-0.146831) -- (-0.991562,-0.129632) -- (-0.993664,-0.112395) -- (-0.995465,-0.095124) -- (-0.996967,-0.077824) -- (-0.998168,-0.060501) -- (-0.999068,-0.043159) -- (-0.999667,-0.025805) -- (-0.999964,-0.008442) -- (-0.999960,0.008922) -- (-0.999654,0.026285) -- (-0.999047,0.043639) -- (-0.998139,0.060980) -- (-0.996930,0.078303) -- (-0.995420,0.095602) -- (-0.993610,0.112872) -- (-0.991500,0.130108) -- (-0.989091,0.147305) -- (-0.986384,0.164458) -- (-0.983380,0.181561) -- (-0.980079,0.198609) -- (-0.976482,0.215598) -- (-0.972591,0.232521) -- (-0.968407,0.249374) -- (-0.963931,0.266152) -- (-0.959164,0.282850) -- (-0.954108,0.299463) -- (-0.948764,0.315985) -- (-0.943134,0.332412) -- (-0.937220,0.348739) -- (-0.931023,0.364960) -- (-0.924546,0.381072) -- (-0.917789,0.397068) -- (-0.910756,0.412945) -- (-0.903448,0.428697) -- (-0.895868,0.444320) -- (-0.888018,0.459809) -- (-0.879899,0.475160) -- (-0.871516,0.490367) -- (-0.862870,0.505426) -- (-0.853963,0.520333) -- (-0.844799,0.535083) -- (-0.835381,0.549672) -- (-0.825710,0.564095) -- (-0.815791,0.578347) -- (-0.805625,0.592426) -- (-0.795217,0.606326) -- (-0.784568,0.620042) -- (-0.773683,0.633572) -- (-0.762565,0.646911) -- (-0.751217,0.660055) -- (-0.739643,0.673000) -- (-0.727845,0.685742) -- (-0.715828,0.698277) -- (-0.703595,0.710601) -- (-0.691150,0.722712) -- (-0.678496,0.734604) -- (-0.665638,0.746275) -- (-0.652579,0.757721) -- (-0.639324,0.768938) -- (-0.625875,0.779923) -- (-0.612238,0.790674) -- (-0.598416,0.801185) -- (-0.584414,0.811456) -- (-0.570236,0.821481) -- (-0.555885,0.831259) -- (-0.541367,0.840786) -- cycle;
\end{scope}
\draw[capB,opacity=.8,line width=.48pt,dashed,dash pattern=on 1.2pt off 1.1pt] (-0.404661,0.415159) -- (-0.404688,0.402721) -- (-0.404770,0.390180) -- (-0.404906,0.377540) -- (-0.405096,0.364804) -- (-0.405340,0.351976) -- (-0.405638,0.339061) -- (-0.405991,0.326062) -- (-0.406397,0.312983) -- (-0.406857,0.299828) -- (-0.407371,0.286601) -- (-0.407938,0.273306) -- (-0.408559,0.259947) -- (-0.409233,0.246528) -- (-0.409959,0.233053) -- (-0.410739,0.219526) -- (-0.411571,0.205951) -- (-0.412455,0.192333) -- (-0.413391,0.178675) -- (-0.414379,0.164982) -- (-0.415418,0.151257) -- (-0.416509,0.137505) -- (-0.417650,0.123730) -- (-0.418841,0.109937) -- (-0.420083,0.096128) -- (-0.421374,0.082309) -- (-0.422715,0.068484) -- (-0.424104,0.054657) -- (-0.425542,0.040831) -- (-0.427028,0.027012) -- (-0.428561,0.013203) -- (-0.430142,-0.000591) -- (-0.431769,-0.014367) -- (-0.433442,-0.028120) -- (-0.435161,-0.041845) -- (-0.436926,-0.055540) -- (-0.438734,-0.069200) -- (-0.440587,-0.082820) -- (-0.442483,-0.096396) -- (-0.444422,-0.109925) -- (-0.446404,-0.123403) -- (-0.448427,-0.136824) -- (-0.450491,-0.150186) -- (-0.452596,-0.163484) -- (-0.454741,-0.176714) -- (-0.456925,-0.189872) -- (-0.459147,-0.202954) -- (-0.461407,-0.215957) -- (-0.463705,-0.228876) -- (-0.466039,-0.241707) -- (-0.468409,-0.254447) -- (-0.470814,-0.267092) -- (-0.473253,-0.279637) -- (-0.475726,-0.292080) -- (-0.478232,-0.304415) -- (-0.480769,-0.316641) -- (-0.483339,-0.328752) -- (-0.485938,-0.340746) -- (-0.488568,-0.352618) -- (-0.491227,-0.364365) -- (-0.493913,-0.375984) -- (-0.496628,-0.387471) -- (-0.499368,-0.398822) -- (-0.502135,-0.410034) -- (-0.504926,-0.421104) -- (-0.507742,-0.432029) -- (-0.510580,-0.442804) -- (-0.513441,-0.453428) -- (-0.516324,-0.463896) -- (-0.519227,-0.474205) -- (-0.522150,-0.484353) -- (-0.525091,-0.494336) -- (-0.528051,-0.504151) -- (-0.531028,-0.513796) -- (-0.534021,-0.523267) -- (-0.537029,-0.532561) -- (-0.540051,-0.541677) -- (-0.543088,-0.550610) -- (-0.546136,-0.559358) -- (-0.549196,-0.567919) -- (-0.552267,-0.576291) -- (-0.555348,-0.584469) -- (-0.558437,-0.592453) -- (-0.561535,-0.600240) -- (-0.564639,-0.607826) -- (-0.567749,-0.615211) -- (-0.570865,-0.622391) -- (-0.573985,-0.629365) -- (-0.577107,-0.636131) -- (-0.580233,-0.642686) -- (-0.583359,-0.649029) -- (-0.586486,-0.655157) -- (-0.589612,-0.661069) -- (-0.592737,-0.666762) -- (-0.595859,-0.672236) -- (-0.598978,-0.677489) -- (-0.602093,-0.682518) -- (-0.605202,-0.687323) -- (-0.608305,-0.691902) -- (-0.611401,-0.696253) -- (-0.614489,-0.700376) -- (-0.617568,-0.704269) -- (-0.620637,-0.707931) -- (-0.623695,-0.711361) -- (-0.626741,-0.714557) -- (-0.629774,-0.717519) -- (-0.632794,-0.720246) -- (-0.635800,-0.722737) -- (-0.638790,-0.724991) -- (-0.641763,-0.727008) -- (-0.644719,-0.728787) -- (-0.647658,-0.730328) -- (-0.650577,-0.731629) -- (-0.653476,-0.732692) -- (-0.656354,-0.733514) -- (-0.659211,-0.734097) -- (-0.662045,-0.734439) -- (-0.664856,-0.734541) -- (-0.667643,-0.734403) -- (-0.670404,-0.734025) -- (-0.673140,-0.733406) -- (-0.675849,-0.732548) -- (-0.678531,-0.731450) -- (-0.681184,-0.730113) -- (-0.683808,-0.728537) -- (-0.686402,-0.726722) -- (-0.688965,-0.724670) -- (-0.691497,-0.722380);
\draw[glassInk,opacity=.17,line width=.25pt,dashed] (0.739282,-0.673396) -- (0.744504,-0.667519) -- (0.749498,-0.661602) -- (0.754265,-0.655645) -- (0.758802,-0.649653) -- (0.763108,-0.643625) -- (0.767181,-0.637564) -- (0.771021,-0.631471) -- (0.774627,-0.625349) -- (0.777996,-0.619200) -- (0.781129,-0.613025) -- (0.784024,-0.606825) -- (0.786680,-0.600604) -- (0.789097,-0.594363) -- (0.791273,-0.588104) -- (0.793209,-0.581828) -- (0.794903,-0.575538) -- (0.796355,-0.569235) -- (0.797565,-0.562922) -- (0.798531,-0.556600) -- (0.799255,-0.550272) -- (0.799736,-0.543939) -- (0.799973,-0.537603) -- (0.799966,-0.531266) -- (0.799716,-0.524930) -- (0.799223,-0.518597) -- (0.798486,-0.512269) -- (0.797506,-0.505948) -- (0.796283,-0.499635) -- (0.794818,-0.493333) -- (0.793111,-0.487044) -- (0.791163,-0.480769) -- (0.788973,-0.474510) -- (0.786544,-0.468270) -- (0.783875,-0.462050) -- (0.780967,-0.455852) -- (0.777822,-0.449678) -- (0.774440,-0.443530) -- (0.770822,-0.437410) -- (0.766969,-0.431319) -- (0.762883,-0.425260) -- (0.758565,-0.419234) -- (0.754015,-0.413243) -- (0.749237,-0.407289) -- (0.744230,-0.401373) -- (0.738996,-0.395499) -- (0.733538,-0.389666) -- (0.727856,-0.383878) -- (0.721953,-0.378136) -- (0.715830,-0.372441) -- (0.709489,-0.366796) -- (0.702932,-0.361202) -- (0.696161,-0.355660) -- (0.689178,-0.350173) -- (0.681985,-0.344742) -- (0.674585,-0.339369) -- (0.666979,-0.334056) -- (0.659170,-0.328803) -- (0.651161,-0.323613) -- (0.642953,-0.318488) -- (0.634550,-0.313428) -- (0.625953,-0.308435) -- (0.617166,-0.303512) -- (0.608191,-0.298658) -- (0.599031,-0.293877) -- (0.589689,-0.289169) -- (0.580167,-0.284535) -- (0.570468,-0.279978) -- (0.560596,-0.275498) -- (0.550553,-0.271097) -- (0.540342,-0.266776) -- (0.529967,-0.262537) -- (0.519431,-0.258381) -- (0.508736,-0.254308) -- (0.497887,-0.250321) -- (0.486886,-0.246421) -- (0.475736,-0.242608) -- (0.464442,-0.238885) -- (0.453007,-0.235251) -- (0.441434,-0.231708) -- (0.429726,-0.228258) -- (0.417887,-0.224900) -- (0.405922,-0.221638) -- (0.393832,-0.218470) -- (0.381623,-0.215399) -- (0.369298,-0.212424) -- (0.356860,-0.209548) -- (0.344313,-0.206771) -- (0.331662,-0.204094) -- (0.318910,-0.201517) -- (0.306060,-0.199042) -- (0.293118,-0.196668) -- (0.280086,-0.194398) -- (0.266969,-0.192231) -- (0.253771,-0.190169) -- (0.240495,-0.188211) -- (0.227147,-0.186359) -- (0.213729,-0.184613) -- (0.200246,-0.182973) -- (0.186702,-0.181441) -- (0.173101,-0.180016) -- (0.159448,-0.178698) -- (0.145746,-0.177490) -- (0.131999,-0.176390) -- (0.118213,-0.175399) -- (0.104390,-0.174517) -- (0.090536,-0.173745) -- (0.076654,-0.173083) -- (0.062749,-0.172530) -- (0.048824,-0.172089) -- (0.034885,-0.171757) -- (0.020935,-0.171536) -- (0.006979,-0.171425) -- (-0.006979,-0.171425) -- (-0.020935,-0.171536) -- (-0.034885,-0.171757) -- (-0.048824,-0.172089) -- (-0.062749,-0.172530) -- (-0.076654,-0.173083) -- (-0.090536,-0.173745) -- (-0.104390,-0.174517) -- (-0.118213,-0.175399) -- (-0.131999,-0.176390) -- (-0.145746,-0.177490) -- (-0.159448,-0.178698) -- (-0.173101,-0.180016) -- (-0.186702,-0.181441) -- (-0.200246,-0.182973) -- (-0.213729,-0.184613) -- (-0.227147,-0.186359) -- (-0.240495,-0.188211) -- (-0.253771,-0.190169) -- (-0.266969,-0.192231) -- (-0.280086,-0.194398) -- (-0.293118,-0.196668) -- (-0.306060,-0.199042) -- (-0.318910,-0.201517) -- (-0.331662,-0.204094) -- (-0.344313,-0.206771) -- (-0.356860,-0.209548) -- (-0.369298,-0.212424) -- (-0.381623,-0.215399) -- (-0.393832,-0.218470) -- (-0.405922,-0.221638) -- (-0.417887,-0.224900) -- (-0.429726,-0.228258) -- (-0.441434,-0.231708) -- (-0.453007,-0.235251) -- (-0.464442,-0.238885) -- (-0.475736,-0.242608) -- (-0.486886,-0.246421) -- (-0.497887,-0.250321) -- (-0.508736,-0.254308) -- (-0.519431,-0.258381) -- (-0.529967,-0.262537) -- (-0.540342,-0.266776) -- (-0.550553,-0.271097) -- (-0.560596,-0.275498) -- (-0.570468,-0.279978) -- (-0.580167,-0.284535) -- (-0.589689,-0.289169) -- (-0.599031,-0.293877) -- (-0.608191,-0.298658) -- (-0.617166,-0.303512) -- (-0.625953,-0.308435) -- (-0.634550,-0.313428) -- (-0.642953,-0.318488) -- (-0.651161,-0.323613) -- (-0.659170,-0.328803) -- (-0.666979,-0.334056) -- (-0.674585,-0.339369) -- (-0.681985,-0.344742) -- (-0.689178,-0.350173) -- (-0.696161,-0.355660) -- (-0.702932,-0.361202) -- (-0.709489,-0.366796) -- (-0.715830,-0.372441) -- (-0.721953,-0.378136) -- (-0.727856,-0.383878) -- (-0.733538,-0.389666) -- (-0.738996,-0.395499) -- (-0.744230,-0.401373) -- (-0.749237,-0.407289) -- (-0.754015,-0.413243) -- (-0.758565,-0.419234) -- (-0.762883,-0.425260) -- (-0.766969,-0.431319) -- (-0.770822,-0.437410) -- (-0.774440,-0.443530) -- (-0.777822,-0.449678) -- (-0.780967,-0.455852) -- (-0.783875,-0.462050) -- (-0.786544,-0.468270) -- (-0.788973,-0.474510) -- (-0.791163,-0.480769) -- (-0.793111,-0.487044) -- (-0.794818,-0.493333) -- (-0.796283,-0.499635) -- (-0.797506,-0.505948) -- (-0.798486,-0.512269) -- (-0.799223,-0.518597) -- (-0.799716,-0.524930) -- (-0.799966,-0.531266) -- (-0.799973,-0.537603) -- (-0.799736,-0.543939) -- (-0.799255,-0.550272) -- (-0.798531,-0.556600) -- (-0.797565,-0.562922) -- (-0.796355,-0.569235) -- (-0.794903,-0.575538) -- (-0.793209,-0.581828) -- (-0.791273,-0.588104) -- (-0.789097,-0.594363) -- (-0.786680,-0.600604) -- (-0.784024,-0.606825) -- (-0.781129,-0.613025) -- (-0.777996,-0.619200) -- (-0.774627,-0.625349) -- (-0.771021,-0.631471) -- (-0.767181,-0.637564) -- (-0.763108,-0.643625) -- (-0.758802,-0.649653) -- (-0.754265,-0.655645) -- (-0.749498,-0.661602) -- (-0.744504,-0.667519) -- (-0.739282,-0.673396);
\draw[glassRay,opacity=.95,line width=.69pt] (0.000000,-0.891007) -- (0.324790,-0.034042);
\draw[glassRay,opacity=.95,line width=.69pt] (0.000000,-0.891007) -- (-0.324790,0.034042);
\begin{scope}
\clip (1.000000,-0.000000) -- (0.999848,-0.007923) -- (0.999391,-0.015844) -- (0.998630,-0.023760) -- (0.997564,-0.031669) -- (0.996195,-0.039568) -- (0.994522,-0.047455) -- (0.992546,-0.055328) -- (0.990268,-0.063183) -- (0.987688,-0.071020) -- (0.984808,-0.078835) -- (0.981627,-0.086625) -- (0.978148,-0.094390) -- (0.974370,-0.102126) -- (0.970296,-0.109830) -- (0.965926,-0.117501) -- (0.961262,-0.125137) -- (0.956305,-0.132734) -- (0.951057,-0.140291) -- (0.945519,-0.147805) -- (0.939693,-0.155274) -- (0.933580,-0.162696) -- (0.927184,-0.170068) -- (0.920505,-0.177388) -- (0.913545,-0.184655) -- (0.906308,-0.191865) -- (0.898794,-0.199016) -- (0.891007,-0.206107) -- (0.882948,-0.213136) -- (0.874620,-0.220099) -- (0.866025,-0.226995) -- (0.857167,-0.233822) -- (0.848048,-0.240578) -- (0.838671,-0.247261) -- (0.829038,-0.253868) -- (0.819152,-0.260398) -- (0.809017,-0.266849) -- (0.798636,-0.273218) -- (0.788011,-0.279504) -- (0.777146,-0.285705) -- (0.766044,-0.291819) -- (0.754710,-0.297845) -- (0.743145,-0.303779) -- (0.731354,-0.309621) -- (0.719340,-0.315368) -- (0.707107,-0.321020) -- (0.694658,-0.326573) -- (0.681998,-0.332028) -- (0.669131,-0.337381) -- (0.656059,-0.342631) -- (0.642788,-0.347777) -- (0.629320,-0.352817) -- (0.615661,-0.357749) -- (0.601815,-0.362573) -- (0.587785,-0.367286) -- (0.573576,-0.371887) -- (0.559193,-0.376375) -- (0.544639,-0.380748) -- (0.529919,-0.385006) -- (0.515038,-0.389146) -- (0.500000,-0.393167) -- (0.484810,-0.397069) -- (0.469472,-0.400850) -- (0.453990,-0.404508) -- (0.438371,-0.408044) -- (0.422618,-0.411455) -- (0.406737,-0.414741) -- (0.390731,-0.417900) -- (0.374607,-0.420933) -- (0.358368,-0.423837) -- (0.342020,-0.426612) -- (0.325568,-0.429256) -- (0.309017,-0.431771) -- (0.292372,-0.434153) -- (0.275637,-0.436404) -- (0.258819,-0.438521) -- (0.241922,-0.440505) -- (0.224951,-0.442355) -- (0.207912,-0.444070) -- (0.190809,-0.445649) -- (0.173648,-0.447093) -- (0.156434,-0.448401) -- (0.139173,-0.449572) -- (0.121869,-0.450607) -- (0.104528,-0.451503) -- (0.087156,-0.452263) -- (0.069756,-0.452885) -- (0.052336,-0.453368) -- (0.034899,-0.453714) -- (0.017452,-0.453921) -- (0.000000,-0.453990) -- (-0.017452,-0.453921) -- (-0.034899,-0.453714) -- (-0.052336,-0.453368) -- (-0.069756,-0.452885) -- (-0.087156,-0.452263) -- (-0.104528,-0.451503) -- (-0.121869,-0.450607) -- (-0.139173,-0.449572) -- (-0.156434,-0.448401) -- (-0.173648,-0.447093) -- (-0.190809,-0.445649) -- (-0.207912,-0.444070) -- (-0.224951,-0.442355) -- (-0.241922,-0.440505) -- (-0.258819,-0.438521) -- (-0.275637,-0.436404) -- (-0.292372,-0.434153) -- (-0.309017,-0.431771) -- (-0.325568,-0.429256) -- (-0.342020,-0.426612) -- (-0.358368,-0.423837) -- (-0.374607,-0.420933) -- (-0.390731,-0.417900) -- (-0.406737,-0.414741) -- (-0.422618,-0.411455) -- (-0.438371,-0.408044) -- (-0.453990,-0.404508) -- (-0.469472,-0.400850) -- (-0.484810,-0.397069) -- (-0.500000,-0.393167) -- (-0.515038,-0.389146) -- (-0.529919,-0.385006) -- (-0.544639,-0.380748) -- (-0.559193,-0.376375) -- (-0.573576,-0.371887) -- (-0.587785,-0.367286) -- (-0.601815,-0.362573) -- (-0.615661,-0.357749) -- (-0.629320,-0.352817) -- (-0.642788,-0.347777) -- (-0.656059,-0.342631) -- (-0.669131,-0.337381) -- (-0.681998,-0.332028) -- (-0.694658,-0.326573) -- (-0.707107,-0.321020) -- (-0.719340,-0.315368) -- (-0.731354,-0.309621) -- (-0.743145,-0.303779) -- (-0.754710,-0.297845) -- (-0.766044,-0.291819) -- (-0.777146,-0.285705) -- (-0.788011,-0.279504) -- (-0.798636,-0.273218) -- (-0.809017,-0.266849) -- (-0.819152,-0.260398) -- (-0.829038,-0.253868) -- (-0.838671,-0.247261) -- (-0.848048,-0.240578) -- (-0.857167,-0.233822) -- (-0.866025,-0.226995) -- (-0.874620,-0.220099) -- (-0.882948,-0.213136) -- (-0.891007,-0.206107) -- (-0.898794,-0.199016) -- (-0.906308,-0.191865) -- (-0.913545,-0.184655) -- (-0.920505,-0.177388) -- (-0.927184,-0.170068) -- (-0.933580,-0.162696) -- (-0.939693,-0.155274) -- (-0.945519,-0.147805) -- (-0.951057,-0.140291) -- (-0.956305,-0.132734) -- (-0.961262,-0.125137) -- (-0.965926,-0.117501) -- (-0.970296,-0.109830) -- (-0.974370,-0.102126) -- (-0.978148,-0.094390) -- (-0.981627,-0.086625) -- (-0.984808,-0.078835) -- (-0.987688,-0.071020) -- (-0.990268,-0.063183) -- (-0.992546,-0.055328) -- (-0.994522,-0.047455) -- (-0.996195,-0.039568) -- (-0.997564,-0.031669) -- (-0.998630,-0.023760) -- (-0.999391,-0.015844) -- (-0.999848,-0.007923) -- (-1.000000,-0.000000) -- (-0.999848,-0.017452) -- (-0.999391,-0.034899) -- (-0.998630,-0.052336) -- (-0.997564,-0.069756) -- (-0.996195,-0.087156) -- (-0.994522,-0.104528) -- (-0.992546,-0.121869) -- (-0.990268,-0.139173) -- (-0.987688,-0.156434) -- (-0.984808,-0.173648) -- (-0.981627,-0.190809) -- (-0.978148,-0.207912) -- (-0.974370,-0.224951) -- (-0.970296,-0.241922) -- (-0.965926,-0.258819) -- (-0.961262,-0.275637) -- (-0.956305,-0.292372) -- (-0.951057,-0.309017) -- (-0.945519,-0.325568) -- (-0.939693,-0.342020) -- (-0.933580,-0.358368) -- (-0.927184,-0.374607) -- (-0.920505,-0.390731) -- (-0.913545,-0.406737) -- (-0.906308,-0.422618) -- (-0.898794,-0.438371) -- (-0.891007,-0.453990) -- (-0.882948,-0.469472) -- (-0.874620,-0.484810) -- (-0.866025,-0.500000) -- (-0.857167,-0.515038) -- (-0.848048,-0.529919) -- (-0.838671,-0.544639) -- (-0.829038,-0.559193) -- (-0.819152,-0.573576) -- (-0.809017,-0.587785) -- (-0.798636,-0.601815) -- (-0.788011,-0.615661) -- (-0.777146,-0.629320) -- (-0.766044,-0.642788) -- (-0.754710,-0.656059) -- (-0.743145,-0.669131) -- (-0.731354,-0.681998) -- (-0.719340,-0.694658) -- (-0.707107,-0.707107) -- (-0.694658,-0.719340) -- (-0.681998,-0.731354) -- (-0.669131,-0.743145) -- (-0.656059,-0.754710) -- (-0.642788,-0.766044) -- (-0.629320,-0.777146) -- (-0.615661,-0.788011) -- (-0.601815,-0.798636) -- (-0.587785,-0.809017) -- (-0.573576,-0.819152) -- (-0.559193,-0.829038) -- (-0.544639,-0.838671) -- (-0.529919,-0.848048) -- (-0.515038,-0.857167) -- (-0.500000,-0.866025) -- (-0.484810,-0.874620) -- (-0.469472,-0.882948) -- (-0.453990,-0.891007) -- (-0.438371,-0.898794) -- (-0.422618,-0.906308) -- (-0.406737,-0.913545) -- (-0.390731,-0.920505) -- (-0.374607,-0.927184) -- (-0.358368,-0.933580) -- (-0.342020,-0.939693) -- (-0.325568,-0.945519) -- (-0.309017,-0.951057) -- (-0.292372,-0.956305) -- (-0.275637,-0.961262) -- (-0.258819,-0.965926) -- (-0.241922,-0.970296) -- (-0.224951,-0.974370) -- (-0.207912,-0.978148) -- (-0.190809,-0.981627) -- (-0.173648,-0.984808) -- (-0.156434,-0.987688) -- (-0.139173,-0.990268) -- (-0.121869,-0.992546) -- (-0.104528,-0.994522) -- (-0.087156,-0.996195) -- (-0.069756,-0.997564) -- (-0.052336,-0.998630) -- (-0.034899,-0.999391) -- (-0.017452,-0.999848) -- (0.000000,-1.000000) -- (0.017452,-0.999848) -- (0.034899,-0.999391) -- (0.052336,-0.998630) -- (0.069756,-0.997564) -- (0.087156,-0.996195) -- (0.104528,-0.994522) -- (0.121869,-0.992546) -- (0.139173,-0.990268) -- (0.156434,-0.987688) -- (0.173648,-0.984808) -- (0.190809,-0.981627) -- (0.207912,-0.978148) -- (0.224951,-0.974370) -- (0.241922,-0.970296) -- (0.258819,-0.965926) -- (0.275637,-0.961262) -- (0.292372,-0.956305) -- (0.309017,-0.951057) -- (0.325568,-0.945519) -- (0.342020,-0.939693) -- (0.358368,-0.933580) -- (0.374607,-0.927184) -- (0.390731,-0.920505) -- (0.406737,-0.913545) -- (0.422618,-0.906308) -- (0.438371,-0.898794) -- (0.453990,-0.891007) -- (0.469472,-0.882948) -- (0.484810,-0.874620) -- (0.500000,-0.866025) -- (0.515038,-0.857167) -- (0.529919,-0.848048) -- (0.544639,-0.838671) -- (0.559193,-0.829038) -- (0.573576,-0.819152) -- (0.587785,-0.809017) -- (0.601815,-0.798636) -- (0.615661,-0.788011) -- (0.629320,-0.777146) -- (0.642788,-0.766044) -- (0.656059,-0.754710) -- (0.669131,-0.743145) -- (0.681998,-0.731354) -- (0.694658,-0.719340) -- (0.707107,-0.707107) -- (0.719340,-0.694658) -- (0.731354,-0.681998) -- (0.743145,-0.669131) -- (0.754710,-0.656059) -- (0.766044,-0.642788) -- (0.777146,-0.629320) -- (0.788011,-0.615661) -- (0.798636,-0.601815) -- (0.809017,-0.587785) -- (0.819152,-0.573576) -- (0.829038,-0.559193) -- (0.838671,-0.544639) -- (0.848048,-0.529919) -- (0.857167,-0.515038) -- (0.866025,-0.500000) -- (0.874620,-0.484810) -- (0.882948,-0.469472) -- (0.891007,-0.453990) -- (0.898794,-0.438371) -- (0.906308,-0.422618) -- (0.913545,-0.406737) -- (0.920505,-0.390731) -- (0.927184,-0.374607) -- (0.933580,-0.358368) -- (0.939693,-0.342020) -- (0.945519,-0.325568) -- (0.951057,-0.309017) -- (0.956305,-0.292372) -- (0.961262,-0.275637) -- (0.965926,-0.258819) -- (0.970296,-0.241922) -- (0.974370,-0.224951) -- (0.978148,-0.207912) -- (0.981627,-0.190809) -- (0.984808,-0.173648) -- (0.987688,-0.156434) -- (0.990268,-0.139173) -- (0.992546,-0.121869) -- (0.994522,-0.104528) -- (0.996195,-0.087156) -- (0.997564,-0.069756) -- (0.998630,-0.052336) -- (0.999391,-0.034899) -- (0.999848,-0.017452) -- cycle;
\fill[capAFill,fill opacity=\GlassCapNearAlpha] (0.691497,0.722380) -- (0.688958,0.724675) -- (0.686387,0.726733) -- (0.683786,0.728551) -- (0.681155,0.730129) -- (0.678494,0.731467) -- (0.675805,0.732564) -- (0.673088,0.733420) -- (0.670345,0.734036) -- (0.667575,0.734409) -- (0.664780,0.734542) -- (0.661961,0.734432) -- (0.659118,0.734081) -- (0.656253,0.733489) -- (0.653366,0.732655) -- (0.650458,0.731581) -- (0.647530,0.730266) -- (0.644583,0.728710) -- (0.641618,0.726915) -- (0.638635,0.724881) -- (0.635636,0.722607) -- (0.632622,0.720096) -- (0.629593,0.717348) -- (0.626550,0.714363) -- (0.623495,0.711143) -- (0.620428,0.707689) -- (0.617350,0.704001) -- (0.614262,0.700081) -- (0.611165,0.695930) -- (0.608060,0.691548) -- (0.604948,0.686939) -- (0.601830,0.682102) -- (0.598706,0.677039) -- (0.595579,0.671753) -- (0.592447,0.666244) -- (0.589314,0.660514) -- (0.586179,0.654565) -- (0.583044,0.648399) -- (0.579909,0.642017) -- (0.576775,0.635422) -- (0.573644,0.628615) -- (0.570517,0.621599) -- (0.567393,0.614376) -- (0.564275,0.606948) -- (0.561163,0.599316) -- (0.558058,0.591485) -- (0.554961,0.583455) -- (0.551873,0.575229) -- (0.548795,0.566810) -- (0.545728,0.558201) -- (0.542673,0.549403) -- (0.539631,0.540421) -- (0.536602,0.531255) -- (0.533587,0.521910) -- (0.530589,0.512387) -- (0.527606,0.502691) -- (0.524641,0.492823) -- (0.521694,0.482787) -- (0.518767,0.472586) -- (0.515859,0.462223) -- (0.512972,0.451701) -- (0.510107,0.441024) -- (0.507264,0.430193) -- (0.504445,0.419214) -- (0.501650,0.408089) -- (0.498881,0.396821) -- (0.496137,0.385415) -- (0.493421,0.373872) -- (0.490732,0.362198) -- (0.488071,0.350395) -- (0.485440,0.338467) -- (0.482839,0.326418) -- (0.480269,0.314251) -- (0.477731,0.301970) -- (0.475225,0.289579) -- (0.472752,0.277081) -- (0.470313,0.264481) -- (0.467909,0.251782) -- (0.465540,0.238987) -- (0.463207,0.226102) -- (0.460912,0.213129) -- (0.458653,0.200074) -- (0.456433,0.186938) -- (0.454252,0.173728) -- (0.452111,0.160446) -- (0.450010,0.147097) -- (0.447949,0.133684) -- (0.445930,0.120212) -- (0.443954,0.106686) -- (0.442019,0.093108) -- (0.440129,0.079483) -- (0.438282,0.065816) -- (0.436479,0.052110) -- (0.434722,0.038370) -- (0.433009,0.024599) -- (0.431343,0.010803) -- (0.429724,-0.003016) -- (0.428151,-0.016852) -- (0.426626,-0.030702) -- (0.425149,-0.044561) -- (0.423721,-0.058425) -- (0.422341,-0.072290) -- (0.421010,-0.086151) -- (0.419729,-0.100005) -- (0.418499,-0.113847) -- (0.417318,-0.127674) -- (0.416189,-0.141480) -- (0.415110,-0.155262) -- (0.414083,-0.169015) -- (0.413108,-0.182735) -- (0.412185,-0.196419) -- (0.411314,-0.210062) -- (0.410495,-0.223659) -- (0.409730,-0.237208) -- (0.409018,-0.250702) -- (0.408359,-0.264140) -- (0.407753,-0.277515) -- (0.407201,-0.290825) -- (0.406703,-0.304066) -- (0.406259,-0.317233) -- (0.405869,-0.330322) -- (0.405534,-0.343329) -- (0.405253,-0.356251) -- (0.405026,-0.369083) -- (0.404854,-0.381822) -- (0.404736,-0.394463) -- (0.404673,-0.407004) -- (0.404664,-0.419439) -- (0.404711,-0.431766) -- (0.404811,-0.443980) -- (0.404967,-0.456078) -- (0.405177,-0.468056) -- (0.405441,-0.479911) -- (0.405760,-0.491638) -- (0.406133,-0.503236) -- (0.406560,-0.514698) -- (0.407041,-0.526024) -- (0.407576,-0.537208) -- (0.408165,-0.548248) -- (0.408808,-0.559139) -- (0.409504,-0.569880) -- (0.410253,-0.580467) -- (0.411055,-0.590895) -- (0.411909,-0.601163) -- (0.412816,-0.611268) -- (0.413775,-0.621205) -- (0.414786,-0.630972) -- (0.415849,-0.640566) -- (0.416963,-0.649985) -- (0.418128,-0.659225) -- (0.419343,-0.668283) -- (0.420608,-0.677157) -- (0.421923,-0.685844) -- (0.423288,-0.694342) -- (0.424702,-0.702647) -- (0.426164,-0.710758) -- (0.427674,-0.718671) -- (0.429232,-0.726385) -- (0.430837,-0.733897) -- (0.432488,-0.741205) -- (0.434186,-0.748306) -- (0.435930,-0.755199) -- (0.437719,-0.761882) -- (0.439552,-0.768352) -- (0.441429,-0.774607) -- (0.443350,-0.780645) -- (0.445314,-0.786465) -- (0.447319,-0.792065) -- (0.449367,-0.797444) -- (0.451456,-0.802598) -- (0.453585,-0.807528) -- (0.455754,-0.812231) -- (0.457962,-0.816707) -- (0.460208,-0.820953) -- (0.462492,-0.824968) -- (0.464813,-0.828751) -- (0.467171,-0.832302) -- (0.469564,-0.835619) -- (0.471993,-0.838700) -- (0.474455,-0.841546) -- (0.476951,-0.844154) -- (0.479479,-0.846525) -- (0.482040,-0.848658) -- (0.484631,-0.850552) -- (0.487253,-0.852206) -- (0.489905,-0.853620) -- (0.492585,-0.854794) -- (0.495293,-0.855726) -- (0.498028,-0.856418) -- (0.500790,-0.856868) -- (0.503577,-0.857077) -- (0.506389,-0.857044) -- (0.509224,-0.856769) -- (0.512082,-0.856253) -- (0.514962,-0.855496) -- (0.517864,-0.854498) -- (0.520785,-0.853259) -- (0.523726,-0.851779) -- (0.526686,-0.850060) -- (0.541367,-0.840786) -- (0.555885,-0.831259) -- (0.570236,-0.821481) -- (0.584414,-0.811456) -- (0.598416,-0.801185) -- (0.612238,-0.790674) -- (0.625875,-0.779923) -- (0.639324,-0.768938) -- (0.652579,-0.757721) -- (0.665638,-0.746275) -- (0.678496,-0.734604) -- (0.691150,-0.722712) -- (0.703595,-0.710601) -- (0.715828,-0.698277) -- (0.727845,-0.685742) -- (0.739643,-0.673000) -- (0.751217,-0.660055) -- (0.762565,-0.646911) -- (0.773683,-0.633572) -- (0.784568,-0.620042) -- (0.795217,-0.606326) -- (0.805625,-0.592426) -- (0.815791,-0.578347) -- (0.825710,-0.564095) -- (0.835381,-0.549672) -- (0.844799,-0.535083) -- (0.853963,-0.520333) -- (0.862870,-0.505426) -- (0.871516,-0.490367) -- (0.879899,-0.475160) -- (0.888018,-0.459809) -- (0.895868,-0.444320) -- (0.903448,-0.428697) -- (0.910756,-0.412945) -- (0.917789,-0.397068) -- (0.924546,-0.381072) -- (0.931023,-0.364960) -- (0.937220,-0.348739) -- (0.943134,-0.332412) -- (0.948764,-0.315985) -- (0.954108,-0.299463) -- (0.959164,-0.282850) -- (0.963931,-0.266152) -- (0.968407,-0.249374) -- (0.972591,-0.232521) -- (0.976482,-0.215598) -- (0.980079,-0.198609) -- (0.983380,-0.181561) -- (0.986384,-0.164458) -- (0.989091,-0.147305) -- (0.991500,-0.130108) -- (0.993610,-0.112872) -- (0.995420,-0.095602) -- (0.996930,-0.078303) -- (0.998139,-0.060980) -- (0.999047,-0.043639) -- (0.999654,-0.026285) -- (0.999960,-0.008922) -- (0.999964,0.008442) -- (0.999667,0.025805) -- (0.999068,0.043159) -- (0.998168,0.060501) -- (0.996967,0.077824) -- (0.995465,0.095124) -- (0.993664,0.112395) -- (0.991562,0.129632) -- (0.989162,0.146831) -- (0.986463,0.163985) -- (0.983467,0.181089) -- (0.980174,0.198139) -- (0.976586,0.215129) -- (0.972703,0.232054) -- (0.968527,0.248909) -- (0.964059,0.265690) -- (0.959300,0.282390) -- (0.954252,0.299005) -- (0.948916,0.315529) -- (0.943294,0.331959) -- (0.937387,0.348289) -- (0.931198,0.364513) -- (0.924728,0.380628) -- (0.917980,0.396628) -- (0.910954,0.412508) -- (0.903654,0.428264) -- (0.896081,0.443890) -- (0.888238,0.459383) -- (0.880127,0.474737) -- (0.871751,0.489949) -- (0.863112,0.505012) -- (0.854213,0.519923) -- (0.845056,0.534678) -- (0.835644,0.549271) -- (0.825981,0.563698) -- (0.816068,0.577956) -- (0.805909,0.592039) -- (0.795507,0.605944) -- (0.784866,0.619666) -- (0.773987,0.633201) -- (0.762876,0.646545) -- (0.751534,0.659694) -- (0.739966,0.672645) -- (0.728174,0.685392) -- (0.716163,0.697933) -- (0.703936,0.710264) -- cycle;
\end{scope}
\draw[capA,opacity=.8,line width=.48pt] (0.404661,-0.415159) -- (0.404688,-0.427412) -- (0.404768,-0.439555) -- (0.404903,-0.451586) -- (0.405090,-0.463501) -- (0.405331,-0.475295) -- (0.405626,-0.486966) -- (0.405974,-0.498511) -- (0.406375,-0.509925) -- (0.406829,-0.521205) -- (0.407336,-0.532348) -- (0.407897,-0.543351) -- (0.408509,-0.554210) -- (0.409175,-0.564922) -- (0.409892,-0.575484) -- (0.410662,-0.585893) -- (0.411483,-0.596146) -- (0.412356,-0.606239) -- (0.413281,-0.616169) -- (0.414256,-0.625935) -- (0.415283,-0.635532) -- (0.416359,-0.644957) -- (0.417486,-0.654209) -- (0.418663,-0.663284) -- (0.419889,-0.672180) -- (0.421164,-0.680894) -- (0.422488,-0.689422) -- (0.423861,-0.697764) -- (0.425281,-0.705916) -- (0.426749,-0.713876) -- (0.428263,-0.721642) -- (0.429825,-0.729210) -- (0.431432,-0.736580) -- (0.433085,-0.743748) -- (0.434784,-0.750713) -- (0.436527,-0.757472) -- (0.438314,-0.764024) -- (0.440145,-0.770366) -- (0.442018,-0.776497) -- (0.443935,-0.782415) -- (0.445893,-0.788118) -- (0.447893,-0.793604) -- (0.449933,-0.798872) -- (0.452013,-0.803921) -- (0.454133,-0.808747) -- (0.456292,-0.813351) -- (0.458489,-0.817731) -- (0.460724,-0.821886) -- (0.462996,-0.825814) -- (0.465304,-0.829514) -- (0.467647,-0.832984) -- (0.470026,-0.836225) -- (0.472438,-0.839235) -- (0.474884,-0.842013) -- (0.477363,-0.844559) -- (0.479873,-0.846871) -- (0.482415,-0.848949) -- (0.484987,-0.850792) -- (0.487589,-0.852399) -- (0.490220,-0.853771) -- (0.492879,-0.854907) -- (0.495566,-0.855806) -- (0.498278,-0.856469) -- (0.501017,-0.856894) -- (0.503781,-0.857082) -- (0.506568,-0.857033) -- (0.509379,-0.856747) -- (0.512213,-0.856224) -- (0.515068,-0.855464) -- (0.517943,-0.854467) -- (0.520839,-0.853234) -- (0.523753,-0.851765) -- (0.526686,-0.850060);
\begin{scope}
\clip (1.000000,-0.000000) -- (0.999848,-0.007923) -- (0.999391,-0.015844) -- (0.998630,-0.023760) -- (0.997564,-0.031669) -- (0.996195,-0.039568) -- (0.994522,-0.047455) -- (0.992546,-0.055328) -- (0.990268,-0.063183) -- (0.987688,-0.071020) -- (0.984808,-0.078835) -- (0.981627,-0.086625) -- (0.978148,-0.094390) -- (0.974370,-0.102126) -- (0.970296,-0.109830) -- (0.965926,-0.117501) -- (0.961262,-0.125137) -- (0.956305,-0.132734) -- (0.951057,-0.140291) -- (0.945519,-0.147805) -- (0.939693,-0.155274) -- (0.933580,-0.162696) -- (0.927184,-0.170068) -- (0.920505,-0.177388) -- (0.913545,-0.184655) -- (0.906308,-0.191865) -- (0.898794,-0.199016) -- (0.891007,-0.206107) -- (0.882948,-0.213136) -- (0.874620,-0.220099) -- (0.866025,-0.226995) -- (0.857167,-0.233822) -- (0.848048,-0.240578) -- (0.838671,-0.247261) -- (0.829038,-0.253868) -- (0.819152,-0.260398) -- (0.809017,-0.266849) -- (0.798636,-0.273218) -- (0.788011,-0.279504) -- (0.777146,-0.285705) -- (0.766044,-0.291819) -- (0.754710,-0.297845) -- (0.743145,-0.303779) -- (0.731354,-0.309621) -- (0.719340,-0.315368) -- (0.707107,-0.321020) -- (0.694658,-0.326573) -- (0.681998,-0.332028) -- (0.669131,-0.337381) -- (0.656059,-0.342631) -- (0.642788,-0.347777) -- (0.629320,-0.352817) -- (0.615661,-0.357749) -- (0.601815,-0.362573) -- (0.587785,-0.367286) -- (0.573576,-0.371887) -- (0.559193,-0.376375) -- (0.544639,-0.380748) -- (0.529919,-0.385006) -- (0.515038,-0.389146) -- (0.500000,-0.393167) -- (0.484810,-0.397069) -- (0.469472,-0.400850) -- (0.453990,-0.404508) -- (0.438371,-0.408044) -- (0.422618,-0.411455) -- (0.406737,-0.414741) -- (0.390731,-0.417900) -- (0.374607,-0.420933) -- (0.358368,-0.423837) -- (0.342020,-0.426612) -- (0.325568,-0.429256) -- (0.309017,-0.431771) -- (0.292372,-0.434153) -- (0.275637,-0.436404) -- (0.258819,-0.438521) -- (0.241922,-0.440505) -- (0.224951,-0.442355) -- (0.207912,-0.444070) -- (0.190809,-0.445649) -- (0.173648,-0.447093) -- (0.156434,-0.448401) -- (0.139173,-0.449572) -- (0.121869,-0.450607) -- (0.104528,-0.451503) -- (0.087156,-0.452263) -- (0.069756,-0.452885) -- (0.052336,-0.453368) -- (0.034899,-0.453714) -- (0.017452,-0.453921) -- (0.000000,-0.453990) -- (-0.017452,-0.453921) -- (-0.034899,-0.453714) -- (-0.052336,-0.453368) -- (-0.069756,-0.452885) -- (-0.087156,-0.452263) -- (-0.104528,-0.451503) -- (-0.121869,-0.450607) -- (-0.139173,-0.449572) -- (-0.156434,-0.448401) -- (-0.173648,-0.447093) -- (-0.190809,-0.445649) -- (-0.207912,-0.444070) -- (-0.224951,-0.442355) -- (-0.241922,-0.440505) -- (-0.258819,-0.438521) -- (-0.275637,-0.436404) -- (-0.292372,-0.434153) -- (-0.309017,-0.431771) -- (-0.325568,-0.429256) -- (-0.342020,-0.426612) -- (-0.358368,-0.423837) -- (-0.374607,-0.420933) -- (-0.390731,-0.417900) -- (-0.406737,-0.414741) -- (-0.422618,-0.411455) -- (-0.438371,-0.408044) -- (-0.453990,-0.404508) -- (-0.469472,-0.400850) -- (-0.484810,-0.397069) -- (-0.500000,-0.393167) -- (-0.515038,-0.389146) -- (-0.529919,-0.385006) -- (-0.544639,-0.380748) -- (-0.559193,-0.376375) -- (-0.573576,-0.371887) -- (-0.587785,-0.367286) -- (-0.601815,-0.362573) -- (-0.615661,-0.357749) -- (-0.629320,-0.352817) -- (-0.642788,-0.347777) -- (-0.656059,-0.342631) -- (-0.669131,-0.337381) -- (-0.681998,-0.332028) -- (-0.694658,-0.326573) -- (-0.707107,-0.321020) -- (-0.719340,-0.315368) -- (-0.731354,-0.309621) -- (-0.743145,-0.303779) -- (-0.754710,-0.297845) -- (-0.766044,-0.291819) -- (-0.777146,-0.285705) -- (-0.788011,-0.279504) -- (-0.798636,-0.273218) -- (-0.809017,-0.266849) -- (-0.819152,-0.260398) -- (-0.829038,-0.253868) -- (-0.838671,-0.247261) -- (-0.848048,-0.240578) -- (-0.857167,-0.233822) -- (-0.866025,-0.226995) -- (-0.874620,-0.220099) -- (-0.882948,-0.213136) -- (-0.891007,-0.206107) -- (-0.898794,-0.199016) -- (-0.906308,-0.191865) -- (-0.913545,-0.184655) -- (-0.920505,-0.177388) -- (-0.927184,-0.170068) -- (-0.933580,-0.162696) -- (-0.939693,-0.155274) -- (-0.945519,-0.147805) -- (-0.951057,-0.140291) -- (-0.956305,-0.132734) -- (-0.961262,-0.125137) -- (-0.965926,-0.117501) -- (-0.970296,-0.109830) -- (-0.974370,-0.102126) -- (-0.978148,-0.094390) -- (-0.981627,-0.086625) -- (-0.984808,-0.078835) -- (-0.987688,-0.071020) -- (-0.990268,-0.063183) -- (-0.992546,-0.055328) -- (-0.994522,-0.047455) -- (-0.996195,-0.039568) -- (-0.997564,-0.031669) -- (-0.998630,-0.023760) -- (-0.999391,-0.015844) -- (-0.999848,-0.007923) -- (-1.000000,-0.000000) -- (-0.999848,-0.017452) -- (-0.999391,-0.034899) -- (-0.998630,-0.052336) -- (-0.997564,-0.069756) -- (-0.996195,-0.087156) -- (-0.994522,-0.104528) -- (-0.992546,-0.121869) -- (-0.990268,-0.139173) -- (-0.987688,-0.156434) -- (-0.984808,-0.173648) -- (-0.981627,-0.190809) -- (-0.978148,-0.207912) -- (-0.974370,-0.224951) -- (-0.970296,-0.241922) -- (-0.965926,-0.258819) -- (-0.961262,-0.275637) -- (-0.956305,-0.292372) -- (-0.951057,-0.309017) -- (-0.945519,-0.325568) -- (-0.939693,-0.342020) -- (-0.933580,-0.358368) -- (-0.927184,-0.374607) -- (-0.920505,-0.390731) -- (-0.913545,-0.406737) -- (-0.906308,-0.422618) -- (-0.898794,-0.438371) -- (-0.891007,-0.453990) -- (-0.882948,-0.469472) -- (-0.874620,-0.484810) -- (-0.866025,-0.500000) -- (-0.857167,-0.515038) -- (-0.848048,-0.529919) -- (-0.838671,-0.544639) -- (-0.829038,-0.559193) -- (-0.819152,-0.573576) -- (-0.809017,-0.587785) -- (-0.798636,-0.601815) -- (-0.788011,-0.615661) -- (-0.777146,-0.629320) -- (-0.766044,-0.642788) -- (-0.754710,-0.656059) -- (-0.743145,-0.669131) -- (-0.731354,-0.681998) -- (-0.719340,-0.694658) -- (-0.707107,-0.707107) -- (-0.694658,-0.719340) -- (-0.681998,-0.731354) -- (-0.669131,-0.743145) -- (-0.656059,-0.754710) -- (-0.642788,-0.766044) -- (-0.629320,-0.777146) -- (-0.615661,-0.788011) -- (-0.601815,-0.798636) -- (-0.587785,-0.809017) -- (-0.573576,-0.819152) -- (-0.559193,-0.829038) -- (-0.544639,-0.838671) -- (-0.529919,-0.848048) -- (-0.515038,-0.857167) -- (-0.500000,-0.866025) -- (-0.484810,-0.874620) -- (-0.469472,-0.882948) -- (-0.453990,-0.891007) -- (-0.438371,-0.898794) -- (-0.422618,-0.906308) -- (-0.406737,-0.913545) -- (-0.390731,-0.920505) -- (-0.374607,-0.927184) -- (-0.358368,-0.933580) -- (-0.342020,-0.939693) -- (-0.325568,-0.945519) -- (-0.309017,-0.951057) -- (-0.292372,-0.956305) -- (-0.275637,-0.961262) -- (-0.258819,-0.965926) -- (-0.241922,-0.970296) -- (-0.224951,-0.974370) -- (-0.207912,-0.978148) -- (-0.190809,-0.981627) -- (-0.173648,-0.984808) -- (-0.156434,-0.987688) -- (-0.139173,-0.990268) -- (-0.121869,-0.992546) -- (-0.104528,-0.994522) -- (-0.087156,-0.996195) -- (-0.069756,-0.997564) -- (-0.052336,-0.998630) -- (-0.034899,-0.999391) -- (-0.017452,-0.999848) -- (0.000000,-1.000000) -- (0.017452,-0.999848) -- (0.034899,-0.999391) -- (0.052336,-0.998630) -- (0.069756,-0.997564) -- (0.087156,-0.996195) -- (0.104528,-0.994522) -- (0.121869,-0.992546) -- (0.139173,-0.990268) -- (0.156434,-0.987688) -- (0.173648,-0.984808) -- (0.190809,-0.981627) -- (0.207912,-0.978148) -- (0.224951,-0.974370) -- (0.241922,-0.970296) -- (0.258819,-0.965926) -- (0.275637,-0.961262) -- (0.292372,-0.956305) -- (0.309017,-0.951057) -- (0.325568,-0.945519) -- (0.342020,-0.939693) -- (0.358368,-0.933580) -- (0.374607,-0.927184) -- (0.390731,-0.920505) -- (0.406737,-0.913545) -- (0.422618,-0.906308) -- (0.438371,-0.898794) -- (0.453990,-0.891007) -- (0.469472,-0.882948) -- (0.484810,-0.874620) -- (0.500000,-0.866025) -- (0.515038,-0.857167) -- (0.529919,-0.848048) -- (0.544639,-0.838671) -- (0.559193,-0.829038) -- (0.573576,-0.819152) -- (0.587785,-0.809017) -- (0.601815,-0.798636) -- (0.615661,-0.788011) -- (0.629320,-0.777146) -- (0.642788,-0.766044) -- (0.656059,-0.754710) -- (0.669131,-0.743145) -- (0.681998,-0.731354) -- (0.694658,-0.719340) -- (0.707107,-0.707107) -- (0.719340,-0.694658) -- (0.731354,-0.681998) -- (0.743145,-0.669131) -- (0.754710,-0.656059) -- (0.766044,-0.642788) -- (0.777146,-0.629320) -- (0.788011,-0.615661) -- (0.798636,-0.601815) -- (0.809017,-0.587785) -- (0.819152,-0.573576) -- (0.829038,-0.559193) -- (0.838671,-0.544639) -- (0.848048,-0.529919) -- (0.857167,-0.515038) -- (0.866025,-0.500000) -- (0.874620,-0.484810) -- (0.882948,-0.469472) -- (0.891007,-0.453990) -- (0.898794,-0.438371) -- (0.906308,-0.422618) -- (0.913545,-0.406737) -- (0.920505,-0.390731) -- (0.927184,-0.374607) -- (0.933580,-0.358368) -- (0.939693,-0.342020) -- (0.945519,-0.325568) -- (0.951057,-0.309017) -- (0.956305,-0.292372) -- (0.961262,-0.275637) -- (0.965926,-0.258819) -- (0.970296,-0.241922) -- (0.974370,-0.224951) -- (0.978148,-0.207912) -- (0.981627,-0.190809) -- (0.984808,-0.173648) -- (0.987688,-0.156434) -- (0.990268,-0.139173) -- (0.992546,-0.121869) -- (0.994522,-0.104528) -- (0.996195,-0.087156) -- (0.997564,-0.069756) -- (0.998630,-0.052336) -- (0.999391,-0.034899) -- (0.999848,-0.017452) -- cycle;
\fill[capBFill,fill opacity=\GlassCapNearAlpha] (-0.691497,-0.722380) -- (-0.693997,-0.719852) -- (-0.696465,-0.717089) -- (-0.698899,-0.714090) -- (-0.701298,-0.710857) -- (-0.703662,-0.707390) -- (-0.705990,-0.703691) -- (-0.708281,-0.699762) -- (-0.710535,-0.695602) -- (-0.712751,-0.691213) -- (-0.714928,-0.686597) -- (-0.717066,-0.681755) -- (-0.719164,-0.676689) -- (-0.721221,-0.671399) -- (-0.723237,-0.665888) -- (-0.725211,-0.660158) -- (-0.727143,-0.654209) -- (-0.729031,-0.648045) -- (-0.730876,-0.641665) -- (-0.732677,-0.635074) -- (-0.734433,-0.628272) -- (-0.736143,-0.621262) -- (-0.737808,-0.614045) -- (-0.739427,-0.606624) -- (-0.740998,-0.599002) -- (-0.742523,-0.591180) -- (-0.744000,-0.583161) -- (-0.745428,-0.574947) -- (-0.746809,-0.566541) -- (-0.748140,-0.557945) -- (-0.749421,-0.549162) -- (-0.750653,-0.540195) -- (-0.751835,-0.531046) -- (-0.752966,-0.521717) -- (-0.754046,-0.512213) -- (-0.755075,-0.502535) -- (-0.756053,-0.492688) -- (-0.756979,-0.482672) -- (-0.757852,-0.472492) -- (-0.758674,-0.462151) -- (-0.759442,-0.451652) -- (-0.760158,-0.440998) -- (-0.760821,-0.430192) -- (-0.761431,-0.419238) -- (-0.761987,-0.408138) -- (-0.762490,-0.396896) -- (-0.762938,-0.385516) -- (-0.763333,-0.374002) -- (-0.763674,-0.362355) -- (-0.763961,-0.350580) -- (-0.764194,-0.338682) -- (-0.764372,-0.326662) -- (-0.764496,-0.314525) -- (-0.764566,-0.302274) -- (-0.764582,-0.289914) -- (-0.764543,-0.277447) -- (-0.764449,-0.264878) -- (-0.764302,-0.252211) -- (-0.764100,-0.239448) -- (-0.763843,-0.226595) -- (-0.763533,-0.213655) -- (-0.763168,-0.200632) -- (-0.762750,-0.187530) -- (-0.762278,-0.174352) -- (-0.761752,-0.161104) -- (-0.761172,-0.147788) -- (-0.760540,-0.134409) -- (-0.759854,-0.120970) -- (-0.759115,-0.107477) -- (-0.758323,-0.093933) -- (-0.757479,-0.080342) -- (-0.756583,-0.066708) -- (-0.755634,-0.053035) -- (-0.754634,-0.039328) -- (-0.753583,-0.025591) -- (-0.752481,-0.011827) -- (-0.751327,0.001959) -- (-0.750124,0.015763) -- (-0.748870,0.029581) -- (-0.747567,0.043408) -- (-0.746215,0.057240) -- (-0.744814,0.071074) -- (-0.743364,0.084905) -- (-0.741866,0.098728) -- (-0.740321,0.112541) -- (-0.738729,0.126338) -- (-0.737090,0.140115) -- (-0.735406,0.153868) -- (-0.733675,0.167594) -- (-0.731900,0.181287) -- (-0.730080,0.194944) -- (-0.728216,0.208561) -- (-0.726309,0.222133) -- (-0.724359,0.235656) -- (-0.722366,0.249127) -- (-0.720332,0.262541) -- (-0.718257,0.275894) -- (-0.716142,0.289183) -- (-0.713987,0.302402) -- (-0.711793,0.315549) -- (-0.709560,0.328619) -- (-0.707290,0.341608) -- (-0.704983,0.354512) -- (-0.702639,0.367328) -- (-0.700259,0.380051) -- (-0.697845,0.392678) -- (-0.695397,0.405204) -- (-0.692914,0.417627) -- (-0.690400,0.429942) -- (-0.687853,0.442146) -- (-0.685275,0.454235) -- (-0.682667,0.466205) -- (-0.680029,0.478052) -- (-0.677362,0.489774) -- (-0.674667,0.501366) -- (-0.671945,0.512825) -- (-0.669197,0.524148) -- (-0.666423,0.535331) -- (-0.663624,0.546370) -- (-0.660801,0.557263) -- (-0.657956,0.568006) -- (-0.655088,0.578596) -- (-0.652199,0.589030) -- (-0.649290,0.599304) -- (-0.646361,0.609416) -- (-0.643413,0.619362) -- (-0.640447,0.629139) -- (-0.637465,0.638745) -- (-0.634467,0.648176) -- (-0.631454,0.657430) -- (-0.628426,0.666504) -- (-0.625385,0.675395) -- (-0.622332,0.684100) -- (-0.619268,0.692617) -- (-0.616193,0.700943) -- (-0.613109,0.709076) -- (-0.610016,0.717014) -- (-0.606915,0.724753) -- (-0.603807,0.732291) -- (-0.600694,0.739627) -- (-0.597576,0.746758) -- (-0.594454,0.753682) -- (-0.591329,0.760397) -- (-0.588202,0.766900) -- (-0.585074,0.773190) -- (-0.581946,0.779265) -- (-0.578818,0.785123) -- (-0.575693,0.790762) -- (-0.572570,0.796181) -- (-0.569450,0.801378) -- (-0.566335,0.806351) -- (-0.563226,0.811099) -- (-0.560123,0.815620) -- (-0.557028,0.819913) -- (-0.553941,0.823978) -- (-0.550863,0.827811) -- (-0.547796,0.831413) -- (-0.544739,0.834783) -- (-0.541695,0.837918) -- (-0.538664,0.840819) -- (-0.535646,0.843485) -- (-0.532643,0.845914) -- (-0.529656,0.848106) -- (-0.526686,0.850060) -- (-0.541367,0.840786) -- (-0.555885,0.831259) -- (-0.570236,0.821481) -- (-0.584414,0.811456) -- (-0.598416,0.801185) -- (-0.612238,0.790674) -- (-0.625875,0.779923) -- (-0.639324,0.768938) -- (-0.652579,0.757721) -- (-0.665638,0.746275) -- (-0.678496,0.734604) -- (-0.691150,0.722712) -- (-0.703595,0.710601) -- (-0.715828,0.698277) -- (-0.727845,0.685742) -- (-0.739643,0.673000) -- (-0.751217,0.660055) -- (-0.762565,0.646911) -- (-0.773683,0.633572) -- (-0.784568,0.620042) -- (-0.795217,0.606326) -- (-0.805625,0.592426) -- (-0.815791,0.578347) -- (-0.825710,0.564095) -- (-0.835381,0.549672) -- (-0.844799,0.535083) -- (-0.853963,0.520333) -- (-0.862870,0.505426) -- (-0.871516,0.490367) -- (-0.879899,0.475160) -- (-0.888018,0.459809) -- (-0.895868,0.444320) -- (-0.903448,0.428697) -- (-0.910756,0.412945) -- (-0.917789,0.397068) -- (-0.924546,0.381072) -- (-0.931023,0.364960) -- (-0.937220,0.348739) -- (-0.943134,0.332412) -- (-0.948764,0.315985) -- (-0.954108,0.299463) -- (-0.959164,0.282850) -- (-0.963931,0.266152) -- (-0.968407,0.249374) -- (-0.972591,0.232521) -- (-0.976482,0.215598) -- (-0.980079,0.198609) -- (-0.983380,0.181561) -- (-0.986384,0.164458) -- (-0.989091,0.147305) -- (-0.991500,0.130108) -- (-0.993610,0.112872) -- (-0.995420,0.095602) -- (-0.996930,0.078303) -- (-0.998139,0.060980) -- (-0.999047,0.043639) -- (-0.999654,0.026285) -- (-0.999960,0.008922) -- (-0.999964,-0.008442) -- (-0.999667,-0.025805) -- (-0.999068,-0.043159) -- (-0.998168,-0.060501) -- (-0.996967,-0.077824) -- (-0.995465,-0.095124) -- (-0.993664,-0.112395) -- (-0.991562,-0.129632) -- (-0.989162,-0.146831) -- (-0.986463,-0.163985) -- (-0.983467,-0.181089) -- (-0.980174,-0.198139) -- (-0.976586,-0.215129) -- (-0.972703,-0.232054) -- (-0.968527,-0.248909) -- (-0.964059,-0.265690) -- (-0.959300,-0.282390) -- (-0.954252,-0.299005) -- (-0.948916,-0.315529) -- (-0.943294,-0.331959) -- (-0.937387,-0.348289) -- (-0.931198,-0.364513) -- (-0.924728,-0.380628) -- (-0.917980,-0.396628) -- (-0.910954,-0.412508) -- (-0.903654,-0.428264) -- (-0.896081,-0.443890) -- (-0.888238,-0.459383) -- (-0.880127,-0.474737) -- (-0.871751,-0.489949) -- (-0.863112,-0.505012) -- (-0.854213,-0.519923) -- (-0.845056,-0.534678) -- (-0.835644,-0.549271) -- (-0.825981,-0.563698) -- (-0.816068,-0.577956) -- (-0.805909,-0.592039) -- (-0.795507,-0.605944) -- (-0.784866,-0.619666) -- (-0.773987,-0.633201) -- (-0.762876,-0.646545) -- (-0.751534,-0.659694) -- (-0.739966,-0.672645) -- (-0.728174,-0.685392) -- (-0.716163,-0.697933) -- (-0.703936,-0.710264) -- cycle;
\end{scope}
\draw[capB,opacity=.8,line width=.48pt] (-0.691497,-0.722380) -- (-0.693987,-0.719863) -- (-0.696445,-0.717112) -- (-0.698869,-0.714127) -- (-0.701259,-0.710910) -- (-0.703615,-0.707462) -- (-0.705934,-0.703783) -- (-0.708217,-0.699875) -- (-0.710463,-0.695739) -- (-0.712672,-0.691376) -- (-0.714842,-0.686787) -- (-0.716973,-0.681974) -- (-0.719064,-0.676939) -- (-0.721115,-0.671681) -- (-0.723125,-0.666205) -- (-0.725093,-0.660510) -- (-0.727020,-0.654599) -- (-0.728903,-0.648473) -- (-0.730744,-0.642135) -- (-0.732541,-0.635585) -- (-0.734293,-0.628827) -- (-0.736000,-0.621862) -- (-0.737663,-0.614692) -- (-0.739279,-0.607320) -- (-0.740849,-0.599747) -- (-0.742372,-0.591976) -- (-0.743848,-0.584009) -- (-0.745276,-0.575849) -- (-0.746655,-0.567497) -- (-0.747987,-0.558958) -- (-0.749269,-0.550232) -- (-0.750502,-0.541323) -- (-0.751685,-0.532234) -- (-0.752819,-0.522966) -- (-0.753901,-0.513524) -- (-0.754933,-0.503909) -- (-0.755914,-0.494124) -- (-0.756844,-0.484174) -- (-0.757722,-0.474059) -- (-0.758548,-0.463785) -- (-0.759322,-0.453353) -- (-0.760044,-0.442766) -- (-0.760713,-0.432029) -- (-0.761329,-0.421143) -- (-0.761892,-0.410113) -- (-0.762403,-0.398942) -- (-0.762859,-0.387633) -- (-0.763263,-0.376189) -- (-0.763613,-0.364614) -- (-0.763909,-0.352912) -- (-0.764151,-0.341085) -- (-0.764340,-0.329138) -- (-0.764475,-0.317074) -- (-0.764556,-0.304896) -- (-0.764583,-0.292608);
\draw[glassInk,opacity=.17,line width=.25pt] (-0.739282,-0.673396) -- (-0.733872,-0.679192) -- (-0.728242,-0.684945) -- (-0.722393,-0.690653) -- (-0.716326,-0.696314) -- (-0.710045,-0.701926) -- (-0.703550,-0.707489) -- (-0.696844,-0.712999) -- (-0.689928,-0.718455) -- (-0.682806,-0.723857) -- (-0.675478,-0.729201) -- (-0.667947,-0.734487) -- (-0.660215,-0.739713) -- (-0.652285,-0.744877) -- (-0.644159,-0.749979) -- (-0.635840,-0.755015) -- (-0.627329,-0.759985) -- (-0.618630,-0.764888) -- (-0.609746,-0.769721) -- (-0.600678,-0.774484) -- (-0.591429,-0.779174) -- (-0.582003,-0.783792) -- (-0.572402,-0.788334) -- (-0.562629,-0.792800) -- (-0.552687,-0.797188) -- (-0.542579,-0.801498) -- (-0.532308,-0.805727) -- (-0.521877,-0.809875) -- (-0.511289,-0.813940) -- (-0.500547,-0.817922) -- (-0.489655,-0.821818) -- (-0.478616,-0.825628) -- (-0.467434,-0.829350) -- (-0.456111,-0.832984) -- (-0.444650,-0.836528) -- (-0.433056,-0.839982) -- (-0.421333,-0.843344) -- (-0.409482,-0.846613) -- (-0.397508,-0.849788) -- (-0.385416,-0.852869) -- (-0.373207,-0.855854) -- (-0.360886,-0.858742) -- (-0.348457,-0.861533) -- (-0.335923,-0.864226) -- (-0.323288,-0.866820) -- (-0.310555,-0.869314) -- (-0.297730,-0.871707) -- (-0.284815,-0.873999) -- (-0.271815,-0.876190) -- (-0.258733,-0.878277) -- (-0.245573,-0.880262) -- (-0.232339,-0.882142) -- (-0.219036,-0.883918) -- (-0.205667,-0.885589) -- (-0.192236,-0.887155) -- (-0.178747,-0.888614) -- (-0.165205,-0.889968) -- (-0.151613,-0.891214) -- (-0.137975,-0.892354) -- (-0.124296,-0.893386) -- (-0.110579,-0.894310) -- (-0.096830,-0.895126) -- (-0.083051,-0.895834) -- (-0.069247,-0.896433) -- (-0.055423,-0.896924) -- (-0.041582,-0.897305) -- (-0.027728,-0.897578) -- (-0.013866,-0.897742) -- (0.000000,-0.897796) -- (0.013866,-0.897742) -- (0.027728,-0.897578) -- (0.041582,-0.897305) -- (0.055423,-0.896924) -- (0.069247,-0.896433) -- (0.083051,-0.895834) -- (0.096830,-0.895126) -- (0.110579,-0.894310) -- (0.124296,-0.893386) -- (0.137975,-0.892354) -- (0.151613,-0.891214) -- (0.165205,-0.889968) -- (0.178747,-0.888614) -- (0.192236,-0.887155) -- (0.205667,-0.885589) -- (0.219036,-0.883918) -- (0.232339,-0.882142) -- (0.245573,-0.880262) -- (0.258733,-0.878277) -- (0.271815,-0.876190) -- (0.284815,-0.873999) -- (0.297730,-0.871707) -- (0.310555,-0.869314) -- (0.323288,-0.866820) -- (0.335923,-0.864226) -- (0.348457,-0.861533) -- (0.360886,-0.858742) -- (0.373207,-0.855854) -- (0.385416,-0.852869) -- (0.397508,-0.849788) -- (0.409482,-0.846613) -- (0.421333,-0.843344) -- (0.433056,-0.839982) -- (0.444650,-0.836528) -- (0.456111,-0.832984) -- (0.467434,-0.829350) -- (0.478616,-0.825628) -- (0.489655,-0.821818) -- (0.500547,-0.817922) -- (0.511289,-0.813940) -- (0.521877,-0.809875) -- (0.532308,-0.805727) -- (0.542579,-0.801498) -- (0.552687,-0.797188) -- (0.562629,-0.792800) -- (0.572402,-0.788334) -- (0.582003,-0.783792) -- (0.591429,-0.779174) -- (0.600678,-0.774484) -- (0.609746,-0.769721) -- (0.618630,-0.764888) -- (0.627329,-0.759985) -- (0.635840,-0.755015) -- (0.644159,-0.749979) -- (0.652285,-0.744877) -- (0.660215,-0.739713) -- (0.667947,-0.734487) -- (0.675478,-0.729201) -- (0.682806,-0.723857) -- (0.689928,-0.718455) -- (0.696844,-0.712999) -- (0.703550,-0.707489) -- (0.710045,-0.701926) -- (0.716326,-0.696314) -- (0.722393,-0.690653) -- (0.728242,-0.684945) -- (0.733872,-0.679192) -- (0.739282,-0.673396);
\fill[glassSheet,fill opacity=\GlassPlaneAlpha] (-2.180000,-0.237442) -- (1.730098,-0.647267) -- (2.180000,0.237442) -- (-1.730098,0.647267) -- cycle;
\begin{scope}
\clip (-2.180000,-0.237442) -- (1.730098,-0.647267) -- (2.180000,0.237442) -- (-1.730098,0.647267) -- cycle;
\fill[capAFill,fill opacity=\GlassDiskAlpha] (2.923110,-0.306377) -- (2.928147,-0.296063) -- (2.932786,-0.285710) -- (2.937027,-0.275322) -- (2.940868,-0.264902) -- (2.944308,-0.254454) -- (2.947345,-0.243979) -- (2.949979,-0.233483) -- (2.952210,-0.222967) -- (2.954036,-0.212434) -- (2.955456,-0.201889) -- (2.956471,-0.191335) -- (2.957080,-0.180774) -- (2.957283,-0.170209) -- (2.957080,-0.159645) -- (2.956471,-0.149084) -- (2.955456,-0.138529) -- (2.954036,-0.127984) -- (2.952210,-0.117452) -- (2.949979,-0.106936) -- (2.947345,-0.096439) -- (2.944308,-0.085965) -- (2.940868,-0.075516) -- (2.937027,-0.065097) -- (2.932786,-0.054709) -- (2.928147,-0.044356) -- (2.923110,-0.034042) -- (2.917678,-0.023769) -- (2.911851,-0.013541) -- (2.905632,-0.003360) -- (2.899023,0.006769) -- (2.892025,0.016845) -- (2.884642,0.026864) -- (2.876874,0.036822) -- (2.868724,0.046718) -- (2.860195,0.056548) -- (2.851290,0.066308) -- (2.842011,0.075997) -- (2.832360,0.085610) -- (2.822342,0.095146) -- (2.811959,0.104600) -- (2.801214,0.113971) -- (2.790110,0.123256) -- (2.778651,0.132451) -- (2.766840,0.141554) -- (2.754681,0.150562) -- (2.742178,0.159472) -- (2.729334,0.168282) -- (2.716153,0.176988) -- (2.702639,0.185589) -- (2.688797,0.194082) -- (2.674631,0.202463) -- (2.660145,0.210731) -- (2.645343,0.218883) -- (2.630230,0.226917) -- (2.614810,0.234829) -- (2.599088,0.242618) -- (2.583070,0.250282) -- (2.566759,0.257817) -- (2.550161,0.265222) -- (2.533281,0.272494) -- (2.516124,0.279632) -- (2.498695,0.286632) -- (2.481000,0.293493) -- (2.463044,0.300213) -- (2.444832,0.306790) -- (2.426370,0.313221) -- (2.407664,0.319505) -- (2.388719,0.325640) -- (2.369541,0.331624) -- (2.350135,0.337455) -- (2.330509,0.343132) -- (2.310668,0.348652) -- (2.290617,0.354014) -- (2.270363,0.359216) -- (2.249912,0.364257) -- (2.229271,0.369135) -- (2.208445,0.373849) -- (2.187441,0.378397) -- (2.166266,0.382779) -- (2.144925,0.386991) -- (2.123426,0.391034) -- (2.101774,0.394906) -- (2.079977,0.398606) -- (2.058041,0.402133) -- (2.035973,0.405485) -- (2.013779,0.408662) -- (1.991467,0.411662) -- (1.969042,0.414485) -- (1.946513,0.417131) -- (1.923885,0.419597) -- (1.901166,0.421884) -- (1.878362,0.423990) -- (1.855481,0.425915) -- (1.832529,0.427659) -- (1.809514,0.429220) -- (1.786443,0.430599) -- (1.763321,0.431795) -- (1.740158,0.432808) -- (1.716959,0.433637) -- (1.693731,0.434282) -- (1.670483,0.434743) -- (1.647220,0.435019) -- (1.623950,0.435111) -- (1.600680,0.435019) -- (1.577417,0.434743) -- (1.554169,0.434282) -- (1.530941,0.433637) -- (1.507742,0.432808) -- (1.484579,0.431795) -- (1.461458,0.430599) -- (1.438386,0.429220) -- (1.415371,0.427659) -- (1.392419,0.425915) -- (1.369538,0.423990) -- (1.346735,0.421884) -- (1.324015,0.419597) -- (1.301388,0.417131) -- (1.278858,0.414485) -- (1.256434,0.411662) -- (1.234121,0.408662) -- (1.211927,0.405485) -- (1.189859,0.402133) -- (1.167923,0.398606) -- (1.146126,0.394906) -- (1.124475,0.391034) -- (1.102975,0.386991) -- (1.081635,0.382779) -- (1.060459,0.378397) -- (1.039455,0.373849) -- (1.018629,0.369135) -- (0.997988,0.364257) -- (0.977537,0.359216) -- (0.957283,0.354014) -- (0.937233,0.348652) -- (0.917391,0.343132) -- (0.897765,0.337455) -- (0.878360,0.331624) -- (0.859182,0.325640) -- (0.840236,0.319505) -- (0.821530,0.313221) -- (0.803068,0.306790) -- (0.784856,0.300213) -- (0.766900,0.293493) -- (0.749205,0.286632) -- (0.731776,0.279632) -- (0.714619,0.272494) -- (0.697739,0.265222) -- (0.681141,0.257817) -- (0.664830,0.250282) -- (0.648812,0.242618) -- (0.633090,0.234829) -- (0.617671,0.226917) -- (0.602558,0.218883) -- (0.587755,0.210731) -- (0.573269,0.202463) -- (0.559103,0.194082) -- (0.545261,0.185589) -- (0.531747,0.176988) -- (0.518567,0.168282) -- (0.505723,0.159472) -- (0.493219,0.150562) -- (0.481060,0.141554) -- (0.469250,0.132451) -- (0.457790,0.123256) -- (0.446687,0.113971) -- (0.435941,0.104600) -- (0.425558,0.095146) -- (0.415540,0.085610) -- (0.405889,0.075997) -- (0.396610,0.066308) -- (0.387705,0.056548) -- (0.379176,0.046718) -- (0.371027,0.036822) -- (0.363259,0.026864) -- (0.355875,0.016845) -- (0.348877,0.006769) -- (0.342268,-0.003360) -- (0.336049,-0.013541) -- (0.330222,-0.023769) -- (0.324790,-0.034042) -- (0.319753,-0.044356) -- (0.315114,-0.054709) -- (0.310873,-0.065097) -- (0.307032,-0.075516) -- (0.303593,-0.085965) -- (0.300555,-0.096439) -- (0.297921,-0.106936) -- (0.295691,-0.117452) -- (0.293865,-0.127984) -- (0.292444,-0.138529) -- (0.291429,-0.149084) -- (0.290820,-0.159645) -- (0.290617,-0.170209) -- (0.290820,-0.180774) -- (0.291429,-0.191335) -- (0.292444,-0.201889) -- (0.293865,-0.212434) -- (0.295691,-0.222967) -- (0.297921,-0.233483) -- (0.300555,-0.243979) -- (0.303593,-0.254454) -- (0.307032,-0.264902) -- (0.310873,-0.275322) -- (0.315114,-0.285710) -- (0.319753,-0.296063) -- (0.324790,-0.306377) -- (0.330222,-0.316650) -- (0.336049,-0.326878) -- (0.342268,-0.337058) -- (0.348877,-0.347188) -- (0.355875,-0.357264) -- (0.363259,-0.367283) -- (0.371027,-0.377241) -- (0.379176,-0.387137) -- (0.387705,-0.396967) -- (0.396610,-0.406727) -- (0.405889,-0.416415) -- (0.415540,-0.426029) -- (0.425558,-0.435565) -- (0.435941,-0.445019) -- (0.446687,-0.454390) -- (0.457790,-0.463675) -- (0.469250,-0.472870) -- (0.481060,-0.481973) -- (0.493219,-0.490980) -- (0.505723,-0.499891) -- (0.518567,-0.508700) -- (0.531747,-0.517407) -- (0.545261,-0.526008) -- (0.559103,-0.534500) -- (0.573269,-0.542882) -- (0.587755,-0.551150) -- (0.602558,-0.559302) -- (0.617671,-0.567335) -- (0.633090,-0.575248) -- (0.648812,-0.583037) -- (0.664830,-0.590700) -- (0.681141,-0.598236) -- (0.697739,-0.605641) -- (0.714619,-0.612913) -- (0.731776,-0.620050) -- (0.749205,-0.627051) -- (0.766900,-0.633912) -- (0.784856,-0.640632) -- (0.803068,-0.647209) -- (0.821530,-0.653640) -- (0.840236,-0.659924) -- (0.859182,-0.666059) -- (0.878360,-0.672043) -- (0.897765,-0.677874) -- (0.917391,-0.683550) -- (0.937233,-0.689070) -- (0.957283,-0.694432) -- (0.977537,-0.699635) -- (0.997988,-0.704676) -- (1.018629,-0.709554) -- (1.039455,-0.714268) -- (1.060459,-0.718816) -- (1.081635,-0.723197) -- (1.102975,-0.727410) -- (1.124475,-0.731453) -- (1.146126,-0.735325) -- (1.167923,-0.739025) -- (1.189859,-0.742551) -- (1.211927,-0.745904) -- (1.234121,-0.749080) -- (1.256434,-0.752081) -- (1.278858,-0.754904) -- (1.301388,-0.757549) -- (1.324015,-0.760016) -- (1.346735,-0.762302) -- (1.369538,-0.764409) -- (1.392419,-0.766334) -- (1.415371,-0.768078) -- (1.438386,-0.769639) -- (1.461458,-0.771018) -- (1.484579,-0.772214) -- (1.507742,-0.773227) -- (1.530941,-0.774056) -- (1.554169,-0.774700) -- (1.577417,-0.775161) -- (1.600680,-0.775438) -- (1.623950,-0.775530) -- (1.647220,-0.775438) -- (1.670483,-0.775161) -- (1.693731,-0.774700) -- (1.716959,-0.774056) -- (1.740158,-0.773227) -- (1.763321,-0.772214) -- (1.786443,-0.771018) -- (1.809514,-0.769639) -- (1.832529,-0.768078) -- (1.855481,-0.766334) -- (1.878362,-0.764409) -- (1.901166,-0.762302) -- (1.923885,-0.760016) -- (1.946513,-0.757549) -- (1.969042,-0.754904) -- (1.991467,-0.752081) -- (2.013779,-0.749080) -- (2.035973,-0.745904) -- (2.058041,-0.742551) -- (2.079977,-0.739025) -- (2.101774,-0.735325) -- (2.123426,-0.731453) -- (2.144925,-0.727410) -- (2.166266,-0.723197) -- (2.187441,-0.718816) -- (2.208445,-0.714268) -- (2.229271,-0.709554) -- (2.249912,-0.704676) -- (2.270363,-0.699635) -- (2.290617,-0.694432) -- (2.310668,-0.689070) -- (2.330509,-0.683550) -- (2.350135,-0.677874) -- (2.369541,-0.672043) -- (2.388719,-0.666059) -- (2.407664,-0.659924) -- (2.426370,-0.653640) -- (2.444832,-0.647209) -- (2.463044,-0.640632) -- (2.481000,-0.633912) -- (2.498695,-0.627051) -- (2.516124,-0.620050) -- (2.533281,-0.612913) -- (2.550161,-0.605641) -- (2.566759,-0.598236) -- (2.583070,-0.590700) -- (2.599088,-0.583037) -- (2.614810,-0.575248) -- (2.630230,-0.567335) -- (2.645343,-0.559302) -- (2.660145,-0.551150) -- (2.674631,-0.542882) -- (2.688797,-0.534500) -- (2.702639,-0.526008) -- (2.716153,-0.517407) -- (2.729334,-0.508700) -- (2.742178,-0.499891) -- (2.754681,-0.490980) -- (2.766840,-0.481973) -- (2.778651,-0.472870) -- (2.790110,-0.463675) -- (2.801214,-0.454390) -- (2.811959,-0.445019) -- (2.822342,-0.435565) -- (2.832360,-0.426029) -- (2.842011,-0.416415) -- (2.851290,-0.406727) -- (2.860195,-0.396967) -- (2.868724,-0.387137) -- (2.876874,-0.377241) -- (2.884642,-0.367283) -- (2.892025,-0.357264) -- (2.899023,-0.347188) -- (2.905632,-0.337058) -- (2.911851,-0.326878) -- (2.917678,-0.316650) -- (2.923110,-0.306377) -- cycle;
\draw[capA,opacity=.65,line width=.45pt] (2.923110,-0.306377) -- (2.928147,-0.296063) -- (2.932786,-0.285710) -- (2.937027,-0.275322) -- (2.940868,-0.264902) -- (2.944308,-0.254454) -- (2.947345,-0.243979) -- (2.949979,-0.233483) -- (2.952210,-0.222967) -- (2.954036,-0.212434) -- (2.955456,-0.201889) -- (2.956471,-0.191335) -- (2.957080,-0.180774) -- (2.957283,-0.170209) -- (2.957080,-0.159645) -- (2.956471,-0.149084) -- (2.955456,-0.138529) -- (2.954036,-0.127984) -- (2.952210,-0.117452) -- (2.949979,-0.106936) -- (2.947345,-0.096439) -- (2.944308,-0.085965) -- (2.940868,-0.075516) -- (2.937027,-0.065097) -- (2.932786,-0.054709) -- (2.928147,-0.044356) -- (2.923110,-0.034042) -- (2.917678,-0.023769) -- (2.911851,-0.013541) -- (2.905632,-0.003360) -- (2.899023,0.006769) -- (2.892025,0.016845) -- (2.884642,0.026864) -- (2.876874,0.036822) -- (2.868724,0.046718) -- (2.860195,0.056548) -- (2.851290,0.066308) -- (2.842011,0.075997) -- (2.832360,0.085610) -- (2.822342,0.095146) -- (2.811959,0.104600) -- (2.801214,0.113971) -- (2.790110,0.123256) -- (2.778651,0.132451) -- (2.766840,0.141554) -- (2.754681,0.150562) -- (2.742178,0.159472) -- (2.729334,0.168282) -- (2.716153,0.176988) -- (2.702639,0.185589) -- (2.688797,0.194082) -- (2.674631,0.202463) -- (2.660145,0.210731) -- (2.645343,0.218883) -- (2.630230,0.226917) -- (2.614810,0.234829) -- (2.599088,0.242618) -- (2.583070,0.250282) -- (2.566759,0.257817) -- (2.550161,0.265222) -- (2.533281,0.272494) -- (2.516124,0.279632) -- (2.498695,0.286632) -- (2.481000,0.293493) -- (2.463044,0.300213) -- (2.444832,0.306790) -- (2.426370,0.313221) -- (2.407664,0.319505) -- (2.388719,0.325640) -- (2.369541,0.331624) -- (2.350135,0.337455) -- (2.330509,0.343132) -- (2.310668,0.348652) -- (2.290617,0.354014) -- (2.270363,0.359216) -- (2.249912,0.364257) -- (2.229271,0.369135) -- (2.208445,0.373849) -- (2.187441,0.378397) -- (2.166266,0.382779) -- (2.144925,0.386991) -- (2.123426,0.391034) -- (2.101774,0.394906) -- (2.079977,0.398606) -- (2.058041,0.402133) -- (2.035973,0.405485) -- (2.013779,0.408662) -- (1.991467,0.411662) -- (1.969042,0.414485) -- (1.946513,0.417131) -- (1.923885,0.419597) -- (1.901166,0.421884) -- (1.878362,0.423990) -- (1.855481,0.425915) -- (1.832529,0.427659) -- (1.809514,0.429220) -- (1.786443,0.430599) -- (1.763321,0.431795) -- (1.740158,0.432808) -- (1.716959,0.433637) -- (1.693731,0.434282) -- (1.670483,0.434743) -- (1.647220,0.435019) -- (1.623950,0.435111) -- (1.600680,0.435019) -- (1.577417,0.434743) -- (1.554169,0.434282) -- (1.530941,0.433637) -- (1.507742,0.432808) -- (1.484579,0.431795) -- (1.461458,0.430599) -- (1.438386,0.429220) -- (1.415371,0.427659) -- (1.392419,0.425915) -- (1.369538,0.423990) -- (1.346735,0.421884) -- (1.324015,0.419597) -- (1.301388,0.417131) -- (1.278858,0.414485) -- (1.256434,0.411662) -- (1.234121,0.408662) -- (1.211927,0.405485) -- (1.189859,0.402133) -- (1.167923,0.398606) -- (1.146126,0.394906) -- (1.124475,0.391034) -- (1.102975,0.386991) -- (1.081635,0.382779) -- (1.060459,0.378397) -- (1.039455,0.373849) -- (1.018629,0.369135) -- (0.997988,0.364257) -- (0.977537,0.359216) -- (0.957283,0.354014) -- (0.937233,0.348652) -- (0.917391,0.343132) -- (0.897765,0.337455) -- (0.878360,0.331624) -- (0.859182,0.325640) -- (0.840236,0.319505) -- (0.821530,0.313221) -- (0.803068,0.306790) -- (0.784856,0.300213) -- (0.766900,0.293493) -- (0.749205,0.286632) -- (0.731776,0.279632) -- (0.714619,0.272494) -- (0.697739,0.265222) -- (0.681141,0.257817) -- (0.664830,0.250282) -- (0.648812,0.242618) -- (0.633090,0.234829) -- (0.617671,0.226917) -- (0.602558,0.218883) -- (0.587755,0.210731) -- (0.573269,0.202463) -- (0.559103,0.194082) -- (0.545261,0.185589) -- (0.531747,0.176988) -- (0.518567,0.168282) -- (0.505723,0.159472) -- (0.493219,0.150562) -- (0.481060,0.141554) -- (0.469250,0.132451) -- (0.457790,0.123256) -- (0.446687,0.113971) -- (0.435941,0.104600) -- (0.425558,0.095146) -- (0.415540,0.085610) -- (0.405889,0.075997) -- (0.396610,0.066308) -- (0.387705,0.056548) -- (0.379176,0.046718) -- (0.371027,0.036822) -- (0.363259,0.026864) -- (0.355875,0.016845) -- (0.348877,0.006769) -- (0.342268,-0.003360) -- (0.336049,-0.013541) -- (0.330222,-0.023769) -- (0.324790,-0.034042) -- (0.319753,-0.044356) -- (0.315114,-0.054709) -- (0.310873,-0.065097) -- (0.307032,-0.075516) -- (0.303593,-0.085965) -- (0.300555,-0.096439) -- (0.297921,-0.106936) -- (0.295691,-0.117452) -- (0.293865,-0.127984) -- (0.292444,-0.138529) -- (0.291429,-0.149084) -- (0.290820,-0.159645) -- (0.290617,-0.170209) -- (0.290820,-0.180774) -- (0.291429,-0.191335) -- (0.292444,-0.201889) -- (0.293865,-0.212434) -- (0.295691,-0.222967) -- (0.297921,-0.233483) -- (0.300555,-0.243979) -- (0.303593,-0.254454) -- (0.307032,-0.264902) -- (0.310873,-0.275322) -- (0.315114,-0.285710) -- (0.319753,-0.296063) -- (0.324790,-0.306377) -- (0.330222,-0.316650) -- (0.336049,-0.326878) -- (0.342268,-0.337058) -- (0.348877,-0.347188) -- (0.355875,-0.357264) -- (0.363259,-0.367283) -- (0.371027,-0.377241) -- (0.379176,-0.387137) -- (0.387705,-0.396967) -- (0.396610,-0.406727) -- (0.405889,-0.416415) -- (0.415540,-0.426029) -- (0.425558,-0.435565) -- (0.435941,-0.445019) -- (0.446687,-0.454390) -- (0.457790,-0.463675) -- (0.469250,-0.472870) -- (0.481060,-0.481973) -- (0.493219,-0.490980) -- (0.505723,-0.499891) -- (0.518567,-0.508700) -- (0.531747,-0.517407) -- (0.545261,-0.526008) -- (0.559103,-0.534500) -- (0.573269,-0.542882) -- (0.587755,-0.551150) -- (0.602558,-0.559302) -- (0.617671,-0.567335) -- (0.633090,-0.575248) -- (0.648812,-0.583037) -- (0.664830,-0.590700) -- (0.681141,-0.598236) -- (0.697739,-0.605641) -- (0.714619,-0.612913) -- (0.731776,-0.620050) -- (0.749205,-0.627051) -- (0.766900,-0.633912) -- (0.784856,-0.640632) -- (0.803068,-0.647209) -- (0.821530,-0.653640) -- (0.840236,-0.659924) -- (0.859182,-0.666059) -- (0.878360,-0.672043) -- (0.897765,-0.677874) -- (0.917391,-0.683550) -- (0.937233,-0.689070) -- (0.957283,-0.694432) -- (0.977537,-0.699635) -- (0.997988,-0.704676) -- (1.018629,-0.709554) -- (1.039455,-0.714268) -- (1.060459,-0.718816) -- (1.081635,-0.723197) -- (1.102975,-0.727410) -- (1.124475,-0.731453) -- (1.146126,-0.735325) -- (1.167923,-0.739025) -- (1.189859,-0.742551) -- (1.211927,-0.745904) -- (1.234121,-0.749080) -- (1.256434,-0.752081) -- (1.278858,-0.754904) -- (1.301388,-0.757549) -- (1.324015,-0.760016) -- (1.346735,-0.762302) -- (1.369538,-0.764409) -- (1.392419,-0.766334) -- (1.415371,-0.768078) -- (1.438386,-0.769639) -- (1.461458,-0.771018) -- (1.484579,-0.772214) -- (1.507742,-0.773227) -- (1.530941,-0.774056) -- (1.554169,-0.774700) -- (1.577417,-0.775161) -- (1.600680,-0.775438) -- (1.623950,-0.775530) -- (1.647220,-0.775438) -- (1.670483,-0.775161) -- (1.693731,-0.774700) -- (1.716959,-0.774056) -- (1.740158,-0.773227) -- (1.763321,-0.772214) -- (1.786443,-0.771018) -- (1.809514,-0.769639) -- (1.832529,-0.768078) -- (1.855481,-0.766334) -- (1.878362,-0.764409) -- (1.901166,-0.762302) -- (1.923885,-0.760016) -- (1.946513,-0.757549) -- (1.969042,-0.754904) -- (1.991467,-0.752081) -- (2.013779,-0.749080) -- (2.035973,-0.745904) -- (2.058041,-0.742551) -- (2.079977,-0.739025) -- (2.101774,-0.735325) -- (2.123426,-0.731453) -- (2.144925,-0.727410) -- (2.166266,-0.723197) -- (2.187441,-0.718816) -- (2.208445,-0.714268) -- (2.229271,-0.709554) -- (2.249912,-0.704676) -- (2.270363,-0.699635) -- (2.290617,-0.694432) -- (2.310668,-0.689070) -- (2.330509,-0.683550) -- (2.350135,-0.677874) -- (2.369541,-0.672043) -- (2.388719,-0.666059) -- (2.407664,-0.659924) -- (2.426370,-0.653640) -- (2.444832,-0.647209) -- (2.463044,-0.640632) -- (2.481000,-0.633912) -- (2.498695,-0.627051) -- (2.516124,-0.620050) -- (2.533281,-0.612913) -- (2.550161,-0.605641) -- (2.566759,-0.598236) -- (2.583070,-0.590700) -- (2.599088,-0.583037) -- (2.614810,-0.575248) -- (2.630230,-0.567335) -- (2.645343,-0.559302) -- (2.660145,-0.551150) -- (2.674631,-0.542882) -- (2.688797,-0.534500) -- (2.702639,-0.526008) -- (2.716153,-0.517407) -- (2.729334,-0.508700) -- (2.742178,-0.499891) -- (2.754681,-0.490980) -- (2.766840,-0.481973) -- (2.778651,-0.472870) -- (2.790110,-0.463675) -- (2.801214,-0.454390) -- (2.811959,-0.445019) -- (2.822342,-0.435565) -- (2.832360,-0.426029) -- (2.842011,-0.416415) -- (2.851290,-0.406727) -- (2.860195,-0.396967) -- (2.868724,-0.387137) -- (2.876874,-0.377241) -- (2.884642,-0.367283) -- (2.892025,-0.357264) -- (2.899023,-0.347188) -- (2.905632,-0.337058) -- (2.911851,-0.326878) -- (2.917678,-0.316650) -- (2.923110,-0.306377) -- cycle;
\fill[capBFill,fill opacity=\GlassDiskAlpha] (-0.324790,0.034042) -- (-0.319753,0.044356) -- (-0.315114,0.054709) -- (-0.310873,0.065097) -- (-0.307032,0.075516) -- (-0.303593,0.085965) -- (-0.300555,0.096439) -- (-0.297921,0.106936) -- (-0.295691,0.117452) -- (-0.293865,0.127984) -- (-0.292444,0.138529) -- (-0.291429,0.149084) -- (-0.290820,0.159645) -- (-0.290617,0.170209) -- (-0.290820,0.180774) -- (-0.291429,0.191335) -- (-0.292444,0.201889) -- (-0.293865,0.212434) -- (-0.295691,0.222967) -- (-0.297921,0.233483) -- (-0.300555,0.243979) -- (-0.303593,0.254454) -- (-0.307032,0.264902) -- (-0.310873,0.275322) -- (-0.315114,0.285710) -- (-0.319753,0.296063) -- (-0.324790,0.306377) -- (-0.330222,0.316650) -- (-0.336049,0.326878) -- (-0.342268,0.337058) -- (-0.348877,0.347188) -- (-0.355875,0.357264) -- (-0.363259,0.367283) -- (-0.371027,0.377241) -- (-0.379176,0.387137) -- (-0.387705,0.396967) -- (-0.396610,0.406727) -- (-0.405889,0.416415) -- (-0.415540,0.426029) -- (-0.425558,0.435565) -- (-0.435941,0.445019) -- (-0.446687,0.454390) -- (-0.457790,0.463675) -- (-0.469250,0.472870) -- (-0.481060,0.481973) -- (-0.493219,0.490980) -- (-0.505723,0.499891) -- (-0.518567,0.508700) -- (-0.531747,0.517407) -- (-0.545261,0.526008) -- (-0.559103,0.534500) -- (-0.573269,0.542882) -- (-0.587755,0.551150) -- (-0.602558,0.559302) -- (-0.617671,0.567335) -- (-0.633090,0.575248) -- (-0.648812,0.583037) -- (-0.664830,0.590700) -- (-0.681141,0.598236) -- (-0.697739,0.605641) -- (-0.714619,0.612913) -- (-0.731776,0.620050) -- (-0.749205,0.627051) -- (-0.766900,0.633912) -- (-0.784856,0.640632) -- (-0.803068,0.647209) -- (-0.821530,0.653640) -- (-0.840236,0.659924) -- (-0.859182,0.666059) -- (-0.878360,0.672043) -- (-0.897765,0.677874) -- (-0.917391,0.683550) -- (-0.937233,0.689070) -- (-0.957283,0.694432) -- (-0.977537,0.699635) -- (-0.997988,0.704676) -- (-1.018629,0.709554) -- (-1.039455,0.714268) -- (-1.060459,0.718816) -- (-1.081635,0.723197) -- (-1.102975,0.727410) -- (-1.124475,0.731453) -- (-1.146126,0.735325) -- (-1.167923,0.739025) -- (-1.189859,0.742551) -- (-1.211927,0.745904) -- (-1.234121,0.749080) -- (-1.256434,0.752081) -- (-1.278858,0.754904) -- (-1.301388,0.757549) -- (-1.324015,0.760016) -- (-1.346735,0.762302) -- (-1.369538,0.764409) -- (-1.392419,0.766334) -- (-1.415371,0.768078) -- (-1.438386,0.769639) -- (-1.461458,0.771018) -- (-1.484579,0.772214) -- (-1.507742,0.773227) -- (-1.530941,0.774056) -- (-1.554169,0.774700) -- (-1.577417,0.775161) -- (-1.600680,0.775438) -- (-1.623950,0.775530) -- (-1.647220,0.775438) -- (-1.670483,0.775161) -- (-1.693731,0.774700) -- (-1.716959,0.774056) -- (-1.740158,0.773227) -- (-1.763321,0.772214) -- (-1.786443,0.771018) -- (-1.809514,0.769639) -- (-1.832529,0.768078) -- (-1.855481,0.766334) -- (-1.878362,0.764409) -- (-1.901166,0.762302) -- (-1.923885,0.760016) -- (-1.946513,0.757549) -- (-1.969042,0.754904) -- (-1.991467,0.752081) -- (-2.013779,0.749080) -- (-2.035973,0.745904) -- (-2.058041,0.742551) -- (-2.079977,0.739025) -- (-2.101774,0.735325) -- (-2.123426,0.731453) -- (-2.144925,0.727410) -- (-2.166266,0.723197) -- (-2.187441,0.718816) -- (-2.208445,0.714268) -- (-2.229271,0.709554) -- (-2.249912,0.704676) -- (-2.270363,0.699635) -- (-2.290617,0.694432) -- (-2.310668,0.689070) -- (-2.330509,0.683550) -- (-2.350135,0.677874) -- (-2.369541,0.672043) -- (-2.388719,0.666059) -- (-2.407664,0.659924) -- (-2.426370,0.653640) -- (-2.444832,0.647209) -- (-2.463044,0.640632) -- (-2.481000,0.633912) -- (-2.498695,0.627051) -- (-2.516124,0.620050) -- (-2.533281,0.612913) -- (-2.550161,0.605641) -- (-2.566759,0.598236) -- (-2.583070,0.590700) -- (-2.599088,0.583037) -- (-2.614810,0.575248) -- (-2.630230,0.567335) -- (-2.645343,0.559302) -- (-2.660145,0.551150) -- (-2.674631,0.542882) -- (-2.688797,0.534500) -- (-2.702639,0.526008) -- (-2.716153,0.517407) -- (-2.729334,0.508700) -- (-2.742178,0.499891) -- (-2.754681,0.490980) -- (-2.766840,0.481973) -- (-2.778651,0.472870) -- (-2.790110,0.463675) -- (-2.801214,0.454390) -- (-2.811959,0.445019) -- (-2.822342,0.435565) -- (-2.832360,0.426029) -- (-2.842011,0.416415) -- (-2.851290,0.406727) -- (-2.860195,0.396967) -- (-2.868724,0.387137) -- (-2.876874,0.377241) -- (-2.884642,0.367283) -- (-2.892025,0.357264) -- (-2.899023,0.347188) -- (-2.905632,0.337058) -- (-2.911851,0.326878) -- (-2.917678,0.316650) -- (-2.923110,0.306377) -- (-2.928147,0.296063) -- (-2.932786,0.285710) -- (-2.937027,0.275322) -- (-2.940868,0.264902) -- (-2.944308,0.254454) -- (-2.947345,0.243979) -- (-2.949979,0.233483) -- (-2.952210,0.222967) -- (-2.954036,0.212434) -- (-2.955456,0.201889) -- (-2.956471,0.191335) -- (-2.957080,0.180774) -- (-2.957283,0.170209) -- (-2.957080,0.159645) -- (-2.956471,0.149084) -- (-2.955456,0.138529) -- (-2.954036,0.127984) -- (-2.952210,0.117452) -- (-2.949979,0.106936) -- (-2.947345,0.096439) -- (-2.944308,0.085965) -- (-2.940868,0.075516) -- (-2.937027,0.065097) -- (-2.932786,0.054709) -- (-2.928147,0.044356) -- (-2.923110,0.034042) -- (-2.917678,0.023769) -- (-2.911851,0.013541) -- (-2.905632,0.003360) -- (-2.899023,-0.006769) -- (-2.892025,-0.016845) -- (-2.884642,-0.026864) -- (-2.876874,-0.036822) -- (-2.868724,-0.046718) -- (-2.860195,-0.056548) -- (-2.851290,-0.066308) -- (-2.842011,-0.075997) -- (-2.832360,-0.085610) -- (-2.822342,-0.095146) -- (-2.811959,-0.104600) -- (-2.801214,-0.113971) -- (-2.790110,-0.123256) -- (-2.778651,-0.132451) -- (-2.766840,-0.141554) -- (-2.754681,-0.150562) -- (-2.742178,-0.159472) -- (-2.729334,-0.168282) -- (-2.716153,-0.176988) -- (-2.702639,-0.185589) -- (-2.688797,-0.194082) -- (-2.674631,-0.202463) -- (-2.660145,-0.210731) -- (-2.645343,-0.218883) -- (-2.630230,-0.226917) -- (-2.614810,-0.234829) -- (-2.599088,-0.242618) -- (-2.583070,-0.250282) -- (-2.566759,-0.257817) -- (-2.550161,-0.265222) -- (-2.533281,-0.272494) -- (-2.516124,-0.279632) -- (-2.498695,-0.286632) -- (-2.481000,-0.293493) -- (-2.463044,-0.300213) -- (-2.444832,-0.306790) -- (-2.426370,-0.313221) -- (-2.407664,-0.319505) -- (-2.388719,-0.325640) -- (-2.369541,-0.331624) -- (-2.350135,-0.337455) -- (-2.330509,-0.343132) -- (-2.310668,-0.348652) -- (-2.290617,-0.354014) -- (-2.270363,-0.359216) -- (-2.249912,-0.364257) -- (-2.229271,-0.369135) -- (-2.208445,-0.373849) -- (-2.187441,-0.378397) -- (-2.166266,-0.382779) -- (-2.144925,-0.386991) -- (-2.123426,-0.391034) -- (-2.101774,-0.394906) -- (-2.079977,-0.398606) -- (-2.058041,-0.402133) -- (-2.035973,-0.405485) -- (-2.013779,-0.408662) -- (-1.991467,-0.411662) -- (-1.969042,-0.414485) -- (-1.946513,-0.417131) -- (-1.923885,-0.419597) -- (-1.901166,-0.421884) -- (-1.878362,-0.423990) -- (-1.855481,-0.425915) -- (-1.832529,-0.427659) -- (-1.809514,-0.429220) -- (-1.786443,-0.430599) -- (-1.763321,-0.431795) -- (-1.740158,-0.432808) -- (-1.716959,-0.433637) -- (-1.693731,-0.434282) -- (-1.670483,-0.434743) -- (-1.647220,-0.435019) -- (-1.623950,-0.435111) -- (-1.600680,-0.435019) -- (-1.577417,-0.434743) -- (-1.554169,-0.434282) -- (-1.530941,-0.433637) -- (-1.507742,-0.432808) -- (-1.484579,-0.431795) -- (-1.461458,-0.430599) -- (-1.438386,-0.429220) -- (-1.415371,-0.427659) -- (-1.392419,-0.425915) -- (-1.369538,-0.423990) -- (-1.346735,-0.421884) -- (-1.324015,-0.419597) -- (-1.301388,-0.417131) -- (-1.278858,-0.414485) -- (-1.256434,-0.411662) -- (-1.234121,-0.408662) -- (-1.211927,-0.405485) -- (-1.189859,-0.402133) -- (-1.167923,-0.398606) -- (-1.146126,-0.394906) -- (-1.124475,-0.391034) -- (-1.102975,-0.386991) -- (-1.081635,-0.382779) -- (-1.060459,-0.378397) -- (-1.039455,-0.373849) -- (-1.018629,-0.369135) -- (-0.997988,-0.364257) -- (-0.977537,-0.359216) -- (-0.957283,-0.354014) -- (-0.937233,-0.348652) -- (-0.917391,-0.343132) -- (-0.897765,-0.337455) -- (-0.878360,-0.331624) -- (-0.859182,-0.325640) -- (-0.840236,-0.319505) -- (-0.821530,-0.313221) -- (-0.803068,-0.306790) -- (-0.784856,-0.300213) -- (-0.766900,-0.293493) -- (-0.749205,-0.286632) -- (-0.731776,-0.279632) -- (-0.714619,-0.272494) -- (-0.697739,-0.265222) -- (-0.681141,-0.257817) -- (-0.664830,-0.250282) -- (-0.648812,-0.242618) -- (-0.633090,-0.234829) -- (-0.617671,-0.226917) -- (-0.602558,-0.218883) -- (-0.587755,-0.210731) -- (-0.573269,-0.202463) -- (-0.559103,-0.194082) -- (-0.545261,-0.185589) -- (-0.531747,-0.176988) -- (-0.518567,-0.168282) -- (-0.505723,-0.159472) -- (-0.493219,-0.150562) -- (-0.481060,-0.141554) -- (-0.469250,-0.132451) -- (-0.457790,-0.123256) -- (-0.446687,-0.113971) -- (-0.435941,-0.104600) -- (-0.425558,-0.095146) -- (-0.415540,-0.085610) -- (-0.405889,-0.075997) -- (-0.396610,-0.066308) -- (-0.387705,-0.056548) -- (-0.379176,-0.046718) -- (-0.371027,-0.036822) -- (-0.363259,-0.026864) -- (-0.355875,-0.016845) -- (-0.348877,-0.006769) -- (-0.342268,0.003360) -- (-0.336049,0.013541) -- (-0.330222,0.023769) -- (-0.324790,0.034042) -- cycle;
\draw[capB,opacity=.65,line width=.45pt] (-0.324790,0.034042) -- (-0.319753,0.044356) -- (-0.315114,0.054709) -- (-0.310873,0.065097) -- (-0.307032,0.075516) -- (-0.303593,0.085965) -- (-0.300555,0.096439) -- (-0.297921,0.106936) -- (-0.295691,0.117452) -- (-0.293865,0.127984) -- (-0.292444,0.138529) -- (-0.291429,0.149084) -- (-0.290820,0.159645) -- (-0.290617,0.170209) -- (-0.290820,0.180774) -- (-0.291429,0.191335) -- (-0.292444,0.201889) -- (-0.293865,0.212434) -- (-0.295691,0.222967) -- (-0.297921,0.233483) -- (-0.300555,0.243979) -- (-0.303593,0.254454) -- (-0.307032,0.264902) -- (-0.310873,0.275322) -- (-0.315114,0.285710) -- (-0.319753,0.296063) -- (-0.324790,0.306377) -- (-0.330222,0.316650) -- (-0.336049,0.326878) -- (-0.342268,0.337058) -- (-0.348877,0.347188) -- (-0.355875,0.357264) -- (-0.363259,0.367283) -- (-0.371027,0.377241) -- (-0.379176,0.387137) -- (-0.387705,0.396967) -- (-0.396610,0.406727) -- (-0.405889,0.416415) -- (-0.415540,0.426029) -- (-0.425558,0.435565) -- (-0.435941,0.445019) -- (-0.446687,0.454390) -- (-0.457790,0.463675) -- (-0.469250,0.472870) -- (-0.481060,0.481973) -- (-0.493219,0.490980) -- (-0.505723,0.499891) -- (-0.518567,0.508700) -- (-0.531747,0.517407) -- (-0.545261,0.526008) -- (-0.559103,0.534500) -- (-0.573269,0.542882) -- (-0.587755,0.551150) -- (-0.602558,0.559302) -- (-0.617671,0.567335) -- (-0.633090,0.575248) -- (-0.648812,0.583037) -- (-0.664830,0.590700) -- (-0.681141,0.598236) -- (-0.697739,0.605641) -- (-0.714619,0.612913) -- (-0.731776,0.620050) -- (-0.749205,0.627051) -- (-0.766900,0.633912) -- (-0.784856,0.640632) -- (-0.803068,0.647209) -- (-0.821530,0.653640) -- (-0.840236,0.659924) -- (-0.859182,0.666059) -- (-0.878360,0.672043) -- (-0.897765,0.677874) -- (-0.917391,0.683550) -- (-0.937233,0.689070) -- (-0.957283,0.694432) -- (-0.977537,0.699635) -- (-0.997988,0.704676) -- (-1.018629,0.709554) -- (-1.039455,0.714268) -- (-1.060459,0.718816) -- (-1.081635,0.723197) -- (-1.102975,0.727410) -- (-1.124475,0.731453) -- (-1.146126,0.735325) -- (-1.167923,0.739025) -- (-1.189859,0.742551) -- (-1.211927,0.745904) -- (-1.234121,0.749080) -- (-1.256434,0.752081) -- (-1.278858,0.754904) -- (-1.301388,0.757549) -- (-1.324015,0.760016) -- (-1.346735,0.762302) -- (-1.369538,0.764409) -- (-1.392419,0.766334) -- (-1.415371,0.768078) -- (-1.438386,0.769639) -- (-1.461458,0.771018) -- (-1.484579,0.772214) -- (-1.507742,0.773227) -- (-1.530941,0.774056) -- (-1.554169,0.774700) -- (-1.577417,0.775161) -- (-1.600680,0.775438) -- (-1.623950,0.775530) -- (-1.647220,0.775438) -- (-1.670483,0.775161) -- (-1.693731,0.774700) -- (-1.716959,0.774056) -- (-1.740158,0.773227) -- (-1.763321,0.772214) -- (-1.786443,0.771018) -- (-1.809514,0.769639) -- (-1.832529,0.768078) -- (-1.855481,0.766334) -- (-1.878362,0.764409) -- (-1.901166,0.762302) -- (-1.923885,0.760016) -- (-1.946513,0.757549) -- (-1.969042,0.754904) -- (-1.991467,0.752081) -- (-2.013779,0.749080) -- (-2.035973,0.745904) -- (-2.058041,0.742551) -- (-2.079977,0.739025) -- (-2.101774,0.735325) -- (-2.123426,0.731453) -- (-2.144925,0.727410) -- (-2.166266,0.723197) -- (-2.187441,0.718816) -- (-2.208445,0.714268) -- (-2.229271,0.709554) -- (-2.249912,0.704676) -- (-2.270363,0.699635) -- (-2.290617,0.694432) -- (-2.310668,0.689070) -- (-2.330509,0.683550) -- (-2.350135,0.677874) -- (-2.369541,0.672043) -- (-2.388719,0.666059) -- (-2.407664,0.659924) -- (-2.426370,0.653640) -- (-2.444832,0.647209) -- (-2.463044,0.640632) -- (-2.481000,0.633912) -- (-2.498695,0.627051) -- (-2.516124,0.620050) -- (-2.533281,0.612913) -- (-2.550161,0.605641) -- (-2.566759,0.598236) -- (-2.583070,0.590700) -- (-2.599088,0.583037) -- (-2.614810,0.575248) -- (-2.630230,0.567335) -- (-2.645343,0.559302) -- (-2.660145,0.551150) -- (-2.674631,0.542882) -- (-2.688797,0.534500) -- (-2.702639,0.526008) -- (-2.716153,0.517407) -- (-2.729334,0.508700) -- (-2.742178,0.499891) -- (-2.754681,0.490980) -- (-2.766840,0.481973) -- (-2.778651,0.472870) -- (-2.790110,0.463675) -- (-2.801214,0.454390) -- (-2.811959,0.445019) -- (-2.822342,0.435565) -- (-2.832360,0.426029) -- (-2.842011,0.416415) -- (-2.851290,0.406727) -- (-2.860195,0.396967) -- (-2.868724,0.387137) -- (-2.876874,0.377241) -- (-2.884642,0.367283) -- (-2.892025,0.357264) -- (-2.899023,0.347188) -- (-2.905632,0.337058) -- (-2.911851,0.326878) -- (-2.917678,0.316650) -- (-2.923110,0.306377) -- (-2.928147,0.296063) -- (-2.932786,0.285710) -- (-2.937027,0.275322) -- (-2.940868,0.264902) -- (-2.944308,0.254454) -- (-2.947345,0.243979) -- (-2.949979,0.233483) -- (-2.952210,0.222967) -- (-2.954036,0.212434) -- (-2.955456,0.201889) -- (-2.956471,0.191335) -- (-2.957080,0.180774) -- (-2.957283,0.170209) -- (-2.957080,0.159645) -- (-2.956471,0.149084) -- (-2.955456,0.138529) -- (-2.954036,0.127984) -- (-2.952210,0.117452) -- (-2.949979,0.106936) -- (-2.947345,0.096439) -- (-2.944308,0.085965) -- (-2.940868,0.075516) -- (-2.937027,0.065097) -- (-2.932786,0.054709) -- (-2.928147,0.044356) -- (-2.923110,0.034042) -- (-2.917678,0.023769) -- (-2.911851,0.013541) -- (-2.905632,0.003360) -- (-2.899023,-0.006769) -- (-2.892025,-0.016845) -- (-2.884642,-0.026864) -- (-2.876874,-0.036822) -- (-2.868724,-0.046718) -- (-2.860195,-0.056548) -- (-2.851290,-0.066308) -- (-2.842011,-0.075997) -- (-2.832360,-0.085610) -- (-2.822342,-0.095146) -- (-2.811959,-0.104600) -- (-2.801214,-0.113971) -- (-2.790110,-0.123256) -- (-2.778651,-0.132451) -- (-2.766840,-0.141554) -- (-2.754681,-0.150562) -- (-2.742178,-0.159472) -- (-2.729334,-0.168282) -- (-2.716153,-0.176988) -- (-2.702639,-0.185589) -- (-2.688797,-0.194082) -- (-2.674631,-0.202463) -- (-2.660145,-0.210731) -- (-2.645343,-0.218883) -- (-2.630230,-0.226917) -- (-2.614810,-0.234829) -- (-2.599088,-0.242618) -- (-2.583070,-0.250282) -- (-2.566759,-0.257817) -- (-2.550161,-0.265222) -- (-2.533281,-0.272494) -- (-2.516124,-0.279632) -- (-2.498695,-0.286632) -- (-2.481000,-0.293493) -- (-2.463044,-0.300213) -- (-2.444832,-0.306790) -- (-2.426370,-0.313221) -- (-2.407664,-0.319505) -- (-2.388719,-0.325640) -- (-2.369541,-0.331624) -- (-2.350135,-0.337455) -- (-2.330509,-0.343132) -- (-2.310668,-0.348652) -- (-2.290617,-0.354014) -- (-2.270363,-0.359216) -- (-2.249912,-0.364257) -- (-2.229271,-0.369135) -- (-2.208445,-0.373849) -- (-2.187441,-0.378397) -- (-2.166266,-0.382779) -- (-2.144925,-0.386991) -- (-2.123426,-0.391034) -- (-2.101774,-0.394906) -- (-2.079977,-0.398606) -- (-2.058041,-0.402133) -- (-2.035973,-0.405485) -- (-2.013779,-0.408662) -- (-1.991467,-0.411662) -- (-1.969042,-0.414485) -- (-1.946513,-0.417131) -- (-1.923885,-0.419597) -- (-1.901166,-0.421884) -- (-1.878362,-0.423990) -- (-1.855481,-0.425915) -- (-1.832529,-0.427659) -- (-1.809514,-0.429220) -- (-1.786443,-0.430599) -- (-1.763321,-0.431795) -- (-1.740158,-0.432808) -- (-1.716959,-0.433637) -- (-1.693731,-0.434282) -- (-1.670483,-0.434743) -- (-1.647220,-0.435019) -- (-1.623950,-0.435111) -- (-1.600680,-0.435019) -- (-1.577417,-0.434743) -- (-1.554169,-0.434282) -- (-1.530941,-0.433637) -- (-1.507742,-0.432808) -- (-1.484579,-0.431795) -- (-1.461458,-0.430599) -- (-1.438386,-0.429220) -- (-1.415371,-0.427659) -- (-1.392419,-0.425915) -- (-1.369538,-0.423990) -- (-1.346735,-0.421884) -- (-1.324015,-0.419597) -- (-1.301388,-0.417131) -- (-1.278858,-0.414485) -- (-1.256434,-0.411662) -- (-1.234121,-0.408662) -- (-1.211927,-0.405485) -- (-1.189859,-0.402133) -- (-1.167923,-0.398606) -- (-1.146126,-0.394906) -- (-1.124475,-0.391034) -- (-1.102975,-0.386991) -- (-1.081635,-0.382779) -- (-1.060459,-0.378397) -- (-1.039455,-0.373849) -- (-1.018629,-0.369135) -- (-0.997988,-0.364257) -- (-0.977537,-0.359216) -- (-0.957283,-0.354014) -- (-0.937233,-0.348652) -- (-0.917391,-0.343132) -- (-0.897765,-0.337455) -- (-0.878360,-0.331624) -- (-0.859182,-0.325640) -- (-0.840236,-0.319505) -- (-0.821530,-0.313221) -- (-0.803068,-0.306790) -- (-0.784856,-0.300213) -- (-0.766900,-0.293493) -- (-0.749205,-0.286632) -- (-0.731776,-0.279632) -- (-0.714619,-0.272494) -- (-0.697739,-0.265222) -- (-0.681141,-0.257817) -- (-0.664830,-0.250282) -- (-0.648812,-0.242618) -- (-0.633090,-0.234829) -- (-0.617671,-0.226917) -- (-0.602558,-0.218883) -- (-0.587755,-0.210731) -- (-0.573269,-0.202463) -- (-0.559103,-0.194082) -- (-0.545261,-0.185589) -- (-0.531747,-0.176988) -- (-0.518567,-0.168282) -- (-0.505723,-0.159472) -- (-0.493219,-0.150562) -- (-0.481060,-0.141554) -- (-0.469250,-0.132451) -- (-0.457790,-0.123256) -- (-0.446687,-0.113971) -- (-0.435941,-0.104600) -- (-0.425558,-0.095146) -- (-0.415540,-0.085610) -- (-0.405889,-0.075997) -- (-0.396610,-0.066308) -- (-0.387705,-0.056548) -- (-0.379176,-0.046718) -- (-0.371027,-0.036822) -- (-0.363259,-0.026864) -- (-0.355875,-0.016845) -- (-0.348877,-0.006769) -- (-0.342268,0.003360) -- (-0.336049,0.013541) -- (-0.330222,0.023769) -- (-0.324790,0.034042) -- cycle;
\draw[glassInk,opacity=.19,line width=.23pt] (-1.686506,-0.289166) -- (-1.236604,0.595543);
\draw[glassInk,opacity=.19,line width=.23pt] (-1.199321,-0.340229) -- (-0.749419,0.544480);
\draw[glassInk,opacity=.19,line width=.23pt] (-0.712136,-0.391292) -- (-0.262234,0.493418);
\draw[glassInk,opacity=.19,line width=.23pt] (-2.067524,-0.016265) -- (1.842573,-0.426090);
\draw[glassInk,opacity=.19,line width=.23pt] (-0.224951,-0.442355) -- (0.224951,0.442355);
\draw[glassInk,opacity=.19,line width=.23pt] (-1.955049,0.204913) -- (1.955049,-0.204913);
\draw[glassInk,opacity=.19,line width=.23pt] (0.262234,-0.493418) -- (0.712136,0.391292);
\draw[glassInk,opacity=.19,line width=.23pt] (-1.842573,0.426090) -- (2.067524,0.016265);
\draw[glassInk,opacity=.19,line width=.23pt] (0.749419,-0.544480) -- (1.199321,0.340229);
\draw[glassInk,opacity=.19,line width=.23pt] (1.236604,-0.595543) -- (1.686506,0.289166);
\draw[glassInk,opacity=.19,line width=.23pt] (1.723789,-0.646606) -- (2.173691,0.238103);
\end{scope}
\draw[glassInk,opacity=.43,line width=.37pt] (-2.180000,-0.237442) -- (1.730098,-0.647267) -- (2.180000,0.237442) -- (-1.730098,0.647267) -- cycle;
\begin{scope}
\clip (1.000000,0.000000) -- (0.999848,0.007923) -- (0.999391,0.015844) -- (0.998630,0.023760) -- (0.997564,0.031669) -- (0.996195,0.039568) -- (0.994522,0.047455) -- (0.992546,0.055328) -- (0.990268,0.063183) -- (0.987688,0.071020) -- (0.984808,0.078835) -- (0.981627,0.086625) -- (0.978148,0.094390) -- (0.974370,0.102126) -- (0.970296,0.109830) -- (0.965926,0.117501) -- (0.961262,0.125137) -- (0.956305,0.132734) -- (0.951057,0.140291) -- (0.945519,0.147805) -- (0.939693,0.155274) -- (0.933580,0.162696) -- (0.927184,0.170068) -- (0.920505,0.177388) -- (0.913545,0.184655) -- (0.906308,0.191865) -- (0.898794,0.199016) -- (0.891007,0.206107) -- (0.882948,0.213136) -- (0.874620,0.220099) -- (0.866025,0.226995) -- (0.857167,0.233822) -- (0.848048,0.240578) -- (0.838671,0.247261) -- (0.829038,0.253868) -- (0.819152,0.260398) -- (0.809017,0.266849) -- (0.798636,0.273218) -- (0.788011,0.279504) -- (0.777146,0.285705) -- (0.766044,0.291819) -- (0.754710,0.297845) -- (0.743145,0.303779) -- (0.731354,0.309621) -- (0.719340,0.315368) -- (0.707107,0.321020) -- (0.694658,0.326573) -- (0.681998,0.332028) -- (0.669131,0.337381) -- (0.656059,0.342631) -- (0.642788,0.347777) -- (0.629320,0.352817) -- (0.615661,0.357749) -- (0.601815,0.362573) -- (0.587785,0.367286) -- (0.573576,0.371887) -- (0.559193,0.376375) -- (0.544639,0.380748) -- (0.529919,0.385006) -- (0.515038,0.389146) -- (0.500000,0.393167) -- (0.484810,0.397069) -- (0.469472,0.400850) -- (0.453990,0.404508) -- (0.438371,0.408044) -- (0.422618,0.411455) -- (0.406737,0.414741) -- (0.390731,0.417900) -- (0.374607,0.420933) -- (0.358368,0.423837) -- (0.342020,0.426612) -- (0.325568,0.429256) -- (0.309017,0.431771) -- (0.292372,0.434153) -- (0.275637,0.436404) -- (0.258819,0.438521) -- (0.241922,0.440505) -- (0.224951,0.442355) -- (0.207912,0.444070) -- (0.190809,0.445649) -- (0.173648,0.447093) -- (0.156434,0.448401) -- (0.139173,0.449572) -- (0.121869,0.450607) -- (0.104528,0.451503) -- (0.087156,0.452263) -- (0.069756,0.452885) -- (0.052336,0.453368) -- (0.034899,0.453714) -- (0.017452,0.453921) -- (-0.000000,0.453990) -- (-0.017452,0.453921) -- (-0.034899,0.453714) -- (-0.052336,0.453368) -- (-0.069756,0.452885) -- (-0.087156,0.452263) -- (-0.104528,0.451503) -- (-0.121869,0.450607) -- (-0.139173,0.449572) -- (-0.156434,0.448401) -- (-0.173648,0.447093) -- (-0.190809,0.445649) -- (-0.207912,0.444070) -- (-0.224951,0.442355) -- (-0.241922,0.440505) -- (-0.258819,0.438521) -- (-0.275637,0.436404) -- (-0.292372,0.434153) -- (-0.309017,0.431771) -- (-0.325568,0.429256) -- (-0.342020,0.426612) -- (-0.358368,0.423837) -- (-0.374607,0.420933) -- (-0.390731,0.417900) -- (-0.406737,0.414741) -- (-0.422618,0.411455) -- (-0.438371,0.408044) -- (-0.453990,0.404508) -- (-0.469472,0.400850) -- (-0.484810,0.397069) -- (-0.500000,0.393167) -- (-0.515038,0.389146) -- (-0.529919,0.385006) -- (-0.544639,0.380748) -- (-0.559193,0.376375) -- (-0.573576,0.371887) -- (-0.587785,0.367286) -- (-0.601815,0.362573) -- (-0.615661,0.357749) -- (-0.629320,0.352817) -- (-0.642788,0.347777) -- (-0.656059,0.342631) -- (-0.669131,0.337381) -- (-0.681998,0.332028) -- (-0.694658,0.326573) -- (-0.707107,0.321020) -- (-0.719340,0.315368) -- (-0.731354,0.309621) -- (-0.743145,0.303779) -- (-0.754710,0.297845) -- (-0.766044,0.291819) -- (-0.777146,0.285705) -- (-0.788011,0.279504) -- (-0.798636,0.273218) -- (-0.809017,0.266849) -- (-0.819152,0.260398) -- (-0.829038,0.253868) -- (-0.838671,0.247261) -- (-0.848048,0.240578) -- (-0.857167,0.233822) -- (-0.866025,0.226995) -- (-0.874620,0.220099) -- (-0.882948,0.213136) -- (-0.891007,0.206107) -- (-0.898794,0.199016) -- (-0.906308,0.191865) -- (-0.913545,0.184655) -- (-0.920505,0.177388) -- (-0.927184,0.170068) -- (-0.933580,0.162696) -- (-0.939693,0.155274) -- (-0.945519,0.147805) -- (-0.951057,0.140291) -- (-0.956305,0.132734) -- (-0.961262,0.125137) -- (-0.965926,0.117501) -- (-0.970296,0.109830) -- (-0.974370,0.102126) -- (-0.978148,0.094390) -- (-0.981627,0.086625) -- (-0.984808,0.078835) -- (-0.987688,0.071020) -- (-0.990268,0.063183) -- (-0.992546,0.055328) -- (-0.994522,0.047455) -- (-0.996195,0.039568) -- (-0.997564,0.031669) -- (-0.998630,0.023760) -- (-0.999391,0.015844) -- (-0.999848,0.007923) -- (-1.000000,0.000000) -- (-0.999848,0.017452) -- (-0.999391,0.034899) -- (-0.998630,0.052336) -- (-0.997564,0.069756) -- (-0.996195,0.087156) -- (-0.994522,0.104528) -- (-0.992546,0.121869) -- (-0.990268,0.139173) -- (-0.987688,0.156434) -- (-0.984808,0.173648) -- (-0.981627,0.190809) -- (-0.978148,0.207912) -- (-0.974370,0.224951) -- (-0.970296,0.241922) -- (-0.965926,0.258819) -- (-0.961262,0.275637) -- (-0.956305,0.292372) -- (-0.951057,0.309017) -- (-0.945519,0.325568) -- (-0.939693,0.342020) -- (-0.933580,0.358368) -- (-0.927184,0.374607) -- (-0.920505,0.390731) -- (-0.913545,0.406737) -- (-0.906308,0.422618) -- (-0.898794,0.438371) -- (-0.891007,0.453990) -- (-0.882948,0.469472) -- (-0.874620,0.484810) -- (-0.866025,0.500000) -- (-0.857167,0.515038) -- (-0.848048,0.529919) -- (-0.838671,0.544639) -- (-0.829038,0.559193) -- (-0.819152,0.573576) -- (-0.809017,0.587785) -- (-0.798636,0.601815) -- (-0.788011,0.615661) -- (-0.777146,0.629320) -- (-0.766044,0.642788) -- (-0.754710,0.656059) -- (-0.743145,0.669131) -- (-0.731354,0.681998) -- (-0.719340,0.694658) -- (-0.707107,0.707107) -- (-0.694658,0.719340) -- (-0.681998,0.731354) -- (-0.669131,0.743145) -- (-0.656059,0.754710) -- (-0.642788,0.766044) -- (-0.629320,0.777146) -- (-0.615661,0.788011) -- (-0.601815,0.798636) -- (-0.587785,0.809017) -- (-0.573576,0.819152) -- (-0.559193,0.829038) -- (-0.544639,0.838671) -- (-0.529919,0.848048) -- (-0.515038,0.857167) -- (-0.500000,0.866025) -- (-0.484810,0.874620) -- (-0.469472,0.882948) -- (-0.453990,0.891007) -- (-0.438371,0.898794) -- (-0.422618,0.906308) -- (-0.406737,0.913545) -- (-0.390731,0.920505) -- (-0.374607,0.927184) -- (-0.358368,0.933580) -- (-0.342020,0.939693) -- (-0.325568,0.945519) -- (-0.309017,0.951057) -- (-0.292372,0.956305) -- (-0.275637,0.961262) -- (-0.258819,0.965926) -- (-0.241922,0.970296) -- (-0.224951,0.974370) -- (-0.207912,0.978148) -- (-0.190809,0.981627) -- (-0.173648,0.984808) -- (-0.156434,0.987688) -- (-0.139173,0.990268) -- (-0.121869,0.992546) -- (-0.104528,0.994522) -- (-0.087156,0.996195) -- (-0.069756,0.997564) -- (-0.052336,0.998630) -- (-0.034899,0.999391) -- (-0.017452,0.999848) -- (0.000000,1.000000) -- (0.017452,0.999848) -- (0.034899,0.999391) -- (0.052336,0.998630) -- (0.069756,0.997564) -- (0.087156,0.996195) -- (0.104528,0.994522) -- (0.121869,0.992546) -- (0.139173,0.990268) -- (0.156434,0.987688) -- (0.173648,0.984808) -- (0.190809,0.981627) -- (0.207912,0.978148) -- (0.224951,0.974370) -- (0.241922,0.970296) -- (0.258819,0.965926) -- (0.275637,0.961262) -- (0.292372,0.956305) -- (0.309017,0.951057) -- (0.325568,0.945519) -- (0.342020,0.939693) -- (0.358368,0.933580) -- (0.374607,0.927184) -- (0.390731,0.920505) -- (0.406737,0.913545) -- (0.422618,0.906308) -- (0.438371,0.898794) -- (0.453990,0.891007) -- (0.469472,0.882948) -- (0.484810,0.874620) -- (0.500000,0.866025) -- (0.515038,0.857167) -- (0.529919,0.848048) -- (0.544639,0.838671) -- (0.559193,0.829038) -- (0.573576,0.819152) -- (0.587785,0.809017) -- (0.601815,0.798636) -- (0.615661,0.788011) -- (0.629320,0.777146) -- (0.642788,0.766044) -- (0.656059,0.754710) -- (0.669131,0.743145) -- (0.681998,0.731354) -- (0.694658,0.719340) -- (0.707107,0.707107) -- (0.719340,0.694658) -- (0.731354,0.681998) -- (0.743145,0.669131) -- (0.754710,0.656059) -- (0.766044,0.642788) -- (0.777146,0.629320) -- (0.788011,0.615661) -- (0.798636,0.601815) -- (0.809017,0.587785) -- (0.819152,0.573576) -- (0.829038,0.559193) -- (0.838671,0.544639) -- (0.848048,0.529919) -- (0.857167,0.515038) -- (0.866025,0.500000) -- (0.874620,0.484810) -- (0.882948,0.469472) -- (0.891007,0.453990) -- (0.898794,0.438371) -- (0.906308,0.422618) -- (0.913545,0.406737) -- (0.920505,0.390731) -- (0.927184,0.374607) -- (0.933580,0.358368) -- (0.939693,0.342020) -- (0.945519,0.325568) -- (0.951057,0.309017) -- (0.956305,0.292372) -- (0.961262,0.275637) -- (0.965926,0.258819) -- (0.970296,0.241922) -- (0.974370,0.224951) -- (0.978148,0.207912) -- (0.981627,0.190809) -- (0.984808,0.173648) -- (0.987688,0.156434) -- (0.990268,0.139173) -- (0.992546,0.121869) -- (0.994522,0.104528) -- (0.996195,0.087156) -- (0.997564,0.069756) -- (0.998630,0.052336) -- (0.999391,0.034899) -- (0.999848,0.017452) -- cycle;
\fill[capAFill,fill opacity=\GlassCapFarAlpha] (0.526686,-0.850060) -- (0.529656,-0.848106) -- (0.532643,-0.845914) -- (0.535646,-0.843485) -- (0.538664,-0.840819) -- (0.541695,-0.837918) -- (0.544739,-0.834783) -- (0.547796,-0.831413) -- (0.550863,-0.827811) -- (0.553941,-0.823978) -- (0.557028,-0.819913) -- (0.560123,-0.815620) -- (0.563226,-0.811099) -- (0.566335,-0.806351) -- (0.569450,-0.801378) -- (0.572570,-0.796181) -- (0.575693,-0.790762) -- (0.578818,-0.785123) -- (0.581946,-0.779265) -- (0.585074,-0.773190) -- (0.588202,-0.766900) -- (0.591329,-0.760397) -- (0.594454,-0.753682) -- (0.597576,-0.746758) -- (0.600694,-0.739627) -- (0.603807,-0.732291) -- (0.606915,-0.724753) -- (0.610016,-0.717014) -- (0.613109,-0.709076) -- (0.616193,-0.700943) -- (0.619268,-0.692617) -- (0.622332,-0.684100) -- (0.625385,-0.675395) -- (0.628426,-0.666504) -- (0.631454,-0.657430) -- (0.634467,-0.648176) -- (0.637465,-0.638745) -- (0.640447,-0.629139) -- (0.643413,-0.619362) -- (0.646361,-0.609416) -- (0.649290,-0.599304) -- (0.652199,-0.589030) -- (0.655088,-0.578596) -- (0.657956,-0.568006) -- (0.660801,-0.557263) -- (0.663624,-0.546370) -- (0.666423,-0.535331) -- (0.669197,-0.524148) -- (0.671945,-0.512825) -- (0.674667,-0.501366) -- (0.677362,-0.489774) -- (0.680029,-0.478052) -- (0.682667,-0.466205) -- (0.685275,-0.454235) -- (0.687853,-0.442146) -- (0.690400,-0.429942) -- (0.692914,-0.417627) -- (0.695397,-0.405204) -- (0.697845,-0.392678) -- (0.700259,-0.380051) -- (0.702639,-0.367328) -- (0.704983,-0.354512) -- (0.707290,-0.341608) -- (0.709560,-0.328619) -- (0.711793,-0.315549) -- (0.713987,-0.302402) -- (0.716142,-0.289183) -- (0.718257,-0.275894) -- (0.720332,-0.262541) -- (0.722366,-0.249127) -- (0.724359,-0.235656) -- (0.726309,-0.222133) -- (0.728216,-0.208561) -- (0.730080,-0.194944) -- (0.731900,-0.181287) -- (0.733675,-0.167594) -- (0.735406,-0.153868) -- (0.737090,-0.140115) -- (0.738729,-0.126338) -- (0.740321,-0.112541) -- (0.741866,-0.098728) -- (0.743364,-0.084905) -- (0.744814,-0.071074) -- (0.746215,-0.057240) -- (0.747567,-0.043408) -- (0.748870,-0.029581) -- (0.750124,-0.015763) -- (0.751327,-0.001959) -- (0.752481,0.011827) -- (0.753583,0.025591) -- (0.754634,0.039328) -- (0.755634,0.053035) -- (0.756583,0.066708) -- (0.757479,0.080342) -- (0.758323,0.093933) -- (0.759115,0.107477) -- (0.759854,0.120970) -- (0.760540,0.134409) -- (0.761172,0.147788) -- (0.761752,0.161104) -- (0.762278,0.174352) -- (0.762750,0.187530) -- (0.763168,0.200632) -- (0.763533,0.213655) -- (0.763843,0.226595) -- (0.764100,0.239448) -- (0.764302,0.252211) -- (0.764449,0.264878) -- (0.764543,0.277447) -- (0.764582,0.289914) -- (0.764566,0.302274) -- (0.764496,0.314525) -- (0.764372,0.326662) -- (0.764194,0.338682) -- (0.763961,0.350580) -- (0.763674,0.362355) -- (0.763333,0.374002) -- (0.762938,0.385516) -- (0.762490,0.396896) -- (0.761987,0.408138) -- (0.761431,0.419238) -- (0.760821,0.430192) -- (0.760158,0.440998) -- (0.759442,0.451652) -- (0.758674,0.462151) -- (0.757852,0.472492) -- (0.756979,0.482672) -- (0.756053,0.492688) -- (0.755075,0.502535) -- (0.754046,0.512213) -- (0.752966,0.521717) -- (0.751835,0.531046) -- (0.750653,0.540195) -- (0.749421,0.549162) -- (0.748140,0.557945) -- (0.746809,0.566541) -- (0.745428,0.574947) -- (0.744000,0.583161) -- (0.742523,0.591180) -- (0.740998,0.599002) -- (0.739427,0.606624) -- (0.737808,0.614045) -- (0.736143,0.621262) -- (0.734433,0.628272) -- (0.732677,0.635074) -- (0.730876,0.641665) -- (0.729031,0.648045) -- (0.727143,0.654209) -- (0.725211,0.660158) -- (0.723237,0.665888) -- (0.721221,0.671399) -- (0.719164,0.676689) -- (0.717066,0.681755) -- (0.714928,0.686597) -- (0.712751,0.691213) -- (0.710535,0.695602) -- (0.708281,0.699762) -- (0.705990,0.703691) -- (0.703662,0.707390) -- (0.701298,0.710857) -- (0.698899,0.714090) -- (0.696465,0.717089) -- (0.693997,0.719852) -- (0.691497,0.722380) -- (0.703936,0.710264) -- (0.716163,0.697933) -- (0.728174,0.685392) -- (0.739966,0.672645) -- (0.751534,0.659694) -- (0.762876,0.646545) -- (0.773987,0.633201) -- (0.784866,0.619666) -- (0.795507,0.605944) -- (0.805909,0.592039) -- (0.816068,0.577956) -- (0.825981,0.563698) -- (0.835644,0.549271) -- (0.845056,0.534678) -- (0.854213,0.519923) -- (0.863112,0.505012) -- (0.871751,0.489949) -- (0.880127,0.474737) -- (0.888238,0.459383) -- (0.896081,0.443890) -- (0.903654,0.428264) -- (0.910954,0.412508) -- (0.917980,0.396628) -- (0.924728,0.380628) -- (0.931198,0.364513) -- (0.937387,0.348289) -- (0.943294,0.331959) -- (0.948916,0.315529) -- (0.954252,0.299005) -- (0.959300,0.282390) -- (0.964059,0.265690) -- (0.968527,0.248909) -- (0.972703,0.232054) -- (0.976586,0.215129) -- (0.980174,0.198139) -- (0.983467,0.181089) -- (0.986463,0.163985) -- (0.989162,0.146831) -- (0.991562,0.129632) -- (0.993664,0.112395) -- (0.995465,0.095124) -- (0.996967,0.077824) -- (0.998168,0.060501) -- (0.999068,0.043159) -- (0.999667,0.025805) -- (0.999964,0.008442) -- (0.999960,-0.008922) -- (0.999654,-0.026285) -- (0.999047,-0.043639) -- (0.998139,-0.060980) -- (0.996930,-0.078303) -- (0.995420,-0.095602) -- (0.993610,-0.112872) -- (0.991500,-0.130108) -- (0.989091,-0.147305) -- (0.986384,-0.164458) -- (0.983380,-0.181561) -- (0.980079,-0.198609) -- (0.976482,-0.215598) -- (0.972591,-0.232521) -- (0.968407,-0.249374) -- (0.963931,-0.266152) -- (0.959164,-0.282850) -- (0.954108,-0.299463) -- (0.948764,-0.315985) -- (0.943134,-0.332412) -- (0.937220,-0.348739) -- (0.931023,-0.364960) -- (0.924546,-0.381072) -- (0.917789,-0.397068) -- (0.910756,-0.412945) -- (0.903448,-0.428697) -- (0.895868,-0.444320) -- (0.888018,-0.459809) -- (0.879899,-0.475160) -- (0.871516,-0.490367) -- (0.862870,-0.505426) -- (0.853963,-0.520333) -- (0.844799,-0.535083) -- (0.835381,-0.549672) -- (0.825710,-0.564095) -- (0.815791,-0.578347) -- (0.805625,-0.592426) -- (0.795217,-0.606326) -- (0.784568,-0.620042) -- (0.773683,-0.633572) -- (0.762565,-0.646911) -- (0.751217,-0.660055) -- (0.739643,-0.673000) -- (0.727845,-0.685742) -- (0.715828,-0.698277) -- (0.703595,-0.710601) -- (0.691150,-0.722712) -- (0.678496,-0.734604) -- (0.665638,-0.746275) -- (0.652579,-0.757721) -- (0.639324,-0.768938) -- (0.625875,-0.779923) -- (0.612238,-0.790674) -- (0.598416,-0.801185) -- (0.584414,-0.811456) -- (0.570236,-0.821481) -- (0.555885,-0.831259) -- (0.541367,-0.840786) -- cycle;
\end{scope}
\draw[capA,opacity=.8,line width=.48pt,dashed,dash pattern=on 1.2pt off 1.1pt] (0.764583,0.292608) -- (0.764556,0.304896) -- (0.764475,0.317074) -- (0.764340,0.329138) -- (0.764151,0.341085) -- (0.763909,0.352912) -- (0.763613,0.364614) -- (0.763263,0.376189) -- (0.762859,0.387633) -- (0.762403,0.398942) -- (0.761892,0.410113) -- (0.761329,0.421143) -- (0.760713,0.432029) -- (0.760044,0.442766) -- (0.759322,0.453353) -- (0.758548,0.463785) -- (0.757722,0.474059) -- (0.756844,0.484174) -- (0.755914,0.494124) -- (0.754933,0.503909) -- (0.753901,0.513524) -- (0.752819,0.522966) -- (0.751685,0.532234) -- (0.750502,0.541323) -- (0.749269,0.550232) -- (0.747987,0.558958) -- (0.746655,0.567497) -- (0.745276,0.575849) -- (0.743848,0.584009) -- (0.742372,0.591976) -- (0.740849,0.599747) -- (0.739279,0.607320) -- (0.737663,0.614692) -- (0.736000,0.621862) -- (0.734293,0.628827) -- (0.732541,0.635585) -- (0.730744,0.642135) -- (0.728903,0.648473) -- (0.727020,0.654599) -- (0.725093,0.660510) -- (0.723125,0.666205) -- (0.721115,0.671681) -- (0.719064,0.676939) -- (0.716973,0.681974) -- (0.714842,0.686787) -- (0.712672,0.691376) -- (0.710463,0.695739) -- (0.708217,0.699875) -- (0.705934,0.703783) -- (0.703615,0.707462) -- (0.701259,0.710910) -- (0.698869,0.714127) -- (0.696445,0.717112) -- (0.693987,0.719863) -- (0.691497,0.722380);
\begin{scope}
\clip (1.000000,0.000000) -- (0.999848,0.007923) -- (0.999391,0.015844) -- (0.998630,0.023760) -- (0.997564,0.031669) -- (0.996195,0.039568) -- (0.994522,0.047455) -- (0.992546,0.055328) -- (0.990268,0.063183) -- (0.987688,0.071020) -- (0.984808,0.078835) -- (0.981627,0.086625) -- (0.978148,0.094390) -- (0.974370,0.102126) -- (0.970296,0.109830) -- (0.965926,0.117501) -- (0.961262,0.125137) -- (0.956305,0.132734) -- (0.951057,0.140291) -- (0.945519,0.147805) -- (0.939693,0.155274) -- (0.933580,0.162696) -- (0.927184,0.170068) -- (0.920505,0.177388) -- (0.913545,0.184655) -- (0.906308,0.191865) -- (0.898794,0.199016) -- (0.891007,0.206107) -- (0.882948,0.213136) -- (0.874620,0.220099) -- (0.866025,0.226995) -- (0.857167,0.233822) -- (0.848048,0.240578) -- (0.838671,0.247261) -- (0.829038,0.253868) -- (0.819152,0.260398) -- (0.809017,0.266849) -- (0.798636,0.273218) -- (0.788011,0.279504) -- (0.777146,0.285705) -- (0.766044,0.291819) -- (0.754710,0.297845) -- (0.743145,0.303779) -- (0.731354,0.309621) -- (0.719340,0.315368) -- (0.707107,0.321020) -- (0.694658,0.326573) -- (0.681998,0.332028) -- (0.669131,0.337381) -- (0.656059,0.342631) -- (0.642788,0.347777) -- (0.629320,0.352817) -- (0.615661,0.357749) -- (0.601815,0.362573) -- (0.587785,0.367286) -- (0.573576,0.371887) -- (0.559193,0.376375) -- (0.544639,0.380748) -- (0.529919,0.385006) -- (0.515038,0.389146) -- (0.500000,0.393167) -- (0.484810,0.397069) -- (0.469472,0.400850) -- (0.453990,0.404508) -- (0.438371,0.408044) -- (0.422618,0.411455) -- (0.406737,0.414741) -- (0.390731,0.417900) -- (0.374607,0.420933) -- (0.358368,0.423837) -- (0.342020,0.426612) -- (0.325568,0.429256) -- (0.309017,0.431771) -- (0.292372,0.434153) -- (0.275637,0.436404) -- (0.258819,0.438521) -- (0.241922,0.440505) -- (0.224951,0.442355) -- (0.207912,0.444070) -- (0.190809,0.445649) -- (0.173648,0.447093) -- (0.156434,0.448401) -- (0.139173,0.449572) -- (0.121869,0.450607) -- (0.104528,0.451503) -- (0.087156,0.452263) -- (0.069756,0.452885) -- (0.052336,0.453368) -- (0.034899,0.453714) -- (0.017452,0.453921) -- (-0.000000,0.453990) -- (-0.017452,0.453921) -- (-0.034899,0.453714) -- (-0.052336,0.453368) -- (-0.069756,0.452885) -- (-0.087156,0.452263) -- (-0.104528,0.451503) -- (-0.121869,0.450607) -- (-0.139173,0.449572) -- (-0.156434,0.448401) -- (-0.173648,0.447093) -- (-0.190809,0.445649) -- (-0.207912,0.444070) -- (-0.224951,0.442355) -- (-0.241922,0.440505) -- (-0.258819,0.438521) -- (-0.275637,0.436404) -- (-0.292372,0.434153) -- (-0.309017,0.431771) -- (-0.325568,0.429256) -- (-0.342020,0.426612) -- (-0.358368,0.423837) -- (-0.374607,0.420933) -- (-0.390731,0.417900) -- (-0.406737,0.414741) -- (-0.422618,0.411455) -- (-0.438371,0.408044) -- (-0.453990,0.404508) -- (-0.469472,0.400850) -- (-0.484810,0.397069) -- (-0.500000,0.393167) -- (-0.515038,0.389146) -- (-0.529919,0.385006) -- (-0.544639,0.380748) -- (-0.559193,0.376375) -- (-0.573576,0.371887) -- (-0.587785,0.367286) -- (-0.601815,0.362573) -- (-0.615661,0.357749) -- (-0.629320,0.352817) -- (-0.642788,0.347777) -- (-0.656059,0.342631) -- (-0.669131,0.337381) -- (-0.681998,0.332028) -- (-0.694658,0.326573) -- (-0.707107,0.321020) -- (-0.719340,0.315368) -- (-0.731354,0.309621) -- (-0.743145,0.303779) -- (-0.754710,0.297845) -- (-0.766044,0.291819) -- (-0.777146,0.285705) -- (-0.788011,0.279504) -- (-0.798636,0.273218) -- (-0.809017,0.266849) -- (-0.819152,0.260398) -- (-0.829038,0.253868) -- (-0.838671,0.247261) -- (-0.848048,0.240578) -- (-0.857167,0.233822) -- (-0.866025,0.226995) -- (-0.874620,0.220099) -- (-0.882948,0.213136) -- (-0.891007,0.206107) -- (-0.898794,0.199016) -- (-0.906308,0.191865) -- (-0.913545,0.184655) -- (-0.920505,0.177388) -- (-0.927184,0.170068) -- (-0.933580,0.162696) -- (-0.939693,0.155274) -- (-0.945519,0.147805) -- (-0.951057,0.140291) -- (-0.956305,0.132734) -- (-0.961262,0.125137) -- (-0.965926,0.117501) -- (-0.970296,0.109830) -- (-0.974370,0.102126) -- (-0.978148,0.094390) -- (-0.981627,0.086625) -- (-0.984808,0.078835) -- (-0.987688,0.071020) -- (-0.990268,0.063183) -- (-0.992546,0.055328) -- (-0.994522,0.047455) -- (-0.996195,0.039568) -- (-0.997564,0.031669) -- (-0.998630,0.023760) -- (-0.999391,0.015844) -- (-0.999848,0.007923) -- (-1.000000,0.000000) -- (-0.999848,0.017452) -- (-0.999391,0.034899) -- (-0.998630,0.052336) -- (-0.997564,0.069756) -- (-0.996195,0.087156) -- (-0.994522,0.104528) -- (-0.992546,0.121869) -- (-0.990268,0.139173) -- (-0.987688,0.156434) -- (-0.984808,0.173648) -- (-0.981627,0.190809) -- (-0.978148,0.207912) -- (-0.974370,0.224951) -- (-0.970296,0.241922) -- (-0.965926,0.258819) -- (-0.961262,0.275637) -- (-0.956305,0.292372) -- (-0.951057,0.309017) -- (-0.945519,0.325568) -- (-0.939693,0.342020) -- (-0.933580,0.358368) -- (-0.927184,0.374607) -- (-0.920505,0.390731) -- (-0.913545,0.406737) -- (-0.906308,0.422618) -- (-0.898794,0.438371) -- (-0.891007,0.453990) -- (-0.882948,0.469472) -- (-0.874620,0.484810) -- (-0.866025,0.500000) -- (-0.857167,0.515038) -- (-0.848048,0.529919) -- (-0.838671,0.544639) -- (-0.829038,0.559193) -- (-0.819152,0.573576) -- (-0.809017,0.587785) -- (-0.798636,0.601815) -- (-0.788011,0.615661) -- (-0.777146,0.629320) -- (-0.766044,0.642788) -- (-0.754710,0.656059) -- (-0.743145,0.669131) -- (-0.731354,0.681998) -- (-0.719340,0.694658) -- (-0.707107,0.707107) -- (-0.694658,0.719340) -- (-0.681998,0.731354) -- (-0.669131,0.743145) -- (-0.656059,0.754710) -- (-0.642788,0.766044) -- (-0.629320,0.777146) -- (-0.615661,0.788011) -- (-0.601815,0.798636) -- (-0.587785,0.809017) -- (-0.573576,0.819152) -- (-0.559193,0.829038) -- (-0.544639,0.838671) -- (-0.529919,0.848048) -- (-0.515038,0.857167) -- (-0.500000,0.866025) -- (-0.484810,0.874620) -- (-0.469472,0.882948) -- (-0.453990,0.891007) -- (-0.438371,0.898794) -- (-0.422618,0.906308) -- (-0.406737,0.913545) -- (-0.390731,0.920505) -- (-0.374607,0.927184) -- (-0.358368,0.933580) -- (-0.342020,0.939693) -- (-0.325568,0.945519) -- (-0.309017,0.951057) -- (-0.292372,0.956305) -- (-0.275637,0.961262) -- (-0.258819,0.965926) -- (-0.241922,0.970296) -- (-0.224951,0.974370) -- (-0.207912,0.978148) -- (-0.190809,0.981627) -- (-0.173648,0.984808) -- (-0.156434,0.987688) -- (-0.139173,0.990268) -- (-0.121869,0.992546) -- (-0.104528,0.994522) -- (-0.087156,0.996195) -- (-0.069756,0.997564) -- (-0.052336,0.998630) -- (-0.034899,0.999391) -- (-0.017452,0.999848) -- (0.000000,1.000000) -- (0.017452,0.999848) -- (0.034899,0.999391) -- (0.052336,0.998630) -- (0.069756,0.997564) -- (0.087156,0.996195) -- (0.104528,0.994522) -- (0.121869,0.992546) -- (0.139173,0.990268) -- (0.156434,0.987688) -- (0.173648,0.984808) -- (0.190809,0.981627) -- (0.207912,0.978148) -- (0.224951,0.974370) -- (0.241922,0.970296) -- (0.258819,0.965926) -- (0.275637,0.961262) -- (0.292372,0.956305) -- (0.309017,0.951057) -- (0.325568,0.945519) -- (0.342020,0.939693) -- (0.358368,0.933580) -- (0.374607,0.927184) -- (0.390731,0.920505) -- (0.406737,0.913545) -- (0.422618,0.906308) -- (0.438371,0.898794) -- (0.453990,0.891007) -- (0.469472,0.882948) -- (0.484810,0.874620) -- (0.500000,0.866025) -- (0.515038,0.857167) -- (0.529919,0.848048) -- (0.544639,0.838671) -- (0.559193,0.829038) -- (0.573576,0.819152) -- (0.587785,0.809017) -- (0.601815,0.798636) -- (0.615661,0.788011) -- (0.629320,0.777146) -- (0.642788,0.766044) -- (0.656059,0.754710) -- (0.669131,0.743145) -- (0.681998,0.731354) -- (0.694658,0.719340) -- (0.707107,0.707107) -- (0.719340,0.694658) -- (0.731354,0.681998) -- (0.743145,0.669131) -- (0.754710,0.656059) -- (0.766044,0.642788) -- (0.777146,0.629320) -- (0.788011,0.615661) -- (0.798636,0.601815) -- (0.809017,0.587785) -- (0.819152,0.573576) -- (0.829038,0.559193) -- (0.838671,0.544639) -- (0.848048,0.529919) -- (0.857167,0.515038) -- (0.866025,0.500000) -- (0.874620,0.484810) -- (0.882948,0.469472) -- (0.891007,0.453990) -- (0.898794,0.438371) -- (0.906308,0.422618) -- (0.913545,0.406737) -- (0.920505,0.390731) -- (0.927184,0.374607) -- (0.933580,0.358368) -- (0.939693,0.342020) -- (0.945519,0.325568) -- (0.951057,0.309017) -- (0.956305,0.292372) -- (0.961262,0.275637) -- (0.965926,0.258819) -- (0.970296,0.241922) -- (0.974370,0.224951) -- (0.978148,0.207912) -- (0.981627,0.190809) -- (0.984808,0.173648) -- (0.987688,0.156434) -- (0.990268,0.139173) -- (0.992546,0.121869) -- (0.994522,0.104528) -- (0.996195,0.087156) -- (0.997564,0.069756) -- (0.998630,0.052336) -- (0.999391,0.034899) -- (0.999848,0.017452) -- cycle;
\fill[capBFill,fill opacity=\GlassCapFarAlpha] (-0.526686,0.850060) -- (-0.523726,0.851779) -- (-0.520785,0.853259) -- (-0.517864,0.854498) -- (-0.514962,0.855496) -- (-0.512082,0.856253) -- (-0.509224,0.856769) -- (-0.506389,0.857044) -- (-0.503577,0.857077) -- (-0.500790,0.856868) -- (-0.498028,0.856418) -- (-0.495293,0.855726) -- (-0.492585,0.854794) -- (-0.489905,0.853620) -- (-0.487253,0.852206) -- (-0.484631,0.850552) -- (-0.482040,0.848658) -- (-0.479479,0.846525) -- (-0.476951,0.844154) -- (-0.474455,0.841546) -- (-0.471993,0.838700) -- (-0.469564,0.835619) -- (-0.467171,0.832302) -- (-0.464813,0.828751) -- (-0.462492,0.824968) -- (-0.460208,0.820953) -- (-0.457962,0.816707) -- (-0.455754,0.812231) -- (-0.453585,0.807528) -- (-0.451456,0.802598) -- (-0.449367,0.797444) -- (-0.447319,0.792065) -- (-0.445314,0.786465) -- (-0.443350,0.780645) -- (-0.441429,0.774607) -- (-0.439552,0.768352) -- (-0.437719,0.761882) -- (-0.435930,0.755199) -- (-0.434186,0.748306) -- (-0.432488,0.741205) -- (-0.430837,0.733897) -- (-0.429232,0.726385) -- (-0.427674,0.718671) -- (-0.426164,0.710758) -- (-0.424702,0.702647) -- (-0.423288,0.694342) -- (-0.421923,0.685844) -- (-0.420608,0.677157) -- (-0.419343,0.668283) -- (-0.418128,0.659225) -- (-0.416963,0.649985) -- (-0.415849,0.640566) -- (-0.414786,0.630972) -- (-0.413775,0.621205) -- (-0.412816,0.611268) -- (-0.411909,0.601163) -- (-0.411055,0.590895) -- (-0.410253,0.580467) -- (-0.409504,0.569880) -- (-0.408808,0.559139) -- (-0.408165,0.548248) -- (-0.407576,0.537208) -- (-0.407041,0.526024) -- (-0.406560,0.514698) -- (-0.406133,0.503236) -- (-0.405760,0.491638) -- (-0.405441,0.479911) -- (-0.405177,0.468056) -- (-0.404967,0.456078) -- (-0.404811,0.443980) -- (-0.404711,0.431766) -- (-0.404664,0.419439) -- (-0.404673,0.407004) -- (-0.404736,0.394463) -- (-0.404854,0.381822) -- (-0.405026,0.369083) -- (-0.405253,0.356251) -- (-0.405534,0.343329) -- (-0.405869,0.330322) -- (-0.406259,0.317233) -- (-0.406703,0.304066) -- (-0.407201,0.290825) -- (-0.407753,0.277515) -- (-0.408359,0.264140) -- (-0.409018,0.250702) -- (-0.409730,0.237208) -- (-0.410495,0.223659) -- (-0.411314,0.210062) -- (-0.412185,0.196419) -- (-0.413108,0.182735) -- (-0.414083,0.169015) -- (-0.415110,0.155262) -- (-0.416189,0.141480) -- (-0.417318,0.127674) -- (-0.418499,0.113847) -- (-0.419729,0.100005) -- (-0.421010,0.086151) -- (-0.422341,0.072290) -- (-0.423721,0.058425) -- (-0.425149,0.044561) -- (-0.426626,0.030702) -- (-0.428151,0.016852) -- (-0.429724,0.003016) -- (-0.431343,-0.010803) -- (-0.433009,-0.024599) -- (-0.434722,-0.038370) -- (-0.436479,-0.052110) -- (-0.438282,-0.065816) -- (-0.440129,-0.079483) -- (-0.442019,-0.093108) -- (-0.443954,-0.106686) -- (-0.445930,-0.120212) -- (-0.447949,-0.133684) -- (-0.450010,-0.147097) -- (-0.452111,-0.160446) -- (-0.454252,-0.173728) -- (-0.456433,-0.186938) -- (-0.458653,-0.200074) -- (-0.460912,-0.213129) -- (-0.463207,-0.226102) -- (-0.465540,-0.238987) -- (-0.467909,-0.251782) -- (-0.470313,-0.264481) -- (-0.472752,-0.277081) -- (-0.475225,-0.289579) -- (-0.477731,-0.301970) -- (-0.480269,-0.314251) -- (-0.482839,-0.326418) -- (-0.485440,-0.338467) -- (-0.488071,-0.350395) -- (-0.490732,-0.362198) -- (-0.493421,-0.373872) -- (-0.496137,-0.385415) -- (-0.498881,-0.396821) -- (-0.501650,-0.408089) -- (-0.504445,-0.419214) -- (-0.507264,-0.430193) -- (-0.510107,-0.441024) -- (-0.512972,-0.451701) -- (-0.515859,-0.462223) -- (-0.518767,-0.472586) -- (-0.521694,-0.482787) -- (-0.524641,-0.492823) -- (-0.527606,-0.502691) -- (-0.530589,-0.512387) -- (-0.533587,-0.521910) -- (-0.536602,-0.531255) -- (-0.539631,-0.540421) -- (-0.542673,-0.549403) -- (-0.545728,-0.558201) -- (-0.548795,-0.566810) -- (-0.551873,-0.575229) -- (-0.554961,-0.583455) -- (-0.558058,-0.591485) -- (-0.561163,-0.599316) -- (-0.564275,-0.606948) -- (-0.567393,-0.614376) -- (-0.570517,-0.621599) -- (-0.573644,-0.628615) -- (-0.576775,-0.635422) -- (-0.579909,-0.642017) -- (-0.583044,-0.648399) -- (-0.586179,-0.654565) -- (-0.589314,-0.660514) -- (-0.592447,-0.666244) -- (-0.595579,-0.671753) -- (-0.598706,-0.677039) -- (-0.601830,-0.682102) -- (-0.604948,-0.686939) -- (-0.608060,-0.691548) -- (-0.611165,-0.695930) -- (-0.614262,-0.700081) -- (-0.617350,-0.704001) -- (-0.620428,-0.707689) -- (-0.623495,-0.711143) -- (-0.626550,-0.714363) -- (-0.629593,-0.717348) -- (-0.632622,-0.720096) -- (-0.635636,-0.722607) -- (-0.638635,-0.724881) -- (-0.641618,-0.726915) -- (-0.644583,-0.728710) -- (-0.647530,-0.730266) -- (-0.650458,-0.731581) -- (-0.653366,-0.732655) -- (-0.656253,-0.733489) -- (-0.659118,-0.734081) -- (-0.661961,-0.734432) -- (-0.664780,-0.734542) -- (-0.667575,-0.734409) -- (-0.670345,-0.734036) -- (-0.673088,-0.733420) -- (-0.675805,-0.732564) -- (-0.678494,-0.731467) -- (-0.681155,-0.730129) -- (-0.683786,-0.728551) -- (-0.686387,-0.726733) -- (-0.688958,-0.724675) -- (-0.691497,-0.722380) -- (-0.703936,-0.710264) -- (-0.716163,-0.697933) -- (-0.728174,-0.685392) -- (-0.739966,-0.672645) -- (-0.751534,-0.659694) -- (-0.762876,-0.646545) -- (-0.773987,-0.633201) -- (-0.784866,-0.619666) -- (-0.795507,-0.605944) -- (-0.805909,-0.592039) -- (-0.816068,-0.577956) -- (-0.825981,-0.563698) -- (-0.835644,-0.549271) -- (-0.845056,-0.534678) -- (-0.854213,-0.519923) -- (-0.863112,-0.505012) -- (-0.871751,-0.489949) -- (-0.880127,-0.474737) -- (-0.888238,-0.459383) -- (-0.896081,-0.443890) -- (-0.903654,-0.428264) -- (-0.910954,-0.412508) -- (-0.917980,-0.396628) -- (-0.924728,-0.380628) -- (-0.931198,-0.364513) -- (-0.937387,-0.348289) -- (-0.943294,-0.331959) -- (-0.948916,-0.315529) -- (-0.954252,-0.299005) -- (-0.959300,-0.282390) -- (-0.964059,-0.265690) -- (-0.968527,-0.248909) -- (-0.972703,-0.232054) -- (-0.976586,-0.215129) -- (-0.980174,-0.198139) -- (-0.983467,-0.181089) -- (-0.986463,-0.163985) -- (-0.989162,-0.146831) -- (-0.991562,-0.129632) -- (-0.993664,-0.112395) -- (-0.995465,-0.095124) -- (-0.996967,-0.077824) -- (-0.998168,-0.060501) -- (-0.999068,-0.043159) -- (-0.999667,-0.025805) -- (-0.999964,-0.008442) -- (-0.999960,0.008922) -- (-0.999654,0.026285) -- (-0.999047,0.043639) -- (-0.998139,0.060980) -- (-0.996930,0.078303) -- (-0.995420,0.095602) -- (-0.993610,0.112872) -- (-0.991500,0.130108) -- (-0.989091,0.147305) -- (-0.986384,0.164458) -- (-0.983380,0.181561) -- (-0.980079,0.198609) -- (-0.976482,0.215598) -- (-0.972591,0.232521) -- (-0.968407,0.249374) -- (-0.963931,0.266152) -- (-0.959164,0.282850) -- (-0.954108,0.299463) -- (-0.948764,0.315985) -- (-0.943134,0.332412) -- (-0.937220,0.348739) -- (-0.931023,0.364960) -- (-0.924546,0.381072) -- (-0.917789,0.397068) -- (-0.910756,0.412945) -- (-0.903448,0.428697) -- (-0.895868,0.444320) -- (-0.888018,0.459809) -- (-0.879899,0.475160) -- (-0.871516,0.490367) -- (-0.862870,0.505426) -- (-0.853963,0.520333) -- (-0.844799,0.535083) -- (-0.835381,0.549672) -- (-0.825710,0.564095) -- (-0.815791,0.578347) -- (-0.805625,0.592426) -- (-0.795217,0.606326) -- (-0.784568,0.620042) -- (-0.773683,0.633572) -- (-0.762565,0.646911) -- (-0.751217,0.660055) -- (-0.739643,0.673000) -- (-0.727845,0.685742) -- (-0.715828,0.698277) -- (-0.703595,0.710601) -- (-0.691150,0.722712) -- (-0.678496,0.734604) -- (-0.665638,0.746275) -- (-0.652579,0.757721) -- (-0.639324,0.768938) -- (-0.625875,0.779923) -- (-0.612238,0.790674) -- (-0.598416,0.801185) -- (-0.584414,0.811456) -- (-0.570236,0.821481) -- (-0.555885,0.831259) -- (-0.541367,0.840786) -- cycle;
\end{scope}
\draw[capB,opacity=.8,line width=.48pt,dashed,dash pattern=on 1.2pt off 1.1pt] (-0.526686,0.850060) -- (-0.523753,0.851765) -- (-0.520839,0.853234) -- (-0.517943,0.854467) -- (-0.515068,0.855464) -- (-0.512213,0.856224) -- (-0.509379,0.856747) -- (-0.506568,0.857033) -- (-0.503781,0.857082) -- (-0.501017,0.856894) -- (-0.498278,0.856469) -- (-0.495566,0.855806) -- (-0.492879,0.854907) -- (-0.490220,0.853771) -- (-0.487589,0.852399) -- (-0.484987,0.850792) -- (-0.482415,0.848949) -- (-0.479873,0.846871) -- (-0.477363,0.844559) -- (-0.474884,0.842013) -- (-0.472438,0.839235) -- (-0.470026,0.836225) -- (-0.467647,0.832984) -- (-0.465304,0.829514) -- (-0.462996,0.825814) -- (-0.460724,0.821886) -- (-0.458489,0.817731) -- (-0.456292,0.813351) -- (-0.454133,0.808747) -- (-0.452013,0.803921) -- (-0.449933,0.798872) -- (-0.447893,0.793604) -- (-0.445893,0.788118) -- (-0.443935,0.782415) -- (-0.442018,0.776497) -- (-0.440145,0.770366) -- (-0.438314,0.764024) -- (-0.436527,0.757472) -- (-0.434784,0.750713) -- (-0.433085,0.743748) -- (-0.431432,0.736580) -- (-0.429825,0.729210) -- (-0.428263,0.721642) -- (-0.426749,0.713876) -- (-0.425281,0.705916) -- (-0.423861,0.697764) -- (-0.422488,0.689422) -- (-0.421164,0.680894) -- (-0.419889,0.672180) -- (-0.418663,0.663284) -- (-0.417486,0.654209) -- (-0.416359,0.644957) -- (-0.415283,0.635532) -- (-0.414256,0.625935) -- (-0.413281,0.616169) -- (-0.412356,0.606239) -- (-0.411483,0.596146) -- (-0.410662,0.585893) -- (-0.409892,0.575484) -- (-0.409175,0.564922) -- (-0.408509,0.554210) -- (-0.407897,0.543351) -- (-0.407336,0.532348) -- (-0.406829,0.521205) -- (-0.406375,0.509925) -- (-0.405974,0.498511) -- (-0.405626,0.486966) -- (-0.405331,0.475295) -- (-0.405090,0.463501) -- (-0.404903,0.451586) -- (-0.404768,0.439555) -- (-0.404688,0.427412) -- (-0.404661,0.415159);
\draw[glassInk,opacity=.17,line width=.25pt,dashed] (1.000000,-0.000000) -- (0.999848,0.007923) -- (0.999391,0.015844) -- (0.998630,0.023760) -- (0.997564,0.031669) -- (0.996195,0.039568) -- (0.994522,0.047455) -- (0.992546,0.055328) -- (0.990268,0.063183) -- (0.987688,0.071020) -- (0.984808,0.078835) -- (0.981627,0.086625) -- (0.978148,0.094390) -- (0.974370,0.102126) -- (0.970296,0.109830) -- (0.965926,0.117501) -- (0.961262,0.125137) -- (0.956305,0.132734) -- (0.951057,0.140291) -- (0.945519,0.147805) -- (0.939693,0.155274) -- (0.933580,0.162696) -- (0.927184,0.170068) -- (0.920505,0.177388) -- (0.913545,0.184655) -- (0.906308,0.191865) -- (0.898794,0.199016) -- (0.891007,0.206107) -- (0.882948,0.213136) -- (0.874620,0.220099) -- (0.866025,0.226995) -- (0.857167,0.233822) -- (0.848048,0.240578) -- (0.838671,0.247261) -- (0.829038,0.253868) -- (0.819152,0.260398) -- (0.809017,0.266849) -- (0.798636,0.273218) -- (0.788011,0.279504) -- (0.777146,0.285705) -- (0.766044,0.291819) -- (0.754710,0.297845) -- (0.743145,0.303779) -- (0.731354,0.309621) -- (0.719340,0.315368) -- (0.707107,0.321020) -- (0.694658,0.326573) -- (0.681998,0.332028) -- (0.669131,0.337381) -- (0.656059,0.342631) -- (0.642788,0.347777) -- (0.629320,0.352817) -- (0.615661,0.357749) -- (0.601815,0.362573) -- (0.587785,0.367286) -- (0.573576,0.371887) -- (0.559193,0.376375) -- (0.544639,0.380748) -- (0.529919,0.385006) -- (0.515038,0.389146) -- (0.500000,0.393167) -- (0.484810,0.397069) -- (0.469472,0.400850) -- (0.453990,0.404508) -- (0.438371,0.408044) -- (0.422618,0.411455) -- (0.406737,0.414741) -- (0.390731,0.417900) -- (0.374607,0.420933) -- (0.358368,0.423837) -- (0.342020,0.426612) -- (0.325568,0.429256) -- (0.309017,0.431771) -- (0.292372,0.434153) -- (0.275637,0.436404) -- (0.258819,0.438521) -- (0.241922,0.440505) -- (0.224951,0.442355) -- (0.207912,0.444070) -- (0.190809,0.445649) -- (0.173648,0.447093) -- (0.156434,0.448401) -- (0.139173,0.449572) -- (0.121869,0.450607) -- (0.104528,0.451503) -- (0.087156,0.452263) -- (0.069756,0.452885) -- (0.052336,0.453368) -- (0.034899,0.453714) -- (0.017452,0.453921) -- (0.000000,0.453990) -- (-0.017452,0.453921) -- (-0.034899,0.453714) -- (-0.052336,0.453368) -- (-0.069756,0.452885) -- (-0.087156,0.452263) -- (-0.104528,0.451503) -- (-0.121869,0.450607) -- (-0.139173,0.449572) -- (-0.156434,0.448401) -- (-0.173648,0.447093) -- (-0.190809,0.445649) -- (-0.207912,0.444070) -- (-0.224951,0.442355) -- (-0.241922,0.440505) -- (-0.258819,0.438521) -- (-0.275637,0.436404) -- (-0.292372,0.434153) -- (-0.309017,0.431771) -- (-0.325568,0.429256) -- (-0.342020,0.426612) -- (-0.358368,0.423837) -- (-0.374607,0.420933) -- (-0.390731,0.417900) -- (-0.406737,0.414741) -- (-0.422618,0.411455) -- (-0.438371,0.408044) -- (-0.453990,0.404508) -- (-0.469472,0.400850) -- (-0.484810,0.397069) -- (-0.500000,0.393167) -- (-0.515038,0.389146) -- (-0.529919,0.385006) -- (-0.544639,0.380748) -- (-0.559193,0.376375) -- (-0.573576,0.371887) -- (-0.587785,0.367286) -- (-0.601815,0.362573) -- (-0.615661,0.357749) -- (-0.629320,0.352817) -- (-0.642788,0.347777) -- (-0.656059,0.342631) -- (-0.669131,0.337381) -- (-0.681998,0.332028) -- (-0.694658,0.326573) -- (-0.707107,0.321020) -- (-0.719340,0.315368) -- (-0.731354,0.309621) -- (-0.743145,0.303779) -- (-0.754710,0.297845) -- (-0.766044,0.291819) -- (-0.777146,0.285705) -- (-0.788011,0.279504) -- (-0.798636,0.273218) -- (-0.809017,0.266849) -- (-0.819152,0.260398) -- (-0.829038,0.253868) -- (-0.838671,0.247261) -- (-0.848048,0.240578) -- (-0.857167,0.233822) -- (-0.866025,0.226995) -- (-0.874620,0.220099) -- (-0.882948,0.213136) -- (-0.891007,0.206107) -- (-0.898794,0.199016) -- (-0.906308,0.191865) -- (-0.913545,0.184655) -- (-0.920505,0.177388) -- (-0.927184,0.170068) -- (-0.933580,0.162696) -- (-0.939693,0.155274) -- (-0.945519,0.147805) -- (-0.951057,0.140291) -- (-0.956305,0.132734) -- (-0.961262,0.125137) -- (-0.965926,0.117501) -- (-0.970296,0.109830) -- (-0.974370,0.102126) -- (-0.978148,0.094390) -- (-0.981627,0.086625) -- (-0.984808,0.078835) -- (-0.987688,0.071020) -- (-0.990268,0.063183) -- (-0.992546,0.055328) -- (-0.994522,0.047455) -- (-0.996195,0.039568) -- (-0.997564,0.031669) -- (-0.998630,0.023760) -- (-0.999391,0.015844) -- (-0.999848,0.007923) -- (-1.000000,-0.000000);
\draw[glassInk,opacity=.17,line width=.25pt,dashed] (0.739282,0.673396) -- (0.733872,0.679192) -- (0.728242,0.684945) -- (0.722393,0.690653) -- (0.716326,0.696314) -- (0.710045,0.701926) -- (0.703550,0.707489) -- (0.696844,0.712999) -- (0.689928,0.718455) -- (0.682806,0.723857) -- (0.675478,0.729201) -- (0.667947,0.734487) -- (0.660215,0.739713) -- (0.652285,0.744877) -- (0.644159,0.749979) -- (0.635840,0.755015) -- (0.627329,0.759985) -- (0.618630,0.764888) -- (0.609746,0.769721) -- (0.600678,0.774484) -- (0.591429,0.779174) -- (0.582003,0.783792) -- (0.572402,0.788334) -- (0.562629,0.792800) -- (0.552687,0.797188) -- (0.542579,0.801498) -- (0.532308,0.805727) -- (0.521877,0.809875) -- (0.511289,0.813940) -- (0.500547,0.817922) -- (0.489655,0.821818) -- (0.478616,0.825628) -- (0.467434,0.829350) -- (0.456111,0.832984) -- (0.444650,0.836528) -- (0.433056,0.839982) -- (0.421333,0.843344) -- (0.409482,0.846613) -- (0.397508,0.849788) -- (0.385416,0.852869) -- (0.373207,0.855854) -- (0.360886,0.858742) -- (0.348457,0.861533) -- (0.335923,0.864226) -- (0.323288,0.866820) -- (0.310555,0.869314) -- (0.297730,0.871707) -- (0.284815,0.873999) -- (0.271815,0.876190) -- (0.258733,0.878277) -- (0.245573,0.880262) -- (0.232339,0.882142) -- (0.219036,0.883918) -- (0.205667,0.885589) -- (0.192236,0.887155) -- (0.178747,0.888614) -- (0.165205,0.889968) -- (0.151613,0.891214) -- (0.137975,0.892354) -- (0.124296,0.893386) -- (0.110579,0.894310) -- (0.096830,0.895126) -- (0.083051,0.895834) -- (0.069247,0.896433) -- (0.055423,0.896924) -- (0.041582,0.897305) -- (0.027728,0.897578) -- (0.013866,0.897742) -- (-0.000000,0.897796) -- (-0.013866,0.897742) -- (-0.027728,0.897578) -- (-0.041582,0.897305) -- (-0.055423,0.896924) -- (-0.069247,0.896433) -- (-0.083051,0.895834) -- (-0.096830,0.895126) -- (-0.110579,0.894310) -- (-0.124296,0.893386) -- (-0.137975,0.892354) -- (-0.151613,0.891214) -- (-0.165205,0.889968) -- (-0.178747,0.888614) -- (-0.192236,0.887155) -- (-0.205667,0.885589) -- (-0.219036,0.883918) -- (-0.232339,0.882142) -- (-0.245573,0.880262) -- (-0.258733,0.878277) -- (-0.271815,0.876190) -- (-0.284815,0.873999) -- (-0.297730,0.871707) -- (-0.310555,0.869314) -- (-0.323288,0.866820) -- (-0.335923,0.864226) -- (-0.348457,0.861533) -- (-0.360886,0.858742) -- (-0.373207,0.855854) -- (-0.385416,0.852869) -- (-0.397508,0.849788) -- (-0.409482,0.846613) -- (-0.421333,0.843344) -- (-0.433056,0.839982) -- (-0.444650,0.836528) -- (-0.456111,0.832984) -- (-0.467434,0.829350) -- (-0.478616,0.825628) -- (-0.489655,0.821818) -- (-0.500547,0.817922) -- (-0.511289,0.813940) -- (-0.521877,0.809875) -- (-0.532308,0.805727) -- (-0.542579,0.801498) -- (-0.552687,0.797188) -- (-0.562629,0.792800) -- (-0.572402,0.788334) -- (-0.582003,0.783792) -- (-0.591429,0.779174) -- (-0.600678,0.774484) -- (-0.609746,0.769721) -- (-0.618630,0.764888) -- (-0.627329,0.759985) -- (-0.635840,0.755015) -- (-0.644159,0.749979) -- (-0.652285,0.744877) -- (-0.660215,0.739713) -- (-0.667947,0.734487) -- (-0.675478,0.729201) -- (-0.682806,0.723857) -- (-0.689928,0.718455) -- (-0.696844,0.712999) -- (-0.703550,0.707489) -- (-0.710045,0.701926) -- (-0.716326,0.696314) -- (-0.722393,0.690653) -- (-0.728242,0.684945) -- (-0.733872,0.679192) -- (-0.739282,0.673396);
\draw[glassRay,opacity=.95,line width=.69pt] (0.324790,-0.034042) -- (0.584622,0.651530);
\draw[glassRay,opacity=.95,line width=.69pt] (-0.324790,0.034042) -- (-0.584622,0.774081);
\begin{scope}
\clip (-1.000000,0.000000) -- (-0.999848,-0.007923) -- (-0.999391,-0.015844) -- (-0.998630,-0.023760) -- (-0.997564,-0.031669) -- (-0.996195,-0.039568) -- (-0.994522,-0.047455) -- (-0.992546,-0.055328) -- (-0.990268,-0.063183) -- (-0.987688,-0.071020) -- (-0.984808,-0.078835) -- (-0.981627,-0.086625) -- (-0.978148,-0.094390) -- (-0.974370,-0.102126) -- (-0.970296,-0.109830) -- (-0.965926,-0.117501) -- (-0.961262,-0.125137) -- (-0.956305,-0.132734) -- (-0.951057,-0.140291) -- (-0.945519,-0.147805) -- (-0.939693,-0.155274) -- (-0.933580,-0.162696) -- (-0.927184,-0.170068) -- (-0.920505,-0.177388) -- (-0.913545,-0.184655) -- (-0.906308,-0.191865) -- (-0.898794,-0.199016) -- (-0.891007,-0.206107) -- (-0.882948,-0.213136) -- (-0.874620,-0.220099) -- (-0.866025,-0.226995) -- (-0.857167,-0.233822) -- (-0.848048,-0.240578) -- (-0.838671,-0.247261) -- (-0.829038,-0.253868) -- (-0.819152,-0.260398) -- (-0.809017,-0.266849) -- (-0.798636,-0.273218) -- (-0.788011,-0.279504) -- (-0.777146,-0.285705) -- (-0.766044,-0.291819) -- (-0.754710,-0.297845) -- (-0.743145,-0.303779) -- (-0.731354,-0.309621) -- (-0.719340,-0.315368) -- (-0.707107,-0.321020) -- (-0.694658,-0.326573) -- (-0.681998,-0.332028) -- (-0.669131,-0.337381) -- (-0.656059,-0.342631) -- (-0.642788,-0.347777) -- (-0.629320,-0.352817) -- (-0.615661,-0.357749) -- (-0.601815,-0.362573) -- (-0.587785,-0.367286) -- (-0.573576,-0.371887) -- (-0.559193,-0.376375) -- (-0.544639,-0.380748) -- (-0.529919,-0.385006) -- (-0.515038,-0.389146) -- (-0.500000,-0.393167) -- (-0.484810,-0.397069) -- (-0.469472,-0.400850) -- (-0.453990,-0.404508) -- (-0.438371,-0.408044) -- (-0.422618,-0.411455) -- (-0.406737,-0.414741) -- (-0.390731,-0.417900) -- (-0.374607,-0.420933) -- (-0.358368,-0.423837) -- (-0.342020,-0.426612) -- (-0.325568,-0.429256) -- (-0.309017,-0.431771) -- (-0.292372,-0.434153) -- (-0.275637,-0.436404) -- (-0.258819,-0.438521) -- (-0.241922,-0.440505) -- (-0.224951,-0.442355) -- (-0.207912,-0.444070) -- (-0.190809,-0.445649) -- (-0.173648,-0.447093) -- (-0.156434,-0.448401) -- (-0.139173,-0.449572) -- (-0.121869,-0.450607) -- (-0.104528,-0.451503) -- (-0.087156,-0.452263) -- (-0.069756,-0.452885) -- (-0.052336,-0.453368) -- (-0.034899,-0.453714) -- (-0.017452,-0.453921) -- (-0.000000,-0.453990) -- (0.017452,-0.453921) -- (0.034899,-0.453714) -- (0.052336,-0.453368) -- (0.069756,-0.452885) -- (0.087156,-0.452263) -- (0.104528,-0.451503) -- (0.121869,-0.450607) -- (0.139173,-0.449572) -- (0.156434,-0.448401) -- (0.173648,-0.447093) -- (0.190809,-0.445649) -- (0.207912,-0.444070) -- (0.224951,-0.442355) -- (0.241922,-0.440505) -- (0.258819,-0.438521) -- (0.275637,-0.436404) -- (0.292372,-0.434153) -- (0.309017,-0.431771) -- (0.325568,-0.429256) -- (0.342020,-0.426612) -- (0.358368,-0.423837) -- (0.374607,-0.420933) -- (0.390731,-0.417900) -- (0.406737,-0.414741) -- (0.422618,-0.411455) -- (0.438371,-0.408044) -- (0.453990,-0.404508) -- (0.469472,-0.400850) -- (0.484810,-0.397069) -- (0.500000,-0.393167) -- (0.515038,-0.389146) -- (0.529919,-0.385006) -- (0.544639,-0.380748) -- (0.559193,-0.376375) -- (0.573576,-0.371887) -- (0.587785,-0.367286) -- (0.601815,-0.362573) -- (0.615661,-0.357749) -- (0.629320,-0.352817) -- (0.642788,-0.347777) -- (0.656059,-0.342631) -- (0.669131,-0.337381) -- (0.681998,-0.332028) -- (0.694658,-0.326573) -- (0.707107,-0.321020) -- (0.719340,-0.315368) -- (0.731354,-0.309621) -- (0.743145,-0.303779) -- (0.754710,-0.297845) -- (0.766044,-0.291819) -- (0.777146,-0.285705) -- (0.788011,-0.279504) -- (0.798636,-0.273218) -- (0.809017,-0.266849) -- (0.819152,-0.260398) -- (0.829038,-0.253868) -- (0.838671,-0.247261) -- (0.848048,-0.240578) -- (0.857167,-0.233822) -- (0.866025,-0.226995) -- (0.874620,-0.220099) -- (0.882948,-0.213136) -- (0.891007,-0.206107) -- (0.898794,-0.199016) -- (0.906308,-0.191865) -- (0.913545,-0.184655) -- (0.920505,-0.177388) -- (0.927184,-0.170068) -- (0.933580,-0.162696) -- (0.939693,-0.155274) -- (0.945519,-0.147805) -- (0.951057,-0.140291) -- (0.956305,-0.132734) -- (0.961262,-0.125137) -- (0.965926,-0.117501) -- (0.970296,-0.109830) -- (0.974370,-0.102126) -- (0.978148,-0.094390) -- (0.981627,-0.086625) -- (0.984808,-0.078835) -- (0.987688,-0.071020) -- (0.990268,-0.063183) -- (0.992546,-0.055328) -- (0.994522,-0.047455) -- (0.996195,-0.039568) -- (0.997564,-0.031669) -- (0.998630,-0.023760) -- (0.999391,-0.015844) -- (0.999848,-0.007923) -- (1.000000,-0.000000) -- (0.999848,0.017452) -- (0.999391,0.034899) -- (0.998630,0.052336) -- (0.997564,0.069756) -- (0.996195,0.087156) -- (0.994522,0.104528) -- (0.992546,0.121869) -- (0.990268,0.139173) -- (0.987688,0.156434) -- (0.984808,0.173648) -- (0.981627,0.190809) -- (0.978148,0.207912) -- (0.974370,0.224951) -- (0.970296,0.241922) -- (0.965926,0.258819) -- (0.961262,0.275637) -- (0.956305,0.292372) -- (0.951057,0.309017) -- (0.945519,0.325568) -- (0.939693,0.342020) -- (0.933580,0.358368) -- (0.927184,0.374607) -- (0.920505,0.390731) -- (0.913545,0.406737) -- (0.906308,0.422618) -- (0.898794,0.438371) -- (0.891007,0.453990) -- (0.882948,0.469472) -- (0.874620,0.484810) -- (0.866025,0.500000) -- (0.857167,0.515038) -- (0.848048,0.529919) -- (0.838671,0.544639) -- (0.829038,0.559193) -- (0.819152,0.573576) -- (0.809017,0.587785) -- (0.798636,0.601815) -- (0.788011,0.615661) -- (0.777146,0.629320) -- (0.766044,0.642788) -- (0.754710,0.656059) -- (0.743145,0.669131) -- (0.731354,0.681998) -- (0.719340,0.694658) -- (0.707107,0.707107) -- (0.694658,0.719340) -- (0.681998,0.731354) -- (0.669131,0.743145) -- (0.656059,0.754710) -- (0.642788,0.766044) -- (0.629320,0.777146) -- (0.615661,0.788011) -- (0.601815,0.798636) -- (0.587785,0.809017) -- (0.573576,0.819152) -- (0.559193,0.829038) -- (0.544639,0.838671) -- (0.529919,0.848048) -- (0.515038,0.857167) -- (0.500000,0.866025) -- (0.484810,0.874620) -- (0.469472,0.882948) -- (0.453990,0.891007) -- (0.438371,0.898794) -- (0.422618,0.906308) -- (0.406737,0.913545) -- (0.390731,0.920505) -- (0.374607,0.927184) -- (0.358368,0.933580) -- (0.342020,0.939693) -- (0.325568,0.945519) -- (0.309017,0.951057) -- (0.292372,0.956305) -- (0.275637,0.961262) -- (0.258819,0.965926) -- (0.241922,0.970296) -- (0.224951,0.974370) -- (0.207912,0.978148) -- (0.190809,0.981627) -- (0.173648,0.984808) -- (0.156434,0.987688) -- (0.139173,0.990268) -- (0.121869,0.992546) -- (0.104528,0.994522) -- (0.087156,0.996195) -- (0.069756,0.997564) -- (0.052336,0.998630) -- (0.034899,0.999391) -- (0.017452,0.999848) -- (0.000000,1.000000) -- (-0.017452,0.999848) -- (-0.034899,0.999391) -- (-0.052336,0.998630) -- (-0.069756,0.997564) -- (-0.087156,0.996195) -- (-0.104528,0.994522) -- (-0.121869,0.992546) -- (-0.139173,0.990268) -- (-0.156434,0.987688) -- (-0.173648,0.984808) -- (-0.190809,0.981627) -- (-0.207912,0.978148) -- (-0.224951,0.974370) -- (-0.241922,0.970296) -- (-0.258819,0.965926) -- (-0.275637,0.961262) -- (-0.292372,0.956305) -- (-0.309017,0.951057) -- (-0.325568,0.945519) -- (-0.342020,0.939693) -- (-0.358368,0.933580) -- (-0.374607,0.927184) -- (-0.390731,0.920505) -- (-0.406737,0.913545) -- (-0.422618,0.906308) -- (-0.438371,0.898794) -- (-0.453990,0.891007) -- (-0.469472,0.882948) -- (-0.484810,0.874620) -- (-0.500000,0.866025) -- (-0.515038,0.857167) -- (-0.529919,0.848048) -- (-0.544639,0.838671) -- (-0.559193,0.829038) -- (-0.573576,0.819152) -- (-0.587785,0.809017) -- (-0.601815,0.798636) -- (-0.615661,0.788011) -- (-0.629320,0.777146) -- (-0.642788,0.766044) -- (-0.656059,0.754710) -- (-0.669131,0.743145) -- (-0.681998,0.731354) -- (-0.694658,0.719340) -- (-0.707107,0.707107) -- (-0.719340,0.694658) -- (-0.731354,0.681998) -- (-0.743145,0.669131) -- (-0.754710,0.656059) -- (-0.766044,0.642788) -- (-0.777146,0.629320) -- (-0.788011,0.615661) -- (-0.798636,0.601815) -- (-0.809017,0.587785) -- (-0.819152,0.573576) -- (-0.829038,0.559193) -- (-0.838671,0.544639) -- (-0.848048,0.529919) -- (-0.857167,0.515038) -- (-0.866025,0.500000) -- (-0.874620,0.484810) -- (-0.882948,0.469472) -- (-0.891007,0.453990) -- (-0.898794,0.438371) -- (-0.906308,0.422618) -- (-0.913545,0.406737) -- (-0.920505,0.390731) -- (-0.927184,0.374607) -- (-0.933580,0.358368) -- (-0.939693,0.342020) -- (-0.945519,0.325568) -- (-0.951057,0.309017) -- (-0.956305,0.292372) -- (-0.961262,0.275637) -- (-0.965926,0.258819) -- (-0.970296,0.241922) -- (-0.974370,0.224951) -- (-0.978148,0.207912) -- (-0.981627,0.190809) -- (-0.984808,0.173648) -- (-0.987688,0.156434) -- (-0.990268,0.139173) -- (-0.992546,0.121869) -- (-0.994522,0.104528) -- (-0.996195,0.087156) -- (-0.997564,0.069756) -- (-0.998630,0.052336) -- (-0.999391,0.034899) -- (-0.999848,0.017452) -- cycle;
\fill[capAFill,fill opacity=\GlassCapNearAlpha] (0.691497,0.722380) -- (0.688958,0.724675) -- (0.686387,0.726733) -- (0.683786,0.728551) -- (0.681155,0.730129) -- (0.678494,0.731467) -- (0.675805,0.732564) -- (0.673088,0.733420) -- (0.670345,0.734036) -- (0.667575,0.734409) -- (0.664780,0.734542) -- (0.661961,0.734432) -- (0.659118,0.734081) -- (0.656253,0.733489) -- (0.653366,0.732655) -- (0.650458,0.731581) -- (0.647530,0.730266) -- (0.644583,0.728710) -- (0.641618,0.726915) -- (0.638635,0.724881) -- (0.635636,0.722607) -- (0.632622,0.720096) -- (0.629593,0.717348) -- (0.626550,0.714363) -- (0.623495,0.711143) -- (0.620428,0.707689) -- (0.617350,0.704001) -- (0.614262,0.700081) -- (0.611165,0.695930) -- (0.608060,0.691548) -- (0.604948,0.686939) -- (0.601830,0.682102) -- (0.598706,0.677039) -- (0.595579,0.671753) -- (0.592447,0.666244) -- (0.589314,0.660514) -- (0.586179,0.654565) -- (0.583044,0.648399) -- (0.579909,0.642017) -- (0.576775,0.635422) -- (0.573644,0.628615) -- (0.570517,0.621599) -- (0.567393,0.614376) -- (0.564275,0.606948) -- (0.561163,0.599316) -- (0.558058,0.591485) -- (0.554961,0.583455) -- (0.551873,0.575229) -- (0.548795,0.566810) -- (0.545728,0.558201) -- (0.542673,0.549403) -- (0.539631,0.540421) -- (0.536602,0.531255) -- (0.533587,0.521910) -- (0.530589,0.512387) -- (0.527606,0.502691) -- (0.524641,0.492823) -- (0.521694,0.482787) -- (0.518767,0.472586) -- (0.515859,0.462223) -- (0.512972,0.451701) -- (0.510107,0.441024) -- (0.507264,0.430193) -- (0.504445,0.419214) -- (0.501650,0.408089) -- (0.498881,0.396821) -- (0.496137,0.385415) -- (0.493421,0.373872) -- (0.490732,0.362198) -- (0.488071,0.350395) -- (0.485440,0.338467) -- (0.482839,0.326418) -- (0.480269,0.314251) -- (0.477731,0.301970) -- (0.475225,0.289579) -- (0.472752,0.277081) -- (0.470313,0.264481) -- (0.467909,0.251782) -- (0.465540,0.238987) -- (0.463207,0.226102) -- (0.460912,0.213129) -- (0.458653,0.200074) -- (0.456433,0.186938) -- (0.454252,0.173728) -- (0.452111,0.160446) -- (0.450010,0.147097) -- (0.447949,0.133684) -- (0.445930,0.120212) -- (0.443954,0.106686) -- (0.442019,0.093108) -- (0.440129,0.079483) -- (0.438282,0.065816) -- (0.436479,0.052110) -- (0.434722,0.038370) -- (0.433009,0.024599) -- (0.431343,0.010803) -- (0.429724,-0.003016) -- (0.428151,-0.016852) -- (0.426626,-0.030702) -- (0.425149,-0.044561) -- (0.423721,-0.058425) -- (0.422341,-0.072290) -- (0.421010,-0.086151) -- (0.419729,-0.100005) -- (0.418499,-0.113847) -- (0.417318,-0.127674) -- (0.416189,-0.141480) -- (0.415110,-0.155262) -- (0.414083,-0.169015) -- (0.413108,-0.182735) -- (0.412185,-0.196419) -- (0.411314,-0.210062) -- (0.410495,-0.223659) -- (0.409730,-0.237208) -- (0.409018,-0.250702) -- (0.408359,-0.264140) -- (0.407753,-0.277515) -- (0.407201,-0.290825) -- (0.406703,-0.304066) -- (0.406259,-0.317233) -- (0.405869,-0.330322) -- (0.405534,-0.343329) -- (0.405253,-0.356251) -- (0.405026,-0.369083) -- (0.404854,-0.381822) -- (0.404736,-0.394463) -- (0.404673,-0.407004) -- (0.404664,-0.419439) -- (0.404711,-0.431766) -- (0.404811,-0.443980) -- (0.404967,-0.456078) -- (0.405177,-0.468056) -- (0.405441,-0.479911) -- (0.405760,-0.491638) -- (0.406133,-0.503236) -- (0.406560,-0.514698) -- (0.407041,-0.526024) -- (0.407576,-0.537208) -- (0.408165,-0.548248) -- (0.408808,-0.559139) -- (0.409504,-0.569880) -- (0.410253,-0.580467) -- (0.411055,-0.590895) -- (0.411909,-0.601163) -- (0.412816,-0.611268) -- (0.413775,-0.621205) -- (0.414786,-0.630972) -- (0.415849,-0.640566) -- (0.416963,-0.649985) -- (0.418128,-0.659225) -- (0.419343,-0.668283) -- (0.420608,-0.677157) -- (0.421923,-0.685844) -- (0.423288,-0.694342) -- (0.424702,-0.702647) -- (0.426164,-0.710758) -- (0.427674,-0.718671) -- (0.429232,-0.726385) -- (0.430837,-0.733897) -- (0.432488,-0.741205) -- (0.434186,-0.748306) -- (0.435930,-0.755199) -- (0.437719,-0.761882) -- (0.439552,-0.768352) -- (0.441429,-0.774607) -- (0.443350,-0.780645) -- (0.445314,-0.786465) -- (0.447319,-0.792065) -- (0.449367,-0.797444) -- (0.451456,-0.802598) -- (0.453585,-0.807528) -- (0.455754,-0.812231) -- (0.457962,-0.816707) -- (0.460208,-0.820953) -- (0.462492,-0.824968) -- (0.464813,-0.828751) -- (0.467171,-0.832302) -- (0.469564,-0.835619) -- (0.471993,-0.838700) -- (0.474455,-0.841546) -- (0.476951,-0.844154) -- (0.479479,-0.846525) -- (0.482040,-0.848658) -- (0.484631,-0.850552) -- (0.487253,-0.852206) -- (0.489905,-0.853620) -- (0.492585,-0.854794) -- (0.495293,-0.855726) -- (0.498028,-0.856418) -- (0.500790,-0.856868) -- (0.503577,-0.857077) -- (0.506389,-0.857044) -- (0.509224,-0.856769) -- (0.512082,-0.856253) -- (0.514962,-0.855496) -- (0.517864,-0.854498) -- (0.520785,-0.853259) -- (0.523726,-0.851779) -- (0.526686,-0.850060) -- (0.541367,-0.840786) -- (0.555885,-0.831259) -- (0.570236,-0.821481) -- (0.584414,-0.811456) -- (0.598416,-0.801185) -- (0.612238,-0.790674) -- (0.625875,-0.779923) -- (0.639324,-0.768938) -- (0.652579,-0.757721) -- (0.665638,-0.746275) -- (0.678496,-0.734604) -- (0.691150,-0.722712) -- (0.703595,-0.710601) -- (0.715828,-0.698277) -- (0.727845,-0.685742) -- (0.739643,-0.673000) -- (0.751217,-0.660055) -- (0.762565,-0.646911) -- (0.773683,-0.633572) -- (0.784568,-0.620042) -- (0.795217,-0.606326) -- (0.805625,-0.592426) -- (0.815791,-0.578347) -- (0.825710,-0.564095) -- (0.835381,-0.549672) -- (0.844799,-0.535083) -- (0.853963,-0.520333) -- (0.862870,-0.505426) -- (0.871516,-0.490367) -- (0.879899,-0.475160) -- (0.888018,-0.459809) -- (0.895868,-0.444320) -- (0.903448,-0.428697) -- (0.910756,-0.412945) -- (0.917789,-0.397068) -- (0.924546,-0.381072) -- (0.931023,-0.364960) -- (0.937220,-0.348739) -- (0.943134,-0.332412) -- (0.948764,-0.315985) -- (0.954108,-0.299463) -- (0.959164,-0.282850) -- (0.963931,-0.266152) -- (0.968407,-0.249374) -- (0.972591,-0.232521) -- (0.976482,-0.215598) -- (0.980079,-0.198609) -- (0.983380,-0.181561) -- (0.986384,-0.164458) -- (0.989091,-0.147305) -- (0.991500,-0.130108) -- (0.993610,-0.112872) -- (0.995420,-0.095602) -- (0.996930,-0.078303) -- (0.998139,-0.060980) -- (0.999047,-0.043639) -- (0.999654,-0.026285) -- (0.999960,-0.008922) -- (0.999964,0.008442) -- (0.999667,0.025805) -- (0.999068,0.043159) -- (0.998168,0.060501) -- (0.996967,0.077824) -- (0.995465,0.095124) -- (0.993664,0.112395) -- (0.991562,0.129632) -- (0.989162,0.146831) -- (0.986463,0.163985) -- (0.983467,0.181089) -- (0.980174,0.198139) -- (0.976586,0.215129) -- (0.972703,0.232054) -- (0.968527,0.248909) -- (0.964059,0.265690) -- (0.959300,0.282390) -- (0.954252,0.299005) -- (0.948916,0.315529) -- (0.943294,0.331959) -- (0.937387,0.348289) -- (0.931198,0.364513) -- (0.924728,0.380628) -- (0.917980,0.396628) -- (0.910954,0.412508) -- (0.903654,0.428264) -- (0.896081,0.443890) -- (0.888238,0.459383) -- (0.880127,0.474737) -- (0.871751,0.489949) -- (0.863112,0.505012) -- (0.854213,0.519923) -- (0.845056,0.534678) -- (0.835644,0.549271) -- (0.825981,0.563698) -- (0.816068,0.577956) -- (0.805909,0.592039) -- (0.795507,0.605944) -- (0.784866,0.619666) -- (0.773987,0.633201) -- (0.762876,0.646545) -- (0.751534,0.659694) -- (0.739966,0.672645) -- (0.728174,0.685392) -- (0.716163,0.697933) -- (0.703936,0.710264) -- cycle;
\end{scope}
\draw[capA,opacity=.8,line width=.48pt] (0.691497,0.722380) -- (0.688965,0.724670) -- (0.686402,0.726722) -- (0.683808,0.728537) -- (0.681184,0.730113) -- (0.678531,0.731450) -- (0.675849,0.732548) -- (0.673140,0.733406) -- (0.670404,0.734025) -- (0.667643,0.734403) -- (0.664856,0.734541) -- (0.662045,0.734439) -- (0.659211,0.734097) -- (0.656354,0.733514) -- (0.653476,0.732692) -- (0.650577,0.731629) -- (0.647658,0.730328) -- (0.644719,0.728787) -- (0.641763,0.727008) -- (0.638790,0.724991) -- (0.635800,0.722737) -- (0.632794,0.720246) -- (0.629774,0.717519) -- (0.626741,0.714557) -- (0.623695,0.711361) -- (0.620637,0.707931) -- (0.617568,0.704269) -- (0.614489,0.700376) -- (0.611401,0.696253) -- (0.608305,0.691902) -- (0.605202,0.687323) -- (0.602093,0.682518) -- (0.598978,0.677489) -- (0.595859,0.672236) -- (0.592737,0.666762) -- (0.589612,0.661069) -- (0.586486,0.655157) -- (0.583359,0.649029) -- (0.580233,0.642686) -- (0.577107,0.636131) -- (0.573985,0.629365) -- (0.570865,0.622391) -- (0.567749,0.615211) -- (0.564639,0.607826) -- (0.561535,0.600240) -- (0.558437,0.592453) -- (0.555348,0.584469) -- (0.552267,0.576291) -- (0.549196,0.567919) -- (0.546136,0.559358) -- (0.543088,0.550610) -- (0.540051,0.541677) -- (0.537029,0.532561) -- (0.534021,0.523267) -- (0.531028,0.513796) -- (0.528051,0.504151) -- (0.525091,0.494336) -- (0.522150,0.484353) -- (0.519227,0.474205) -- (0.516324,0.463896) -- (0.513441,0.453428) -- (0.510580,0.442804) -- (0.507742,0.432029) -- (0.504926,0.421104) -- (0.502135,0.410034) -- (0.499368,0.398822) -- (0.496628,0.387471) -- (0.493913,0.375984) -- (0.491227,0.364365) -- (0.488568,0.352618) -- (0.485938,0.340746) -- (0.483339,0.328752) -- (0.480769,0.316641) -- (0.478232,0.304415) -- (0.475726,0.292080) -- (0.473253,0.279637) -- (0.470814,0.267092) -- (0.468409,0.254447) -- (0.466039,0.241707) -- (0.463705,0.228876) -- (0.461407,0.215957) -- (0.459147,0.202954) -- (0.456925,0.189872) -- (0.454741,0.176714) -- (0.452596,0.163484) -- (0.450491,0.150186) -- (0.448427,0.136824) -- (0.446404,0.123403) -- (0.444422,0.109925) -- (0.442483,0.096396) -- (0.440587,0.082820) -- (0.438734,0.069200) -- (0.436926,0.055540) -- (0.435161,0.041845) -- (0.433442,0.028120) -- (0.431769,0.014367) -- (0.430142,0.000591) -- (0.428561,-0.013203) -- (0.427028,-0.027012) -- (0.425542,-0.040831) -- (0.424104,-0.054657) -- (0.422715,-0.068484) -- (0.421374,-0.082309) -- (0.420083,-0.096128) -- (0.418841,-0.109937) -- (0.417650,-0.123730) -- (0.416509,-0.137505) -- (0.415418,-0.151257) -- (0.414379,-0.164982) -- (0.413391,-0.178675) -- (0.412455,-0.192333) -- (0.411571,-0.205951) -- (0.410739,-0.219526) -- (0.409959,-0.233053) -- (0.409233,-0.246528) -- (0.408559,-0.259947) -- (0.407938,-0.273306) -- (0.407371,-0.286601) -- (0.406857,-0.299828) -- (0.406397,-0.312983) -- (0.405991,-0.326062) -- (0.405638,-0.339061) -- (0.405340,-0.351976) -- (0.405096,-0.364804) -- (0.404906,-0.377540) -- (0.404770,-0.390180) -- (0.404688,-0.402721) -- (0.404661,-0.415159);
\begin{scope}
\clip (-1.000000,0.000000) -- (-0.999848,-0.007923) -- (-0.999391,-0.015844) -- (-0.998630,-0.023760) -- (-0.997564,-0.031669) -- (-0.996195,-0.039568) -- (-0.994522,-0.047455) -- (-0.992546,-0.055328) -- (-0.990268,-0.063183) -- (-0.987688,-0.071020) -- (-0.984808,-0.078835) -- (-0.981627,-0.086625) -- (-0.978148,-0.094390) -- (-0.974370,-0.102126) -- (-0.970296,-0.109830) -- (-0.965926,-0.117501) -- (-0.961262,-0.125137) -- (-0.956305,-0.132734) -- (-0.951057,-0.140291) -- (-0.945519,-0.147805) -- (-0.939693,-0.155274) -- (-0.933580,-0.162696) -- (-0.927184,-0.170068) -- (-0.920505,-0.177388) -- (-0.913545,-0.184655) -- (-0.906308,-0.191865) -- (-0.898794,-0.199016) -- (-0.891007,-0.206107) -- (-0.882948,-0.213136) -- (-0.874620,-0.220099) -- (-0.866025,-0.226995) -- (-0.857167,-0.233822) -- (-0.848048,-0.240578) -- (-0.838671,-0.247261) -- (-0.829038,-0.253868) -- (-0.819152,-0.260398) -- (-0.809017,-0.266849) -- (-0.798636,-0.273218) -- (-0.788011,-0.279504) -- (-0.777146,-0.285705) -- (-0.766044,-0.291819) -- (-0.754710,-0.297845) -- (-0.743145,-0.303779) -- (-0.731354,-0.309621) -- (-0.719340,-0.315368) -- (-0.707107,-0.321020) -- (-0.694658,-0.326573) -- (-0.681998,-0.332028) -- (-0.669131,-0.337381) -- (-0.656059,-0.342631) -- (-0.642788,-0.347777) -- (-0.629320,-0.352817) -- (-0.615661,-0.357749) -- (-0.601815,-0.362573) -- (-0.587785,-0.367286) -- (-0.573576,-0.371887) -- (-0.559193,-0.376375) -- (-0.544639,-0.380748) -- (-0.529919,-0.385006) -- (-0.515038,-0.389146) -- (-0.500000,-0.393167) -- (-0.484810,-0.397069) -- (-0.469472,-0.400850) -- (-0.453990,-0.404508) -- (-0.438371,-0.408044) -- (-0.422618,-0.411455) -- (-0.406737,-0.414741) -- (-0.390731,-0.417900) -- (-0.374607,-0.420933) -- (-0.358368,-0.423837) -- (-0.342020,-0.426612) -- (-0.325568,-0.429256) -- (-0.309017,-0.431771) -- (-0.292372,-0.434153) -- (-0.275637,-0.436404) -- (-0.258819,-0.438521) -- (-0.241922,-0.440505) -- (-0.224951,-0.442355) -- (-0.207912,-0.444070) -- (-0.190809,-0.445649) -- (-0.173648,-0.447093) -- (-0.156434,-0.448401) -- (-0.139173,-0.449572) -- (-0.121869,-0.450607) -- (-0.104528,-0.451503) -- (-0.087156,-0.452263) -- (-0.069756,-0.452885) -- (-0.052336,-0.453368) -- (-0.034899,-0.453714) -- (-0.017452,-0.453921) -- (-0.000000,-0.453990) -- (0.017452,-0.453921) -- (0.034899,-0.453714) -- (0.052336,-0.453368) -- (0.069756,-0.452885) -- (0.087156,-0.452263) -- (0.104528,-0.451503) -- (0.121869,-0.450607) -- (0.139173,-0.449572) -- (0.156434,-0.448401) -- (0.173648,-0.447093) -- (0.190809,-0.445649) -- (0.207912,-0.444070) -- (0.224951,-0.442355) -- (0.241922,-0.440505) -- (0.258819,-0.438521) -- (0.275637,-0.436404) -- (0.292372,-0.434153) -- (0.309017,-0.431771) -- (0.325568,-0.429256) -- (0.342020,-0.426612) -- (0.358368,-0.423837) -- (0.374607,-0.420933) -- (0.390731,-0.417900) -- (0.406737,-0.414741) -- (0.422618,-0.411455) -- (0.438371,-0.408044) -- (0.453990,-0.404508) -- (0.469472,-0.400850) -- (0.484810,-0.397069) -- (0.500000,-0.393167) -- (0.515038,-0.389146) -- (0.529919,-0.385006) -- (0.544639,-0.380748) -- (0.559193,-0.376375) -- (0.573576,-0.371887) -- (0.587785,-0.367286) -- (0.601815,-0.362573) -- (0.615661,-0.357749) -- (0.629320,-0.352817) -- (0.642788,-0.347777) -- (0.656059,-0.342631) -- (0.669131,-0.337381) -- (0.681998,-0.332028) -- (0.694658,-0.326573) -- (0.707107,-0.321020) -- (0.719340,-0.315368) -- (0.731354,-0.309621) -- (0.743145,-0.303779) -- (0.754710,-0.297845) -- (0.766044,-0.291819) -- (0.777146,-0.285705) -- (0.788011,-0.279504) -- (0.798636,-0.273218) -- (0.809017,-0.266849) -- (0.819152,-0.260398) -- (0.829038,-0.253868) -- (0.838671,-0.247261) -- (0.848048,-0.240578) -- (0.857167,-0.233822) -- (0.866025,-0.226995) -- (0.874620,-0.220099) -- (0.882948,-0.213136) -- (0.891007,-0.206107) -- (0.898794,-0.199016) -- (0.906308,-0.191865) -- (0.913545,-0.184655) -- (0.920505,-0.177388) -- (0.927184,-0.170068) -- (0.933580,-0.162696) -- (0.939693,-0.155274) -- (0.945519,-0.147805) -- (0.951057,-0.140291) -- (0.956305,-0.132734) -- (0.961262,-0.125137) -- (0.965926,-0.117501) -- (0.970296,-0.109830) -- (0.974370,-0.102126) -- (0.978148,-0.094390) -- (0.981627,-0.086625) -- (0.984808,-0.078835) -- (0.987688,-0.071020) -- (0.990268,-0.063183) -- (0.992546,-0.055328) -- (0.994522,-0.047455) -- (0.996195,-0.039568) -- (0.997564,-0.031669) -- (0.998630,-0.023760) -- (0.999391,-0.015844) -- (0.999848,-0.007923) -- (1.000000,-0.000000) -- (0.999848,0.017452) -- (0.999391,0.034899) -- (0.998630,0.052336) -- (0.997564,0.069756) -- (0.996195,0.087156) -- (0.994522,0.104528) -- (0.992546,0.121869) -- (0.990268,0.139173) -- (0.987688,0.156434) -- (0.984808,0.173648) -- (0.981627,0.190809) -- (0.978148,0.207912) -- (0.974370,0.224951) -- (0.970296,0.241922) -- (0.965926,0.258819) -- (0.961262,0.275637) -- (0.956305,0.292372) -- (0.951057,0.309017) -- (0.945519,0.325568) -- (0.939693,0.342020) -- (0.933580,0.358368) -- (0.927184,0.374607) -- (0.920505,0.390731) -- (0.913545,0.406737) -- (0.906308,0.422618) -- (0.898794,0.438371) -- (0.891007,0.453990) -- (0.882948,0.469472) -- (0.874620,0.484810) -- (0.866025,0.500000) -- (0.857167,0.515038) -- (0.848048,0.529919) -- (0.838671,0.544639) -- (0.829038,0.559193) -- (0.819152,0.573576) -- (0.809017,0.587785) -- (0.798636,0.601815) -- (0.788011,0.615661) -- (0.777146,0.629320) -- (0.766044,0.642788) -- (0.754710,0.656059) -- (0.743145,0.669131) -- (0.731354,0.681998) -- (0.719340,0.694658) -- (0.707107,0.707107) -- (0.694658,0.719340) -- (0.681998,0.731354) -- (0.669131,0.743145) -- (0.656059,0.754710) -- (0.642788,0.766044) -- (0.629320,0.777146) -- (0.615661,0.788011) -- (0.601815,0.798636) -- (0.587785,0.809017) -- (0.573576,0.819152) -- (0.559193,0.829038) -- (0.544639,0.838671) -- (0.529919,0.848048) -- (0.515038,0.857167) -- (0.500000,0.866025) -- (0.484810,0.874620) -- (0.469472,0.882948) -- (0.453990,0.891007) -- (0.438371,0.898794) -- (0.422618,0.906308) -- (0.406737,0.913545) -- (0.390731,0.920505) -- (0.374607,0.927184) -- (0.358368,0.933580) -- (0.342020,0.939693) -- (0.325568,0.945519) -- (0.309017,0.951057) -- (0.292372,0.956305) -- (0.275637,0.961262) -- (0.258819,0.965926) -- (0.241922,0.970296) -- (0.224951,0.974370) -- (0.207912,0.978148) -- (0.190809,0.981627) -- (0.173648,0.984808) -- (0.156434,0.987688) -- (0.139173,0.990268) -- (0.121869,0.992546) -- (0.104528,0.994522) -- (0.087156,0.996195) -- (0.069756,0.997564) -- (0.052336,0.998630) -- (0.034899,0.999391) -- (0.017452,0.999848) -- (0.000000,1.000000) -- (-0.017452,0.999848) -- (-0.034899,0.999391) -- (-0.052336,0.998630) -- (-0.069756,0.997564) -- (-0.087156,0.996195) -- (-0.104528,0.994522) -- (-0.121869,0.992546) -- (-0.139173,0.990268) -- (-0.156434,0.987688) -- (-0.173648,0.984808) -- (-0.190809,0.981627) -- (-0.207912,0.978148) -- (-0.224951,0.974370) -- (-0.241922,0.970296) -- (-0.258819,0.965926) -- (-0.275637,0.961262) -- (-0.292372,0.956305) -- (-0.309017,0.951057) -- (-0.325568,0.945519) -- (-0.342020,0.939693) -- (-0.358368,0.933580) -- (-0.374607,0.927184) -- (-0.390731,0.920505) -- (-0.406737,0.913545) -- (-0.422618,0.906308) -- (-0.438371,0.898794) -- (-0.453990,0.891007) -- (-0.469472,0.882948) -- (-0.484810,0.874620) -- (-0.500000,0.866025) -- (-0.515038,0.857167) -- (-0.529919,0.848048) -- (-0.544639,0.838671) -- (-0.559193,0.829038) -- (-0.573576,0.819152) -- (-0.587785,0.809017) -- (-0.601815,0.798636) -- (-0.615661,0.788011) -- (-0.629320,0.777146) -- (-0.642788,0.766044) -- (-0.656059,0.754710) -- (-0.669131,0.743145) -- (-0.681998,0.731354) -- (-0.694658,0.719340) -- (-0.707107,0.707107) -- (-0.719340,0.694658) -- (-0.731354,0.681998) -- (-0.743145,0.669131) -- (-0.754710,0.656059) -- (-0.766044,0.642788) -- (-0.777146,0.629320) -- (-0.788011,0.615661) -- (-0.798636,0.601815) -- (-0.809017,0.587785) -- (-0.819152,0.573576) -- (-0.829038,0.559193) -- (-0.838671,0.544639) -- (-0.848048,0.529919) -- (-0.857167,0.515038) -- (-0.866025,0.500000) -- (-0.874620,0.484810) -- (-0.882948,0.469472) -- (-0.891007,0.453990) -- (-0.898794,0.438371) -- (-0.906308,0.422618) -- (-0.913545,0.406737) -- (-0.920505,0.390731) -- (-0.927184,0.374607) -- (-0.933580,0.358368) -- (-0.939693,0.342020) -- (-0.945519,0.325568) -- (-0.951057,0.309017) -- (-0.956305,0.292372) -- (-0.961262,0.275637) -- (-0.965926,0.258819) -- (-0.970296,0.241922) -- (-0.974370,0.224951) -- (-0.978148,0.207912) -- (-0.981627,0.190809) -- (-0.984808,0.173648) -- (-0.987688,0.156434) -- (-0.990268,0.139173) -- (-0.992546,0.121869) -- (-0.994522,0.104528) -- (-0.996195,0.087156) -- (-0.997564,0.069756) -- (-0.998630,0.052336) -- (-0.999391,0.034899) -- (-0.999848,0.017452) -- cycle;
\fill[capBFill,fill opacity=\GlassCapNearAlpha] (-0.691497,-0.722380) -- (-0.693997,-0.719852) -- (-0.696465,-0.717089) -- (-0.698899,-0.714090) -- (-0.701298,-0.710857) -- (-0.703662,-0.707390) -- (-0.705990,-0.703691) -- (-0.708281,-0.699762) -- (-0.710535,-0.695602) -- (-0.712751,-0.691213) -- (-0.714928,-0.686597) -- (-0.717066,-0.681755) -- (-0.719164,-0.676689) -- (-0.721221,-0.671399) -- (-0.723237,-0.665888) -- (-0.725211,-0.660158) -- (-0.727143,-0.654209) -- (-0.729031,-0.648045) -- (-0.730876,-0.641665) -- (-0.732677,-0.635074) -- (-0.734433,-0.628272) -- (-0.736143,-0.621262) -- (-0.737808,-0.614045) -- (-0.739427,-0.606624) -- (-0.740998,-0.599002) -- (-0.742523,-0.591180) -- (-0.744000,-0.583161) -- (-0.745428,-0.574947) -- (-0.746809,-0.566541) -- (-0.748140,-0.557945) -- (-0.749421,-0.549162) -- (-0.750653,-0.540195) -- (-0.751835,-0.531046) -- (-0.752966,-0.521717) -- (-0.754046,-0.512213) -- (-0.755075,-0.502535) -- (-0.756053,-0.492688) -- (-0.756979,-0.482672) -- (-0.757852,-0.472492) -- (-0.758674,-0.462151) -- (-0.759442,-0.451652) -- (-0.760158,-0.440998) -- (-0.760821,-0.430192) -- (-0.761431,-0.419238) -- (-0.761987,-0.408138) -- (-0.762490,-0.396896) -- (-0.762938,-0.385516) -- (-0.763333,-0.374002) -- (-0.763674,-0.362355) -- (-0.763961,-0.350580) -- (-0.764194,-0.338682) -- (-0.764372,-0.326662) -- (-0.764496,-0.314525) -- (-0.764566,-0.302274) -- (-0.764582,-0.289914) -- (-0.764543,-0.277447) -- (-0.764449,-0.264878) -- (-0.764302,-0.252211) -- (-0.764100,-0.239448) -- (-0.763843,-0.226595) -- (-0.763533,-0.213655) -- (-0.763168,-0.200632) -- (-0.762750,-0.187530) -- (-0.762278,-0.174352) -- (-0.761752,-0.161104) -- (-0.761172,-0.147788) -- (-0.760540,-0.134409) -- (-0.759854,-0.120970) -- (-0.759115,-0.107477) -- (-0.758323,-0.093933) -- (-0.757479,-0.080342) -- (-0.756583,-0.066708) -- (-0.755634,-0.053035) -- (-0.754634,-0.039328) -- (-0.753583,-0.025591) -- (-0.752481,-0.011827) -- (-0.751327,0.001959) -- (-0.750124,0.015763) -- (-0.748870,0.029581) -- (-0.747567,0.043408) -- (-0.746215,0.057240) -- (-0.744814,0.071074) -- (-0.743364,0.084905) -- (-0.741866,0.098728) -- (-0.740321,0.112541) -- (-0.738729,0.126338) -- (-0.737090,0.140115) -- (-0.735406,0.153868) -- (-0.733675,0.167594) -- (-0.731900,0.181287) -- (-0.730080,0.194944) -- (-0.728216,0.208561) -- (-0.726309,0.222133) -- (-0.724359,0.235656) -- (-0.722366,0.249127) -- (-0.720332,0.262541) -- (-0.718257,0.275894) -- (-0.716142,0.289183) -- (-0.713987,0.302402) -- (-0.711793,0.315549) -- (-0.709560,0.328619) -- (-0.707290,0.341608) -- (-0.704983,0.354512) -- (-0.702639,0.367328) -- (-0.700259,0.380051) -- (-0.697845,0.392678) -- (-0.695397,0.405204) -- (-0.692914,0.417627) -- (-0.690400,0.429942) -- (-0.687853,0.442146) -- (-0.685275,0.454235) -- (-0.682667,0.466205) -- (-0.680029,0.478052) -- (-0.677362,0.489774) -- (-0.674667,0.501366) -- (-0.671945,0.512825) -- (-0.669197,0.524148) -- (-0.666423,0.535331) -- (-0.663624,0.546370) -- (-0.660801,0.557263) -- (-0.657956,0.568006) -- (-0.655088,0.578596) -- (-0.652199,0.589030) -- (-0.649290,0.599304) -- (-0.646361,0.609416) -- (-0.643413,0.619362) -- (-0.640447,0.629139) -- (-0.637465,0.638745) -- (-0.634467,0.648176) -- (-0.631454,0.657430) -- (-0.628426,0.666504) -- (-0.625385,0.675395) -- (-0.622332,0.684100) -- (-0.619268,0.692617) -- (-0.616193,0.700943) -- (-0.613109,0.709076) -- (-0.610016,0.717014) -- (-0.606915,0.724753) -- (-0.603807,0.732291) -- (-0.600694,0.739627) -- (-0.597576,0.746758) -- (-0.594454,0.753682) -- (-0.591329,0.760397) -- (-0.588202,0.766900) -- (-0.585074,0.773190) -- (-0.581946,0.779265) -- (-0.578818,0.785123) -- (-0.575693,0.790762) -- (-0.572570,0.796181) -- (-0.569450,0.801378) -- (-0.566335,0.806351) -- (-0.563226,0.811099) -- (-0.560123,0.815620) -- (-0.557028,0.819913) -- (-0.553941,0.823978) -- (-0.550863,0.827811) -- (-0.547796,0.831413) -- (-0.544739,0.834783) -- (-0.541695,0.837918) -- (-0.538664,0.840819) -- (-0.535646,0.843485) -- (-0.532643,0.845914) -- (-0.529656,0.848106) -- (-0.526686,0.850060) -- (-0.541367,0.840786) -- (-0.555885,0.831259) -- (-0.570236,0.821481) -- (-0.584414,0.811456) -- (-0.598416,0.801185) -- (-0.612238,0.790674) -- (-0.625875,0.779923) -- (-0.639324,0.768938) -- (-0.652579,0.757721) -- (-0.665638,0.746275) -- (-0.678496,0.734604) -- (-0.691150,0.722712) -- (-0.703595,0.710601) -- (-0.715828,0.698277) -- (-0.727845,0.685742) -- (-0.739643,0.673000) -- (-0.751217,0.660055) -- (-0.762565,0.646911) -- (-0.773683,0.633572) -- (-0.784568,0.620042) -- (-0.795217,0.606326) -- (-0.805625,0.592426) -- (-0.815791,0.578347) -- (-0.825710,0.564095) -- (-0.835381,0.549672) -- (-0.844799,0.535083) -- (-0.853963,0.520333) -- (-0.862870,0.505426) -- (-0.871516,0.490367) -- (-0.879899,0.475160) -- (-0.888018,0.459809) -- (-0.895868,0.444320) -- (-0.903448,0.428697) -- (-0.910756,0.412945) -- (-0.917789,0.397068) -- (-0.924546,0.381072) -- (-0.931023,0.364960) -- (-0.937220,0.348739) -- (-0.943134,0.332412) -- (-0.948764,0.315985) -- (-0.954108,0.299463) -- (-0.959164,0.282850) -- (-0.963931,0.266152) -- (-0.968407,0.249374) -- (-0.972591,0.232521) -- (-0.976482,0.215598) -- (-0.980079,0.198609) -- (-0.983380,0.181561) -- (-0.986384,0.164458) -- (-0.989091,0.147305) -- (-0.991500,0.130108) -- (-0.993610,0.112872) -- (-0.995420,0.095602) -- (-0.996930,0.078303) -- (-0.998139,0.060980) -- (-0.999047,0.043639) -- (-0.999654,0.026285) -- (-0.999960,0.008922) -- (-0.999964,-0.008442) -- (-0.999667,-0.025805) -- (-0.999068,-0.043159) -- (-0.998168,-0.060501) -- (-0.996967,-0.077824) -- (-0.995465,-0.095124) -- (-0.993664,-0.112395) -- (-0.991562,-0.129632) -- (-0.989162,-0.146831) -- (-0.986463,-0.163985) -- (-0.983467,-0.181089) -- (-0.980174,-0.198139) -- (-0.976586,-0.215129) -- (-0.972703,-0.232054) -- (-0.968527,-0.248909) -- (-0.964059,-0.265690) -- (-0.959300,-0.282390) -- (-0.954252,-0.299005) -- (-0.948916,-0.315529) -- (-0.943294,-0.331959) -- (-0.937387,-0.348289) -- (-0.931198,-0.364513) -- (-0.924728,-0.380628) -- (-0.917980,-0.396628) -- (-0.910954,-0.412508) -- (-0.903654,-0.428264) -- (-0.896081,-0.443890) -- (-0.888238,-0.459383) -- (-0.880127,-0.474737) -- (-0.871751,-0.489949) -- (-0.863112,-0.505012) -- (-0.854213,-0.519923) -- (-0.845056,-0.534678) -- (-0.835644,-0.549271) -- (-0.825981,-0.563698) -- (-0.816068,-0.577956) -- (-0.805909,-0.592039) -- (-0.795507,-0.605944) -- (-0.784866,-0.619666) -- (-0.773987,-0.633201) -- (-0.762876,-0.646545) -- (-0.751534,-0.659694) -- (-0.739966,-0.672645) -- (-0.728174,-0.685392) -- (-0.716163,-0.697933) -- (-0.703936,-0.710264) -- cycle;
\end{scope}
\draw[capB,opacity=.8,line width=.48pt] (-0.764583,-0.292608) -- (-0.764556,-0.280140) -- (-0.764474,-0.267567) -- (-0.764337,-0.254895) -- (-0.764146,-0.242127) -- (-0.763901,-0.229267) -- (-0.763601,-0.216319) -- (-0.763247,-0.203287) -- (-0.762839,-0.190174) -- (-0.762376,-0.176985) -- (-0.761860,-0.163724) -- (-0.761290,-0.150394) -- (-0.760666,-0.137000) -- (-0.759989,-0.123546) -- (-0.759259,-0.110036) -- (-0.758475,-0.096475) -- (-0.757639,-0.082865) -- (-0.756751,-0.069211) -- (-0.755810,-0.055518) -- (-0.754818,-0.041790) -- (-0.753773,-0.028030) -- (-0.752678,-0.014243) -- (-0.751531,-0.000433) -- (-0.750334,0.013395) -- (-0.749086,0.027239) -- (-0.747789,0.041092) -- (-0.746442,0.054951) -- (-0.745046,0.068813) -- (-0.743601,0.082672) -- (-0.742108,0.096525) -- (-0.740568,0.110367) -- (-0.738980,0.124194) -- (-0.737345,0.138002) -- (-0.735664,0.151786) -- (-0.733937,0.165544) -- (-0.732164,0.179269) -- (-0.730347,0.192959) -- (-0.728486,0.206609) -- (-0.726581,0.220215) -- (-0.724633,0.233772) -- (-0.722643,0.247277) -- (-0.720611,0.260726) -- (-0.718537,0.274114) -- (-0.716423,0.287438) -- (-0.714269,0.300693) -- (-0.712075,0.313876) -- (-0.709843,0.326982) -- (-0.707573,0.340007) -- (-0.705265,0.352947) -- (-0.702921,0.365800) -- (-0.700541,0.378559) -- (-0.698126,0.391223) -- (-0.695676,0.403786) -- (-0.693193,0.416246) -- (-0.690677,0.428598) -- (-0.688129,0.440838) -- (-0.685549,0.452963) -- (-0.682938,0.464970) -- (-0.680298,0.476853) -- (-0.677629,0.488611) -- (-0.674932,0.500239) -- (-0.672207,0.511735) -- (-0.669455,0.523093) -- (-0.666678,0.534311) -- (-0.663876,0.545386) -- (-0.661050,0.556314) -- (-0.658201,0.567091) -- (-0.655329,0.577716) -- (-0.652436,0.588183) -- (-0.649522,0.598491) -- (-0.646589,0.608636) -- (-0.643637,0.618614) -- (-0.640667,0.628424) -- (-0.637680,0.638061) -- (-0.634677,0.647524) -- (-0.631658,0.656808) -- (-0.628626,0.665912) -- (-0.625580,0.674833) -- (-0.622521,0.683567) -- (-0.619451,0.692113) -- (-0.616371,0.700467) -- (-0.613281,0.708628) -- (-0.610182,0.716592) -- (-0.607076,0.724357) -- (-0.603962,0.731921) -- (-0.600843,0.739281) -- (-0.597719,0.746436) -- (-0.594591,0.753383) -- (-0.591460,0.760120) -- (-0.588327,0.766645) -- (-0.585192,0.772956) -- (-0.582058,0.779051) -- (-0.578924,0.784928) -- (-0.575792,0.790586) -- (-0.572663,0.796022) -- (-0.569537,0.801236) -- (-0.566416,0.806225) -- (-0.563301,0.810988) -- (-0.560191,0.815523) -- (-0.557090,0.819830) -- (-0.553996,0.823907) -- (-0.550912,0.827752) -- (-0.547839,0.831365) -- (-0.544776,0.834744) -- (-0.541725,0.837888) -- (-0.538688,0.840797) -- (-0.535664,0.843470) -- (-0.532655,0.845905) -- (-0.529662,0.848102) -- (-0.526686,0.850060);
\draw[glassInk,opacity=.17,line width=.25pt] (-1.000000,-0.000000) -- (-0.999848,-0.007923) -- (-0.999391,-0.015844) -- (-0.998630,-0.023760) -- (-0.997564,-0.031669) -- (-0.996195,-0.039568) -- (-0.994522,-0.047455) -- (-0.992546,-0.055328) -- (-0.990268,-0.063183) -- (-0.987688,-0.071020) -- (-0.984808,-0.078835) -- (-0.981627,-0.086625) -- (-0.978148,-0.094390) -- (-0.974370,-0.102126) -- (-0.970296,-0.109830) -- (-0.965926,-0.117501) -- (-0.961262,-0.125137) -- (-0.956305,-0.132734) -- (-0.951057,-0.140291) -- (-0.945519,-0.147805) -- (-0.939693,-0.155274) -- (-0.933580,-0.162696) -- (-0.927184,-0.170068) -- (-0.920505,-0.177388) -- (-0.913545,-0.184655) -- (-0.906308,-0.191865) -- (-0.898794,-0.199016) -- (-0.891007,-0.206107) -- (-0.882948,-0.213136) -- (-0.874620,-0.220099) -- (-0.866025,-0.226995) -- (-0.857167,-0.233822) -- (-0.848048,-0.240578) -- (-0.838671,-0.247261) -- (-0.829038,-0.253868) -- (-0.819152,-0.260398) -- (-0.809017,-0.266849) -- (-0.798636,-0.273218) -- (-0.788011,-0.279504) -- (-0.777146,-0.285705) -- (-0.766044,-0.291819) -- (-0.754710,-0.297845) -- (-0.743145,-0.303779) -- (-0.731354,-0.309621) -- (-0.719340,-0.315368) -- (-0.707107,-0.321020) -- (-0.694658,-0.326573) -- (-0.681998,-0.332028) -- (-0.669131,-0.337381) -- (-0.656059,-0.342631) -- (-0.642788,-0.347777) -- (-0.629320,-0.352817) -- (-0.615661,-0.357749) -- (-0.601815,-0.362573) -- (-0.587785,-0.367286) -- (-0.573576,-0.371887) -- (-0.559193,-0.376375) -- (-0.544639,-0.380748) -- (-0.529919,-0.385006) -- (-0.515038,-0.389146) -- (-0.500000,-0.393167) -- (-0.484810,-0.397069) -- (-0.469472,-0.400850) -- (-0.453990,-0.404508) -- (-0.438371,-0.408044) -- (-0.422618,-0.411455) -- (-0.406737,-0.414741) -- (-0.390731,-0.417900) -- (-0.374607,-0.420933) -- (-0.358368,-0.423837) -- (-0.342020,-0.426612) -- (-0.325568,-0.429256) -- (-0.309017,-0.431771) -- (-0.292372,-0.434153) -- (-0.275637,-0.436404) -- (-0.258819,-0.438521) -- (-0.241922,-0.440505) -- (-0.224951,-0.442355) -- (-0.207912,-0.444070) -- (-0.190809,-0.445649) -- (-0.173648,-0.447093) -- (-0.156434,-0.448401) -- (-0.139173,-0.449572) -- (-0.121869,-0.450607) -- (-0.104528,-0.451503) -- (-0.087156,-0.452263) -- (-0.069756,-0.452885) -- (-0.052336,-0.453368) -- (-0.034899,-0.453714) -- (-0.017452,-0.453921) -- (0.000000,-0.453990) -- (0.017452,-0.453921) -- (0.034899,-0.453714) -- (0.052336,-0.453368) -- (0.069756,-0.452885) -- (0.087156,-0.452263) -- (0.104528,-0.451503) -- (0.121869,-0.450607) -- (0.139173,-0.449572) -- (0.156434,-0.448401) -- (0.173648,-0.447093) -- (0.190809,-0.445649) -- (0.207912,-0.444070) -- (0.224951,-0.442355) -- (0.241922,-0.440505) -- (0.258819,-0.438521) -- (0.275637,-0.436404) -- (0.292372,-0.434153) -- (0.309017,-0.431771) -- (0.325568,-0.429256) -- (0.342020,-0.426612) -- (0.358368,-0.423837) -- (0.374607,-0.420933) -- (0.390731,-0.417900) -- (0.406737,-0.414741) -- (0.422618,-0.411455) -- (0.438371,-0.408044) -- (0.453990,-0.404508) -- (0.469472,-0.400850) -- (0.484810,-0.397069) -- (0.500000,-0.393167) -- (0.515038,-0.389146) -- (0.529919,-0.385006) -- (0.544639,-0.380748) -- (0.559193,-0.376375) -- (0.573576,-0.371887) -- (0.587785,-0.367286) -- (0.601815,-0.362573) -- (0.615661,-0.357749) -- (0.629320,-0.352817) -- (0.642788,-0.347777) -- (0.656059,-0.342631) -- (0.669131,-0.337381) -- (0.681998,-0.332028) -- (0.694658,-0.326573) -- (0.707107,-0.321020) -- (0.719340,-0.315368) -- (0.731354,-0.309621) -- (0.743145,-0.303779) -- (0.754710,-0.297845) -- (0.766044,-0.291819) -- (0.777146,-0.285705) -- (0.788011,-0.279504) -- (0.798636,-0.273218) -- (0.809017,-0.266849) -- (0.819152,-0.260398) -- (0.829038,-0.253868) -- (0.838671,-0.247261) -- (0.848048,-0.240578) -- (0.857167,-0.233822) -- (0.866025,-0.226995) -- (0.874620,-0.220099) -- (0.882948,-0.213136) -- (0.891007,-0.206107) -- (0.898794,-0.199016) -- (0.906308,-0.191865) -- (0.913545,-0.184655) -- (0.920505,-0.177388) -- (0.927184,-0.170068) -- (0.933580,-0.162696) -- (0.939693,-0.155274) -- (0.945519,-0.147805) -- (0.951057,-0.140291) -- (0.956305,-0.132734) -- (0.961262,-0.125137) -- (0.965926,-0.117501) -- (0.970296,-0.109830) -- (0.974370,-0.102126) -- (0.978148,-0.094390) -- (0.981627,-0.086625) -- (0.984808,-0.078835) -- (0.987688,-0.071020) -- (0.990268,-0.063183) -- (0.992546,-0.055328) -- (0.994522,-0.047455) -- (0.996195,-0.039568) -- (0.997564,-0.031669) -- (0.998630,-0.023760) -- (0.999391,-0.015844) -- (0.999848,-0.007923) -- (1.000000,0.000000);
\draw[glassInk,opacity=.17,line width=.25pt] (-0.739282,0.673396) -- (-0.744504,0.667519) -- (-0.749498,0.661602) -- (-0.754265,0.655645) -- (-0.758802,0.649653) -- (-0.763108,0.643625) -- (-0.767181,0.637564) -- (-0.771021,0.631471) -- (-0.774627,0.625349) -- (-0.777996,0.619200) -- (-0.781129,0.613025) -- (-0.784024,0.606825) -- (-0.786680,0.600604) -- (-0.789097,0.594363) -- (-0.791273,0.588104) -- (-0.793209,0.581828) -- (-0.794903,0.575538) -- (-0.796355,0.569235) -- (-0.797565,0.562922) -- (-0.798531,0.556600) -- (-0.799255,0.550272) -- (-0.799736,0.543939) -- (-0.799973,0.537603) -- (-0.799966,0.531266) -- (-0.799716,0.524930) -- (-0.799223,0.518597) -- (-0.798486,0.512269) -- (-0.797506,0.505948) -- (-0.796283,0.499635) -- (-0.794818,0.493333) -- (-0.793111,0.487044) -- (-0.791163,0.480769) -- (-0.788973,0.474510) -- (-0.786544,0.468270) -- (-0.783875,0.462050) -- (-0.780967,0.455852) -- (-0.777822,0.449678) -- (-0.774440,0.443530) -- (-0.770822,0.437410) -- (-0.766969,0.431319) -- (-0.762883,0.425260) -- (-0.758565,0.419234) -- (-0.754015,0.413243) -- (-0.749237,0.407289) -- (-0.744230,0.401373) -- (-0.738996,0.395499) -- (-0.733538,0.389666) -- (-0.727856,0.383878) -- (-0.721953,0.378136) -- (-0.715830,0.372441) -- (-0.709489,0.366796) -- (-0.702932,0.361202) -- (-0.696161,0.355660) -- (-0.689178,0.350173) -- (-0.681985,0.344742) -- (-0.674585,0.339369) -- (-0.666979,0.334056) -- (-0.659170,0.328803) -- (-0.651161,0.323613) -- (-0.642953,0.318488) -- (-0.634550,0.313428) -- (-0.625953,0.308435) -- (-0.617166,0.303512) -- (-0.608191,0.298658) -- (-0.599031,0.293877) -- (-0.589689,0.289169) -- (-0.580167,0.284535) -- (-0.570468,0.279978) -- (-0.560596,0.275498) -- (-0.550553,0.271097) -- (-0.540342,0.266776) -- (-0.529967,0.262537) -- (-0.519431,0.258381) -- (-0.508736,0.254308) -- (-0.497887,0.250321) -- (-0.486886,0.246421) -- (-0.475736,0.242608) -- (-0.464442,0.238885) -- (-0.453007,0.235251) -- (-0.441434,0.231708) -- (-0.429726,0.228258) -- (-0.417887,0.224900) -- (-0.405922,0.221638) -- (-0.393832,0.218470) -- (-0.381623,0.215399) -- (-0.369298,0.212424) -- (-0.356860,0.209548) -- (-0.344313,0.206771) -- (-0.331662,0.204094) -- (-0.318910,0.201517) -- (-0.306060,0.199042) -- (-0.293118,0.196668) -- (-0.280086,0.194398) -- (-0.266969,0.192231) -- (-0.253771,0.190169) -- (-0.240495,0.188211) -- (-0.227147,0.186359) -- (-0.213729,0.184613) -- (-0.200246,0.182973) -- (-0.186702,0.181441) -- (-0.173101,0.180016) -- (-0.159448,0.178698) -- (-0.145746,0.177490) -- (-0.131999,0.176390) -- (-0.118213,0.175399) -- (-0.104390,0.174517) -- (-0.090536,0.173745) -- (-0.076654,0.173083) -- (-0.062749,0.172530) -- (-0.048824,0.172089) -- (-0.034885,0.171757) -- (-0.020935,0.171536) -- (-0.006979,0.171425) -- (0.006979,0.171425) -- (0.020935,0.171536) -- (0.034885,0.171757) -- (0.048824,0.172089) -- (0.062749,0.172530) -- (0.076654,0.173083) -- (0.090536,0.173745) -- (0.104390,0.174517) -- (0.118213,0.175399) -- (0.131999,0.176390) -- (0.145746,0.177490) -- (0.159448,0.178698) -- (0.173101,0.180016) -- (0.186702,0.181441) -- (0.200246,0.182973) -- (0.213729,0.184613) -- (0.227147,0.186359) -- (0.240495,0.188211) -- (0.253771,0.190169) -- (0.266969,0.192231) -- (0.280086,0.194398) -- (0.293118,0.196668) -- (0.306060,0.199042) -- (0.318910,0.201517) -- (0.331662,0.204094) -- (0.344313,0.206771) -- (0.356860,0.209548) -- (0.369298,0.212424) -- (0.381623,0.215399) -- (0.393832,0.218470) -- (0.405922,0.221638) -- (0.417887,0.224900) -- (0.429726,0.228258) -- (0.441434,0.231708) -- (0.453007,0.235251) -- (0.464442,0.238885) -- (0.475736,0.242608) -- (0.486886,0.246421) -- (0.497887,0.250321) -- (0.508736,0.254308) -- (0.519431,0.258381) -- (0.529967,0.262537) -- (0.540342,0.266776) -- (0.550553,0.271097) -- (0.560596,0.275498) -- (0.570468,0.279978) -- (0.580167,0.284535) -- (0.589689,0.289169) -- (0.599031,0.293877) -- (0.608191,0.298658) -- (0.617166,0.303512) -- (0.625953,0.308435) -- (0.634550,0.313428) -- (0.642953,0.318488) -- (0.651161,0.323613) -- (0.659170,0.328803) -- (0.666979,0.334056) -- (0.674585,0.339369) -- (0.681985,0.344742) -- (0.689178,0.350173) -- (0.696161,0.355660) -- (0.702932,0.361202) -- (0.709489,0.366796) -- (0.715830,0.372441) -- (0.721953,0.378136) -- (0.727856,0.383878) -- (0.733538,0.389666) -- (0.738996,0.395499) -- (0.744230,0.401373) -- (0.749237,0.407289) -- (0.754015,0.413243) -- (0.758565,0.419234) -- (0.762883,0.425260) -- (0.766969,0.431319) -- (0.770822,0.437410) -- (0.774440,0.443530) -- (0.777822,0.449678) -- (0.780967,0.455852) -- (0.783875,0.462050) -- (0.786544,0.468270) -- (0.788973,0.474510) -- (0.791163,0.480769) -- (0.793111,0.487044) -- (0.794818,0.493333) -- (0.796283,0.499635) -- (0.797506,0.505948) -- (0.798486,0.512269) -- (0.799223,0.518597) -- (0.799716,0.524930) -- (0.799966,0.531266) -- (0.799973,0.537603) -- (0.799736,0.543939) -- (0.799255,0.550272) -- (0.798531,0.556600) -- (0.797565,0.562922) -- (0.796355,0.569235) -- (0.794903,0.575538) -- (0.793209,0.581828) -- (0.791273,0.588104) -- (0.789097,0.594363) -- (0.786680,0.600604) -- (0.784024,0.606825) -- (0.781129,0.613025) -- (0.777996,0.619200) -- (0.774627,0.625349) -- (0.771021,0.631471) -- (0.767181,0.637564) -- (0.763108,0.643625) -- (0.758802,0.649653) -- (0.754265,0.655645) -- (0.749498,0.661602) -- (0.744504,0.667519) -- (0.739282,0.673396);
\draw[glassInk,opacity=.66,line width=.48pt] (0,0) circle[radius=1];%
}
\def\glassG{%
\coordinate (gS) at (0.000000,-0.906308);
\coordinate (gUBlue) at (0.792214,0.496731);
\coordinate (gURed) at (0.792214,-0.590838);
\coordinate (gXBlue) at (0.495134,-0.029409);
\coordinate (gXRed) at (1.980536,-0.117634);
\begin{scope}
\clip (-1.000000,0.000000) -- (-0.999848,0.007376) -- (-0.999391,0.014749) -- (-0.998630,0.022118) -- (-0.997564,0.029480) -- (-0.996195,0.036834) -- (-0.994522,0.044176) -- (-0.992546,0.051504) -- (-0.990268,0.058817) -- (-0.987688,0.066112) -- (-0.984808,0.073387) -- (-0.981627,0.080639) -- (-0.978148,0.087867) -- (-0.974370,0.095068) -- (-0.970296,0.102241) -- (-0.965926,0.109382) -- (-0.961262,0.116489) -- (-0.956305,0.123562) -- (-0.951057,0.130596) -- (-0.945519,0.137591) -- (-0.939693,0.144544) -- (-0.933580,0.151453) -- (-0.927184,0.158316) -- (-0.920505,0.165130) -- (-0.913545,0.171894) -- (-0.906308,0.178606) -- (-0.898794,0.185264) -- (-0.891007,0.191865) -- (-0.882948,0.198407) -- (-0.874620,0.204889) -- (-0.866025,0.211309) -- (-0.857167,0.217664) -- (-0.848048,0.223954) -- (-0.838671,0.230174) -- (-0.829038,0.236325) -- (-0.819152,0.242404) -- (-0.809017,0.248409) -- (-0.798636,0.254338) -- (-0.788011,0.260190) -- (-0.777146,0.265962) -- (-0.766044,0.271654) -- (-0.754710,0.277263) -- (-0.743145,0.282787) -- (-0.731354,0.288225) -- (-0.719340,0.293575) -- (-0.707107,0.298836) -- (-0.694658,0.304006) -- (-0.681998,0.309083) -- (-0.669131,0.314067) -- (-0.656059,0.318954) -- (-0.642788,0.323744) -- (-0.629320,0.328436) -- (-0.615661,0.333028) -- (-0.601815,0.337518) -- (-0.587785,0.341905) -- (-0.573576,0.346189) -- (-0.559193,0.350366) -- (-0.544639,0.354437) -- (-0.529919,0.358401) -- (-0.515038,0.362255) -- (-0.500000,0.365998) -- (-0.484810,0.369630) -- (-0.469472,0.373150) -- (-0.453990,0.376556) -- (-0.438371,0.379847) -- (-0.422618,0.383022) -- (-0.406737,0.386081) -- (-0.390731,0.389022) -- (-0.374607,0.391845) -- (-0.358368,0.394548) -- (-0.342020,0.397131) -- (-0.325568,0.399593) -- (-0.309017,0.401934) -- (-0.292372,0.404152) -- (-0.275637,0.406247) -- (-0.258819,0.408218) -- (-0.241922,0.410065) -- (-0.224951,0.411787) -- (-0.207912,0.413383) -- (-0.190809,0.414854) -- (-0.173648,0.416198) -- (-0.156434,0.417415) -- (-0.139173,0.418505) -- (-0.121869,0.419468) -- (-0.104528,0.420303) -- (-0.087156,0.421010) -- (-0.069756,0.421589) -- (-0.052336,0.422039) -- (-0.034899,0.422361) -- (-0.017452,0.422554) -- (0.000000,0.422618) -- (0.017452,0.422554) -- (0.034899,0.422361) -- (0.052336,0.422039) -- (0.069756,0.421589) -- (0.087156,0.421010) -- (0.104528,0.420303) -- (0.121869,0.419468) -- (0.139173,0.418505) -- (0.156434,0.417415) -- (0.173648,0.416198) -- (0.190809,0.414854) -- (0.207912,0.413383) -- (0.224951,0.411787) -- (0.241922,0.410065) -- (0.258819,0.408218) -- (0.275637,0.406247) -- (0.292372,0.404152) -- (0.309017,0.401934) -- (0.325568,0.399593) -- (0.342020,0.397131) -- (0.358368,0.394548) -- (0.374607,0.391845) -- (0.390731,0.389022) -- (0.406737,0.386081) -- (0.422618,0.383022) -- (0.438371,0.379847) -- (0.453990,0.376556) -- (0.469472,0.373150) -- (0.484810,0.369630) -- (0.500000,0.365998) -- (0.515038,0.362255) -- (0.529919,0.358401) -- (0.544639,0.354437) -- (0.559193,0.350366) -- (0.573576,0.346189) -- (0.587785,0.341905) -- (0.601815,0.337518) -- (0.615661,0.333028) -- (0.629320,0.328436) -- (0.642788,0.323744) -- (0.656059,0.318954) -- (0.669131,0.314067) -- (0.681998,0.309083) -- (0.694658,0.304006) -- (0.707107,0.298836) -- (0.719340,0.293575) -- (0.731354,0.288225) -- (0.743145,0.282787) -- (0.754710,0.277263) -- (0.766044,0.271654) -- (0.777146,0.265962) -- (0.788011,0.260190) -- (0.798636,0.254338) -- (0.809017,0.248409) -- (0.819152,0.242404) -- (0.829038,0.236325) -- (0.838671,0.230174) -- (0.848048,0.223954) -- (0.857167,0.217664) -- (0.866025,0.211309) -- (0.874620,0.204889) -- (0.882948,0.198407) -- (0.891007,0.191865) -- (0.898794,0.185264) -- (0.906308,0.178606) -- (0.913545,0.171894) -- (0.920505,0.165130) -- (0.927184,0.158316) -- (0.933580,0.151453) -- (0.939693,0.144544) -- (0.945519,0.137591) -- (0.951057,0.130596) -- (0.956305,0.123562) -- (0.961262,0.116489) -- (0.965926,0.109382) -- (0.970296,0.102241) -- (0.974370,0.095068) -- (0.978148,0.087867) -- (0.981627,0.080639) -- (0.984808,0.073387) -- (0.987688,0.066112) -- (0.990268,0.058817) -- (0.992546,0.051504) -- (0.994522,0.044176) -- (0.996195,0.036834) -- (0.997564,0.029480) -- (0.998630,0.022118) -- (0.999391,0.014749) -- (0.999848,0.007376) -- (1.000000,0.000000) -- (0.999848,-0.017452) -- (0.999391,-0.034899) -- (0.998630,-0.052336) -- (0.997564,-0.069756) -- (0.996195,-0.087156) -- (0.994522,-0.104528) -- (0.992546,-0.121869) -- (0.990268,-0.139173) -- (0.987688,-0.156434) -- (0.984808,-0.173648) -- (0.981627,-0.190809) -- (0.978148,-0.207912) -- (0.974370,-0.224951) -- (0.970296,-0.241922) -- (0.965926,-0.258819) -- (0.961262,-0.275637) -- (0.956305,-0.292372) -- (0.951057,-0.309017) -- (0.945519,-0.325568) -- (0.939693,-0.342020) -- (0.933580,-0.358368) -- (0.927184,-0.374607) -- (0.920505,-0.390731) -- (0.913545,-0.406737) -- (0.906308,-0.422618) -- (0.898794,-0.438371) -- (0.891007,-0.453990) -- (0.882948,-0.469472) -- (0.874620,-0.484810) -- (0.866025,-0.500000) -- (0.857167,-0.515038) -- (0.848048,-0.529919) -- (0.838671,-0.544639) -- (0.829038,-0.559193) -- (0.819152,-0.573576) -- (0.809017,-0.587785) -- (0.798636,-0.601815) -- (0.788011,-0.615661) -- (0.777146,-0.629320) -- (0.766044,-0.642788) -- (0.754710,-0.656059) -- (0.743145,-0.669131) -- (0.731354,-0.681998) -- (0.719340,-0.694658) -- (0.707107,-0.707107) -- (0.694658,-0.719340) -- (0.681998,-0.731354) -- (0.669131,-0.743145) -- (0.656059,-0.754710) -- (0.642788,-0.766044) -- (0.629320,-0.777146) -- (0.615661,-0.788011) -- (0.601815,-0.798636) -- (0.587785,-0.809017) -- (0.573576,-0.819152) -- (0.559193,-0.829038) -- (0.544639,-0.838671) -- (0.529919,-0.848048) -- (0.515038,-0.857167) -- (0.500000,-0.866025) -- (0.484810,-0.874620) -- (0.469472,-0.882948) -- (0.453990,-0.891007) -- (0.438371,-0.898794) -- (0.422618,-0.906308) -- (0.406737,-0.913545) -- (0.390731,-0.920505) -- (0.374607,-0.927184) -- (0.358368,-0.933580) -- (0.342020,-0.939693) -- (0.325568,-0.945519) -- (0.309017,-0.951057) -- (0.292372,-0.956305) -- (0.275637,-0.961262) -- (0.258819,-0.965926) -- (0.241922,-0.970296) -- (0.224951,-0.974370) -- (0.207912,-0.978148) -- (0.190809,-0.981627) -- (0.173648,-0.984808) -- (0.156434,-0.987688) -- (0.139173,-0.990268) -- (0.121869,-0.992546) -- (0.104528,-0.994522) -- (0.087156,-0.996195) -- (0.069756,-0.997564) -- (0.052336,-0.998630) -- (0.034899,-0.999391) -- (0.017452,-0.999848) -- (0.000000,-1.000000) -- (-0.017452,-0.999848) -- (-0.034899,-0.999391) -- (-0.052336,-0.998630) -- (-0.069756,-0.997564) -- (-0.087156,-0.996195) -- (-0.104528,-0.994522) -- (-0.121869,-0.992546) -- (-0.139173,-0.990268) -- (-0.156434,-0.987688) -- (-0.173648,-0.984808) -- (-0.190809,-0.981627) -- (-0.207912,-0.978148) -- (-0.224951,-0.974370) -- (-0.241922,-0.970296) -- (-0.258819,-0.965926) -- (-0.275637,-0.961262) -- (-0.292372,-0.956305) -- (-0.309017,-0.951057) -- (-0.325568,-0.945519) -- (-0.342020,-0.939693) -- (-0.358368,-0.933580) -- (-0.374607,-0.927184) -- (-0.390731,-0.920505) -- (-0.406737,-0.913545) -- (-0.422618,-0.906308) -- (-0.438371,-0.898794) -- (-0.453990,-0.891007) -- (-0.469472,-0.882948) -- (-0.484810,-0.874620) -- (-0.500000,-0.866025) -- (-0.515038,-0.857167) -- (-0.529919,-0.848048) -- (-0.544639,-0.838671) -- (-0.559193,-0.829038) -- (-0.573576,-0.819152) -- (-0.587785,-0.809017) -- (-0.601815,-0.798636) -- (-0.615661,-0.788011) -- (-0.629320,-0.777146) -- (-0.642788,-0.766044) -- (-0.656059,-0.754710) -- (-0.669131,-0.743145) -- (-0.681998,-0.731354) -- (-0.694658,-0.719340) -- (-0.707107,-0.707107) -- (-0.719340,-0.694658) -- (-0.731354,-0.681998) -- (-0.743145,-0.669131) -- (-0.754710,-0.656059) -- (-0.766044,-0.642788) -- (-0.777146,-0.629320) -- (-0.788011,-0.615661) -- (-0.798636,-0.601815) -- (-0.809017,-0.587785) -- (-0.819152,-0.573576) -- (-0.829038,-0.559193) -- (-0.838671,-0.544639) -- (-0.848048,-0.529919) -- (-0.857167,-0.515038) -- (-0.866025,-0.500000) -- (-0.874620,-0.484810) -- (-0.882948,-0.469472) -- (-0.891007,-0.453990) -- (-0.898794,-0.438371) -- (-0.906308,-0.422618) -- (-0.913545,-0.406737) -- (-0.920505,-0.390731) -- (-0.927184,-0.374607) -- (-0.933580,-0.358368) -- (-0.939693,-0.342020) -- (-0.945519,-0.325568) -- (-0.951057,-0.309017) -- (-0.956305,-0.292372) -- (-0.961262,-0.275637) -- (-0.965926,-0.258819) -- (-0.970296,-0.241922) -- (-0.974370,-0.224951) -- (-0.978148,-0.207912) -- (-0.981627,-0.190809) -- (-0.984808,-0.173648) -- (-0.987688,-0.156434) -- (-0.990268,-0.139173) -- (-0.992546,-0.121869) -- (-0.994522,-0.104528) -- (-0.996195,-0.087156) -- (-0.997564,-0.069756) -- (-0.998630,-0.052336) -- (-0.999391,-0.034899) -- (-0.999848,-0.017452) -- cycle;
\fill[capAFill,fill opacity=\GlassCapFarAlpha] (0.749480,0.662027) -- (0.744518,0.667500) -- (0.739331,0.672936) -- (0.733922,0.678333) -- (0.728293,0.683689) -- (0.722445,0.689004) -- (0.716380,0.694275) -- (0.710100,0.699500) -- (0.703606,0.704679) -- (0.696900,0.709810) -- (0.689986,0.714890) -- (0.682864,0.719919) -- (0.675536,0.724896) -- (0.668006,0.729817) -- (0.660275,0.734683) -- (0.652345,0.739492) -- (0.644220,0.744242) -- (0.635900,0.748931) -- (0.627390,0.753559) -- (0.618691,0.758124) -- (0.609807,0.762624) -- (0.600739,0.767059) -- (0.591490,0.771426) -- (0.582064,0.775725) -- (0.572462,0.779955) -- (0.562689,0.784113) -- (0.552747,0.788200) -- (0.542638,0.792212) -- (0.532367,0.796150) -- (0.521935,0.800013) -- (0.511347,0.803798) -- (0.500605,0.807505) -- (0.489712,0.811133) -- (0.478672,0.814680) -- (0.467489,0.818146) -- (0.456165,0.821530) -- (0.444703,0.824830) -- (0.433109,0.828046) -- (0.421384,0.831176) -- (0.409532,0.834220) -- (0.397557,0.837177) -- (0.385463,0.840045) -- (0.373253,0.842825) -- (0.360931,0.845514) -- (0.348501,0.848113) -- (0.335965,0.850620) -- (0.323329,0.853036) -- (0.310595,0.855358) -- (0.297769,0.857587) -- (0.284852,0.859721) -- (0.271850,0.861760) -- (0.258767,0.863704) -- (0.245605,0.865552) -- (0.232370,0.867303) -- (0.219065,0.868957) -- (0.205694,0.870513) -- (0.192261,0.871970) -- (0.178771,0.873330) -- (0.165227,0.874590) -- (0.151633,0.875751) -- (0.137994,0.876812) -- (0.124313,0.877772) -- (0.110594,0.878633) -- (0.096843,0.879393) -- (0.083062,0.880052) -- (0.069257,0.880610) -- (0.055430,0.881067) -- (0.041587,0.881422) -- (0.027732,0.881676) -- (0.013868,0.881828) -- (0.000000,0.881879) -- (-0.013868,0.881828) -- (-0.027732,0.881676) -- (-0.041587,0.881422) -- (-0.055430,0.881067) -- (-0.069257,0.880610) -- (-0.083062,0.880052) -- (-0.096843,0.879393) -- (-0.110594,0.878633) -- (-0.124313,0.877772) -- (-0.137994,0.876812) -- (-0.151633,0.875751) -- (-0.165227,0.874590) -- (-0.178771,0.873330) -- (-0.192261,0.871970) -- (-0.205694,0.870513) -- (-0.219065,0.868957) -- (-0.232370,0.867303) -- (-0.245605,0.865552) -- (-0.258767,0.863704) -- (-0.271850,0.861760) -- (-0.284852,0.859721) -- (-0.297769,0.857587) -- (-0.310595,0.855358) -- (-0.323329,0.853036) -- (-0.335965,0.850620) -- (-0.348501,0.848113) -- (-0.360931,0.845514) -- (-0.373253,0.842825) -- (-0.385463,0.840045) -- (-0.397557,0.837177) -- (-0.409532,0.834220) -- (-0.421384,0.831176) -- (-0.433109,0.828046) -- (-0.444703,0.824830) -- (-0.456165,0.821530) -- (-0.467489,0.818146) -- (-0.478672,0.814680) -- (-0.489712,0.811133) -- (-0.500605,0.807505) -- (-0.511347,0.803798) -- (-0.521935,0.800013) -- (-0.532367,0.796150) -- (-0.542638,0.792212) -- (-0.552747,0.788200) -- (-0.562689,0.784113) -- (-0.572462,0.779955) -- (-0.582064,0.775725) -- (-0.591490,0.771426) -- (-0.600739,0.767059) -- (-0.609807,0.762624) -- (-0.618691,0.758124) -- (-0.627390,0.753559) -- (-0.635900,0.748931) -- (-0.644220,0.744242) -- (-0.652345,0.739492) -- (-0.660275,0.734683) -- (-0.668006,0.729817) -- (-0.675536,0.724896) -- (-0.682864,0.719919) -- (-0.689986,0.714890) -- (-0.696900,0.709810) -- (-0.703606,0.704679) -- (-0.710100,0.699500) -- (-0.716380,0.694275) -- (-0.722445,0.689004) -- (-0.728293,0.683689) -- (-0.733922,0.678333) -- (-0.739331,0.672936) -- (-0.744518,0.667500) -- (-0.749480,0.662027) -- (-0.737921,0.674887) -- (-0.726142,0.687545) -- (-0.714145,0.699997) -- (-0.701935,0.712241) -- (-0.689515,0.724271) -- (-0.676889,0.736085) -- (-0.664061,0.747679) -- (-0.651034,0.759049) -- (-0.637812,0.770192) -- (-0.624400,0.781105) -- (-0.610801,0.791784) -- (-0.597019,0.802227) -- (-0.583059,0.812430) -- (-0.568925,0.822390) -- (-0.554620,0.832104) -- (-0.540150,0.841569) -- (-0.525518,0.850783) -- (-0.510729,0.859742) -- (-0.495787,0.868444) -- (-0.480697,0.876887) -- (-0.465463,0.885067) -- (-0.450091,0.892983) -- (-0.434583,0.900632) -- (-0.418946,0.908011) -- (-0.403183,0.915119) -- (-0.387300,0.921954) -- (-0.371301,0.928513) -- (-0.355191,0.934794) -- (-0.338975,0.940795) -- (-0.322658,0.946516) -- (-0.306244,0.951953) -- (-0.289738,0.957106) -- (-0.273146,0.961973) -- (-0.256472,0.966552) -- (-0.239722,0.970842) -- (-0.222899,0.974841) -- (-0.206011,0.978550) -- (-0.189060,0.981966) -- (-0.172053,0.985088) -- (-0.154995,0.987915) -- (-0.137890,0.990448) -- (-0.120744,0.992684) -- (-0.103562,0.994623) -- (-0.086349,0.996265) -- (-0.069110,0.997609) -- (-0.051851,0.998655) -- (-0.034576,0.999402) -- (-0.017290,0.999851) -- (0.000000,1.000000) -- (0.017290,0.999851) -- (0.034576,0.999402) -- (0.051851,0.998655) -- (0.069110,0.997609) -- (0.086349,0.996265) -- (0.103562,0.994623) -- (0.120744,0.992684) -- (0.137890,0.990448) -- (0.154995,0.987915) -- (0.172053,0.985088) -- (0.189060,0.981966) -- (0.206011,0.978550) -- (0.222899,0.974841) -- (0.239722,0.970842) -- (0.256472,0.966552) -- (0.273146,0.961973) -- (0.289738,0.957106) -- (0.306244,0.951953) -- (0.322658,0.946516) -- (0.338975,0.940795) -- (0.355191,0.934794) -- (0.371301,0.928513) -- (0.387300,0.921954) -- (0.403183,0.915119) -- (0.418946,0.908011) -- (0.434583,0.900632) -- (0.450091,0.892983) -- (0.465463,0.885067) -- (0.480697,0.876887) -- (0.495787,0.868444) -- (0.510729,0.859742) -- (0.525518,0.850783) -- (0.540150,0.841569) -- (0.554620,0.832104) -- (0.568925,0.822390) -- (0.583059,0.812430) -- (0.597019,0.802227) -- (0.610801,0.791784) -- (0.624400,0.781105) -- (0.637812,0.770192) -- (0.651034,0.759049) -- (0.664061,0.747679) -- (0.676889,0.736085) -- (0.689515,0.724271) -- (0.701935,0.712241) -- (0.714145,0.699997) -- (0.726142,0.687545) -- (0.737921,0.674887) -- cycle;
\end{scope}
\begin{scope}
\clip (-1.000000,0.000000) -- (-0.999848,0.007376) -- (-0.999391,0.014749) -- (-0.998630,0.022118) -- (-0.997564,0.029480) -- (-0.996195,0.036834) -- (-0.994522,0.044176) -- (-0.992546,0.051504) -- (-0.990268,0.058817) -- (-0.987688,0.066112) -- (-0.984808,0.073387) -- (-0.981627,0.080639) -- (-0.978148,0.087867) -- (-0.974370,0.095068) -- (-0.970296,0.102241) -- (-0.965926,0.109382) -- (-0.961262,0.116489) -- (-0.956305,0.123562) -- (-0.951057,0.130596) -- (-0.945519,0.137591) -- (-0.939693,0.144544) -- (-0.933580,0.151453) -- (-0.927184,0.158316) -- (-0.920505,0.165130) -- (-0.913545,0.171894) -- (-0.906308,0.178606) -- (-0.898794,0.185264) -- (-0.891007,0.191865) -- (-0.882948,0.198407) -- (-0.874620,0.204889) -- (-0.866025,0.211309) -- (-0.857167,0.217664) -- (-0.848048,0.223954) -- (-0.838671,0.230174) -- (-0.829038,0.236325) -- (-0.819152,0.242404) -- (-0.809017,0.248409) -- (-0.798636,0.254338) -- (-0.788011,0.260190) -- (-0.777146,0.265962) -- (-0.766044,0.271654) -- (-0.754710,0.277263) -- (-0.743145,0.282787) -- (-0.731354,0.288225) -- (-0.719340,0.293575) -- (-0.707107,0.298836) -- (-0.694658,0.304006) -- (-0.681998,0.309083) -- (-0.669131,0.314067) -- (-0.656059,0.318954) -- (-0.642788,0.323744) -- (-0.629320,0.328436) -- (-0.615661,0.333028) -- (-0.601815,0.337518) -- (-0.587785,0.341905) -- (-0.573576,0.346189) -- (-0.559193,0.350366) -- (-0.544639,0.354437) -- (-0.529919,0.358401) -- (-0.515038,0.362255) -- (-0.500000,0.365998) -- (-0.484810,0.369630) -- (-0.469472,0.373150) -- (-0.453990,0.376556) -- (-0.438371,0.379847) -- (-0.422618,0.383022) -- (-0.406737,0.386081) -- (-0.390731,0.389022) -- (-0.374607,0.391845) -- (-0.358368,0.394548) -- (-0.342020,0.397131) -- (-0.325568,0.399593) -- (-0.309017,0.401934) -- (-0.292372,0.404152) -- (-0.275637,0.406247) -- (-0.258819,0.408218) -- (-0.241922,0.410065) -- (-0.224951,0.411787) -- (-0.207912,0.413383) -- (-0.190809,0.414854) -- (-0.173648,0.416198) -- (-0.156434,0.417415) -- (-0.139173,0.418505) -- (-0.121869,0.419468) -- (-0.104528,0.420303) -- (-0.087156,0.421010) -- (-0.069756,0.421589) -- (-0.052336,0.422039) -- (-0.034899,0.422361) -- (-0.017452,0.422554) -- (0.000000,0.422618) -- (0.017452,0.422554) -- (0.034899,0.422361) -- (0.052336,0.422039) -- (0.069756,0.421589) -- (0.087156,0.421010) -- (0.104528,0.420303) -- (0.121869,0.419468) -- (0.139173,0.418505) -- (0.156434,0.417415) -- (0.173648,0.416198) -- (0.190809,0.414854) -- (0.207912,0.413383) -- (0.224951,0.411787) -- (0.241922,0.410065) -- (0.258819,0.408218) -- (0.275637,0.406247) -- (0.292372,0.404152) -- (0.309017,0.401934) -- (0.325568,0.399593) -- (0.342020,0.397131) -- (0.358368,0.394548) -- (0.374607,0.391845) -- (0.390731,0.389022) -- (0.406737,0.386081) -- (0.422618,0.383022) -- (0.438371,0.379847) -- (0.453990,0.376556) -- (0.469472,0.373150) -- (0.484810,0.369630) -- (0.500000,0.365998) -- (0.515038,0.362255) -- (0.529919,0.358401) -- (0.544639,0.354437) -- (0.559193,0.350366) -- (0.573576,0.346189) -- (0.587785,0.341905) -- (0.601815,0.337518) -- (0.615661,0.333028) -- (0.629320,0.328436) -- (0.642788,0.323744) -- (0.656059,0.318954) -- (0.669131,0.314067) -- (0.681998,0.309083) -- (0.694658,0.304006) -- (0.707107,0.298836) -- (0.719340,0.293575) -- (0.731354,0.288225) -- (0.743145,0.282787) -- (0.754710,0.277263) -- (0.766044,0.271654) -- (0.777146,0.265962) -- (0.788011,0.260190) -- (0.798636,0.254338) -- (0.809017,0.248409) -- (0.819152,0.242404) -- (0.829038,0.236325) -- (0.838671,0.230174) -- (0.848048,0.223954) -- (0.857167,0.217664) -- (0.866025,0.211309) -- (0.874620,0.204889) -- (0.882948,0.198407) -- (0.891007,0.191865) -- (0.898794,0.185264) -- (0.906308,0.178606) -- (0.913545,0.171894) -- (0.920505,0.165130) -- (0.927184,0.158316) -- (0.933580,0.151453) -- (0.939693,0.144544) -- (0.945519,0.137591) -- (0.951057,0.130596) -- (0.956305,0.123562) -- (0.961262,0.116489) -- (0.965926,0.109382) -- (0.970296,0.102241) -- (0.974370,0.095068) -- (0.978148,0.087867) -- (0.981627,0.080639) -- (0.984808,0.073387) -- (0.987688,0.066112) -- (0.990268,0.058817) -- (0.992546,0.051504) -- (0.994522,0.044176) -- (0.996195,0.036834) -- (0.997564,0.029480) -- (0.998630,0.022118) -- (0.999391,0.014749) -- (0.999848,0.007376) -- (1.000000,0.000000) -- (0.999848,-0.017452) -- (0.999391,-0.034899) -- (0.998630,-0.052336) -- (0.997564,-0.069756) -- (0.996195,-0.087156) -- (0.994522,-0.104528) -- (0.992546,-0.121869) -- (0.990268,-0.139173) -- (0.987688,-0.156434) -- (0.984808,-0.173648) -- (0.981627,-0.190809) -- (0.978148,-0.207912) -- (0.974370,-0.224951) -- (0.970296,-0.241922) -- (0.965926,-0.258819) -- (0.961262,-0.275637) -- (0.956305,-0.292372) -- (0.951057,-0.309017) -- (0.945519,-0.325568) -- (0.939693,-0.342020) -- (0.933580,-0.358368) -- (0.927184,-0.374607) -- (0.920505,-0.390731) -- (0.913545,-0.406737) -- (0.906308,-0.422618) -- (0.898794,-0.438371) -- (0.891007,-0.453990) -- (0.882948,-0.469472) -- (0.874620,-0.484810) -- (0.866025,-0.500000) -- (0.857167,-0.515038) -- (0.848048,-0.529919) -- (0.838671,-0.544639) -- (0.829038,-0.559193) -- (0.819152,-0.573576) -- (0.809017,-0.587785) -- (0.798636,-0.601815) -- (0.788011,-0.615661) -- (0.777146,-0.629320) -- (0.766044,-0.642788) -- (0.754710,-0.656059) -- (0.743145,-0.669131) -- (0.731354,-0.681998) -- (0.719340,-0.694658) -- (0.707107,-0.707107) -- (0.694658,-0.719340) -- (0.681998,-0.731354) -- (0.669131,-0.743145) -- (0.656059,-0.754710) -- (0.642788,-0.766044) -- (0.629320,-0.777146) -- (0.615661,-0.788011) -- (0.601815,-0.798636) -- (0.587785,-0.809017) -- (0.573576,-0.819152) -- (0.559193,-0.829038) -- (0.544639,-0.838671) -- (0.529919,-0.848048) -- (0.515038,-0.857167) -- (0.500000,-0.866025) -- (0.484810,-0.874620) -- (0.469472,-0.882948) -- (0.453990,-0.891007) -- (0.438371,-0.898794) -- (0.422618,-0.906308) -- (0.406737,-0.913545) -- (0.390731,-0.920505) -- (0.374607,-0.927184) -- (0.358368,-0.933580) -- (0.342020,-0.939693) -- (0.325568,-0.945519) -- (0.309017,-0.951057) -- (0.292372,-0.956305) -- (0.275637,-0.961262) -- (0.258819,-0.965926) -- (0.241922,-0.970296) -- (0.224951,-0.974370) -- (0.207912,-0.978148) -- (0.190809,-0.981627) -- (0.173648,-0.984808) -- (0.156434,-0.987688) -- (0.139173,-0.990268) -- (0.121869,-0.992546) -- (0.104528,-0.994522) -- (0.087156,-0.996195) -- (0.069756,-0.997564) -- (0.052336,-0.998630) -- (0.034899,-0.999391) -- (0.017452,-0.999848) -- (0.000000,-1.000000) -- (-0.017452,-0.999848) -- (-0.034899,-0.999391) -- (-0.052336,-0.998630) -- (-0.069756,-0.997564) -- (-0.087156,-0.996195) -- (-0.104528,-0.994522) -- (-0.121869,-0.992546) -- (-0.139173,-0.990268) -- (-0.156434,-0.987688) -- (-0.173648,-0.984808) -- (-0.190809,-0.981627) -- (-0.207912,-0.978148) -- (-0.224951,-0.974370) -- (-0.241922,-0.970296) -- (-0.258819,-0.965926) -- (-0.275637,-0.961262) -- (-0.292372,-0.956305) -- (-0.309017,-0.951057) -- (-0.325568,-0.945519) -- (-0.342020,-0.939693) -- (-0.358368,-0.933580) -- (-0.374607,-0.927184) -- (-0.390731,-0.920505) -- (-0.406737,-0.913545) -- (-0.422618,-0.906308) -- (-0.438371,-0.898794) -- (-0.453990,-0.891007) -- (-0.469472,-0.882948) -- (-0.484810,-0.874620) -- (-0.500000,-0.866025) -- (-0.515038,-0.857167) -- (-0.529919,-0.848048) -- (-0.544639,-0.838671) -- (-0.559193,-0.829038) -- (-0.573576,-0.819152) -- (-0.587785,-0.809017) -- (-0.601815,-0.798636) -- (-0.615661,-0.788011) -- (-0.629320,-0.777146) -- (-0.642788,-0.766044) -- (-0.656059,-0.754710) -- (-0.669131,-0.743145) -- (-0.681998,-0.731354) -- (-0.694658,-0.719340) -- (-0.707107,-0.707107) -- (-0.719340,-0.694658) -- (-0.731354,-0.681998) -- (-0.743145,-0.669131) -- (-0.754710,-0.656059) -- (-0.766044,-0.642788) -- (-0.777146,-0.629320) -- (-0.788011,-0.615661) -- (-0.798636,-0.601815) -- (-0.809017,-0.587785) -- (-0.819152,-0.573576) -- (-0.829038,-0.559193) -- (-0.838671,-0.544639) -- (-0.848048,-0.529919) -- (-0.857167,-0.515038) -- (-0.866025,-0.500000) -- (-0.874620,-0.484810) -- (-0.882948,-0.469472) -- (-0.891007,-0.453990) -- (-0.898794,-0.438371) -- (-0.906308,-0.422618) -- (-0.913545,-0.406737) -- (-0.920505,-0.390731) -- (-0.927184,-0.374607) -- (-0.933580,-0.358368) -- (-0.939693,-0.342020) -- (-0.945519,-0.325568) -- (-0.951057,-0.309017) -- (-0.956305,-0.292372) -- (-0.961262,-0.275637) -- (-0.965926,-0.258819) -- (-0.970296,-0.241922) -- (-0.974370,-0.224951) -- (-0.978148,-0.207912) -- (-0.981627,-0.190809) -- (-0.984808,-0.173648) -- (-0.987688,-0.156434) -- (-0.990268,-0.139173) -- (-0.992546,-0.121869) -- (-0.994522,-0.104528) -- (-0.996195,-0.087156) -- (-0.997564,-0.069756) -- (-0.998630,-0.052336) -- (-0.999391,-0.034899) -- (-0.999848,-0.017452) -- cycle;
\fill[capBFill,fill opacity=\GlassCapFarAlpha] (-0.749480,-0.662027) -- (-0.754248,-0.656482) -- (-0.758786,-0.650903) -- (-0.763093,-0.645292) -- (-0.767167,-0.639650) -- (-0.771008,-0.633978) -- (-0.774614,-0.628279) -- (-0.777985,-0.622555) -- (-0.781118,-0.616806) -- (-0.784014,-0.611035) -- (-0.786671,-0.605244) -- (-0.789089,-0.599434) -- (-0.791266,-0.593607) -- (-0.793203,-0.587764) -- (-0.794898,-0.581909) -- (-0.796351,-0.576042) -- (-0.797561,-0.570165) -- (-0.798529,-0.564280) -- (-0.799253,-0.558388) -- (-0.799735,-0.552493) -- (-0.799972,-0.546594) -- (-0.799967,-0.540695) -- (-0.799717,-0.534797) -- (-0.799224,-0.528901) -- (-0.798488,-0.523010) -- (-0.797509,-0.517125) -- (-0.796287,-0.511249) -- (-0.794823,-0.505382) -- (-0.793116,-0.499527) -- (-0.791168,-0.493686) -- (-0.788979,-0.487859) -- (-0.786551,-0.482050) -- (-0.783882,-0.476260) -- (-0.780975,-0.470490) -- (-0.777830,-0.464742) -- (-0.774448,-0.459019) -- (-0.770831,-0.453321) -- (-0.766979,-0.447651) -- (-0.762893,-0.442010) -- (-0.758575,-0.436400) -- (-0.754026,-0.430823) -- (-0.749248,-0.425280) -- (-0.744242,-0.419773) -- (-0.739008,-0.414304) -- (-0.733550,-0.408875) -- (-0.727869,-0.403486) -- (-0.721966,-0.398141) -- (-0.715843,-0.392839) -- (-0.709502,-0.387584) -- (-0.702946,-0.382376) -- (-0.696175,-0.377217) -- (-0.689192,-0.372109) -- (-0.682000,-0.367053) -- (-0.674599,-0.362051) -- (-0.666994,-0.357104) -- (-0.659185,-0.352215) -- (-0.651176,-0.347383) -- (-0.642968,-0.342611) -- (-0.634565,-0.337901) -- (-0.625968,-0.333253) -- (-0.617181,-0.328669) -- (-0.608206,-0.324151) -- (-0.599046,-0.319700) -- (-0.589704,-0.315317) -- (-0.580182,-0.311003) -- (-0.570483,-0.306761) -- (-0.560610,-0.302590) -- (-0.550567,-0.298493) -- (-0.540357,-0.294470) -- (-0.529982,-0.290524) -- (-0.519445,-0.286655) -- (-0.508750,-0.282863) -- (-0.497901,-0.279152) -- (-0.486900,-0.275521) -- (-0.475750,-0.271971) -- (-0.464456,-0.268505) -- (-0.453020,-0.265122) -- (-0.441447,-0.261824) -- (-0.429739,-0.258611) -- (-0.417900,-0.255486) -- (-0.405934,-0.252448) -- (-0.393844,-0.249499) -- (-0.381635,-0.246640) -- (-0.369309,-0.243871) -- (-0.356871,-0.241194) -- (-0.344324,-0.238608) -- (-0.331672,-0.236116) -- (-0.318920,-0.233717) -- (-0.306070,-0.231413) -- (-0.293127,-0.229203) -- (-0.280095,-0.227090) -- (-0.266978,-0.225073) -- (-0.253779,-0.223152) -- (-0.240503,-0.221330) -- (-0.227154,-0.219606) -- (-0.213736,-0.217980) -- (-0.200252,-0.216454) -- (-0.186708,-0.215027) -- (-0.173107,-0.213700) -- (-0.159453,-0.212474) -- (-0.145750,-0.211349) -- (-0.132004,-0.210324) -- (-0.118217,-0.209402) -- (-0.104394,-0.208581) -- (-0.090539,-0.207862) -- (-0.076656,-0.207246) -- (-0.062751,-0.206732) -- (-0.048826,-0.206320) -- (-0.034886,-0.206012) -- (-0.020936,-0.205806) -- (-0.006979,-0.205703) -- (0.006979,-0.205703) -- (0.020936,-0.205806) -- (0.034886,-0.206012) -- (0.048826,-0.206320) -- (0.062751,-0.206732) -- (0.076656,-0.207246) -- (0.090539,-0.207862) -- (0.104394,-0.208581) -- (0.118217,-0.209402) -- (0.132004,-0.210324) -- (0.145750,-0.211349) -- (0.159453,-0.212474) -- (0.173107,-0.213700) -- (0.186708,-0.215027) -- (0.200252,-0.216454) -- (0.213736,-0.217980) -- (0.227154,-0.219606) -- (0.240503,-0.221330) -- (0.253779,-0.223152) -- (0.266978,-0.225073) -- (0.280095,-0.227090) -- (0.293127,-0.229203) -- (0.306070,-0.231413) -- (0.318920,-0.233717) -- (0.331672,-0.236116) -- (0.344324,-0.238608) -- (0.356871,-0.241194) -- (0.369309,-0.243871) -- (0.381635,-0.246640) -- (0.393844,-0.249499) -- (0.405934,-0.252448) -- (0.417900,-0.255486) -- (0.429739,-0.258611) -- (0.441447,-0.261824) -- (0.453020,-0.265122) -- (0.464456,-0.268505) -- (0.475750,-0.271971) -- (0.486900,-0.275521) -- (0.497901,-0.279152) -- (0.508750,-0.282863) -- (0.519445,-0.286655) -- (0.529982,-0.290524) -- (0.540357,-0.294470) -- (0.550567,-0.298493) -- (0.560610,-0.302590) -- (0.570483,-0.306761) -- (0.580182,-0.311003) -- (0.589704,-0.315317) -- (0.599046,-0.319700) -- (0.608206,-0.324151) -- (0.617181,-0.328669) -- (0.625968,-0.333253) -- (0.634565,-0.337901) -- (0.642968,-0.342611) -- (0.651176,-0.347383) -- (0.659185,-0.352215) -- (0.666994,-0.357104) -- (0.674599,-0.362051) -- (0.682000,-0.367053) -- (0.689192,-0.372109) -- (0.696175,-0.377217) -- (0.702946,-0.382376) -- (0.709502,-0.387584) -- (0.715843,-0.392839) -- (0.721966,-0.398141) -- (0.727869,-0.403486) -- (0.733550,-0.408875) -- (0.739008,-0.414304) -- (0.744242,-0.419773) -- (0.749248,-0.425280) -- (0.754026,-0.430823) -- (0.758575,-0.436400) -- (0.762893,-0.442010) -- (0.766979,-0.447651) -- (0.770831,-0.453321) -- (0.774448,-0.459019) -- (0.777830,-0.464742) -- (0.780975,-0.470490) -- (0.783882,-0.476260) -- (0.786551,-0.482050) -- (0.788979,-0.487859) -- (0.791168,-0.493686) -- (0.793116,-0.499527) -- (0.794823,-0.505382) -- (0.796287,-0.511249) -- (0.797509,-0.517125) -- (0.798488,-0.523010) -- (0.799224,-0.528901) -- (0.799717,-0.534797) -- (0.799967,-0.540695) -- (0.799972,-0.546594) -- (0.799735,-0.552493) -- (0.799253,-0.558388) -- (0.798529,-0.564280) -- (0.797561,-0.570165) -- (0.796351,-0.576042) -- (0.794898,-0.581909) -- (0.793203,-0.587764) -- (0.791266,-0.593607) -- (0.789089,-0.599434) -- (0.786671,-0.605244) -- (0.784014,-0.611035) -- (0.781118,-0.616806) -- (0.777985,-0.622555) -- (0.774614,-0.628279) -- (0.771008,-0.633978) -- (0.767167,-0.639650) -- (0.763093,-0.645292) -- (0.758786,-0.650903) -- (0.754248,-0.656482) -- (0.749480,-0.662027) -- (0.737921,-0.674887) -- (0.726142,-0.687545) -- (0.714145,-0.699997) -- (0.701935,-0.712241) -- (0.689515,-0.724271) -- (0.676889,-0.736085) -- (0.664061,-0.747679) -- (0.651034,-0.759049) -- (0.637812,-0.770192) -- (0.624400,-0.781105) -- (0.610801,-0.791784) -- (0.597019,-0.802227) -- (0.583059,-0.812430) -- (0.568925,-0.822390) -- (0.554620,-0.832104) -- (0.540150,-0.841569) -- (0.525518,-0.850783) -- (0.510729,-0.859742) -- (0.495787,-0.868444) -- (0.480697,-0.876887) -- (0.465463,-0.885067) -- (0.450091,-0.892983) -- (0.434583,-0.900632) -- (0.418946,-0.908011) -- (0.403183,-0.915119) -- (0.387300,-0.921954) -- (0.371301,-0.928513) -- (0.355191,-0.934794) -- (0.338975,-0.940795) -- (0.322658,-0.946516) -- (0.306244,-0.951953) -- (0.289738,-0.957106) -- (0.273146,-0.961973) -- (0.256472,-0.966552) -- (0.239722,-0.970842) -- (0.222899,-0.974841) -- (0.206011,-0.978550) -- (0.189060,-0.981966) -- (0.172053,-0.985088) -- (0.154995,-0.987915) -- (0.137890,-0.990448) -- (0.120744,-0.992684) -- (0.103562,-0.994623) -- (0.086349,-0.996265) -- (0.069110,-0.997609) -- (0.051851,-0.998655) -- (0.034576,-0.999402) -- (0.017290,-0.999851) -- (0.000000,-1.000000) -- (-0.017290,-0.999851) -- (-0.034576,-0.999402) -- (-0.051851,-0.998655) -- (-0.069110,-0.997609) -- (-0.086349,-0.996265) -- (-0.103562,-0.994623) -- (-0.120744,-0.992684) -- (-0.137890,-0.990448) -- (-0.154995,-0.987915) -- (-0.172053,-0.985088) -- (-0.189060,-0.981966) -- (-0.206011,-0.978550) -- (-0.222899,-0.974841) -- (-0.239722,-0.970842) -- (-0.256472,-0.966552) -- (-0.273146,-0.961973) -- (-0.289738,-0.957106) -- (-0.306244,-0.951953) -- (-0.322658,-0.946516) -- (-0.338975,-0.940795) -- (-0.355191,-0.934794) -- (-0.371301,-0.928513) -- (-0.387300,-0.921954) -- (-0.403183,-0.915119) -- (-0.418946,-0.908011) -- (-0.434583,-0.900632) -- (-0.450091,-0.892983) -- (-0.465463,-0.885067) -- (-0.480697,-0.876887) -- (-0.495787,-0.868444) -- (-0.510729,-0.859742) -- (-0.525518,-0.850783) -- (-0.540150,-0.841569) -- (-0.554620,-0.832104) -- (-0.568925,-0.822390) -- (-0.583059,-0.812430) -- (-0.597019,-0.802227) -- (-0.610801,-0.791784) -- (-0.624400,-0.781105) -- (-0.637812,-0.770192) -- (-0.651034,-0.759049) -- (-0.664061,-0.747679) -- (-0.676889,-0.736085) -- (-0.689515,-0.724271) -- (-0.701935,-0.712241) -- (-0.714145,-0.699997) -- (-0.726142,-0.687545) -- (-0.737921,-0.674887) -- cycle;
\end{scope}
\draw[capB,opacity=.8,line width=.48pt,dashed,dash pattern=on 1.2pt off 1.1pt] (0.111338,-0.208980) -- (0.125077,-0.209848) -- (0.138777,-0.210816) -- (0.152436,-0.211884) -- (0.166049,-0.213053) -- (0.179611,-0.214321) -- (0.193120,-0.215689) -- (0.206570,-0.217155) -- (0.219958,-0.218721) -- (0.233280,-0.220384) -- (0.246531,-0.222144) -- (0.259708,-0.224002) -- (0.272807,-0.225955) -- (0.285824,-0.228005) -- (0.298754,-0.230150) -- (0.311594,-0.232390) -- (0.324340,-0.234723) -- (0.336989,-0.237149) -- (0.349536,-0.239668) -- (0.361978,-0.242279) -- (0.374310,-0.244981) -- (0.386530,-0.247772) -- (0.398633,-0.250653) -- (0.410615,-0.253623) -- (0.422474,-0.256679) -- (0.434206,-0.259823) -- (0.445807,-0.263052) -- (0.457273,-0.266365) -- (0.468602,-0.269762) -- (0.479789,-0.273242) -- (0.490832,-0.276804) -- (0.501726,-0.280445) -- (0.512470,-0.284167) -- (0.523058,-0.287966) -- (0.533490,-0.291843) -- (0.543760,-0.295796) -- (0.553866,-0.299823) -- (0.563806,-0.303924) -- (0.573575,-0.308097) -- (0.583171,-0.312341) -- (0.592592,-0.316656) -- (0.601834,-0.321038) -- (0.610895,-0.325488) -- (0.619771,-0.330003) -- (0.628461,-0.334583) -- (0.636961,-0.339226) -- (0.645269,-0.343931) -- (0.653382,-0.348696) -- (0.661299,-0.353520) -- (0.669016,-0.358401) -- (0.676531,-0.363338) -- (0.683843,-0.368330) -- (0.690948,-0.373374) -- (0.697845,-0.378470) -- (0.704531,-0.383615) -- (0.711005,-0.388809) -- (0.717265,-0.394050) -- (0.723309,-0.399336) -- (0.729134,-0.404665) -- (0.734740,-0.410036) -- (0.740124,-0.415448) -- (0.745285,-0.420898) -- (0.750221,-0.426385) -- (0.754932,-0.431908) -- (0.759414,-0.437464) -- (0.763668,-0.443053) -- (0.767691,-0.448672) -- (0.771483,-0.454319) -- (0.775042,-0.459994) -- (0.778368,-0.465693) -- (0.781459,-0.471417) -- (0.784314,-0.477162) -- (0.786933,-0.482927) -- (0.789315,-0.488710) -- (0.791458,-0.494511) -- (0.793363,-0.500326) -- (0.795029,-0.506154) -- (0.796455,-0.511993) -- (0.797641,-0.517842) -- (0.798587,-0.523699) -- (0.799292,-0.529562) -- (0.799756,-0.535429) -- (0.799978,-0.541299) -- (0.799960,-0.547169) -- (0.799700,-0.553039) -- (0.799200,-0.558905) -- (0.798458,-0.564768) -- (0.797475,-0.570623) -- (0.796253,-0.576471) -- (0.794790,-0.582309) -- (0.793087,-0.588135) -- (0.791145,-0.593948) -- (0.788965,-0.599746) -- (0.786547,-0.605526) -- (0.783892,-0.611289) -- (0.781001,-0.617031) -- (0.777874,-0.622750) -- (0.774512,-0.628446) -- (0.770917,-0.634117) -- (0.767090,-0.639760) -- (0.763031,-0.645374) -- (0.758743,-0.650958) -- (0.754225,-0.656509) -- (0.749480,-0.662027);
\draw[capB,opacity=.8,line width=.48pt,dashed,dash pattern=on 1.2pt off 1.1pt] (-0.749480,-0.662027) -- (-0.754228,-0.656506) -- (-0.758749,-0.650950) -- (-0.763040,-0.645363) -- (-0.767101,-0.639744) -- (-0.770930,-0.634097) -- (-0.774527,-0.628423) -- (-0.777890,-0.622723) -- (-0.781017,-0.616999) -- (-0.783909,-0.611253) -- (-0.786565,-0.605486) -- (-0.788983,-0.599701) -- (-0.791163,-0.593900) -- (-0.793104,-0.588083) -- (-0.794805,-0.582252) -- (-0.796267,-0.576410) -- (-0.797488,-0.570558) -- (-0.798468,-0.564698) -- (-0.799207,-0.558832) -- (-0.799705,-0.552961) -- (-0.799962,-0.547088) -- (-0.799977,-0.541213) -- (-0.799750,-0.535339) -- (-0.799282,-0.529468) -- (-0.798573,-0.523601) -- (-0.797623,-0.517741) -- (-0.796432,-0.511888) -- (-0.795000,-0.506044) -- (-0.793329,-0.500212) -- (-0.791417,-0.494394) -- (-0.789267,-0.488590) -- (-0.786879,-0.482803) -- (-0.784253,-0.477034) -- (-0.781391,-0.471285) -- (-0.778292,-0.465558) -- (-0.774958,-0.459855) -- (-0.771391,-0.454178) -- (-0.767590,-0.448527) -- (-0.763558,-0.442905) -- (-0.759296,-0.437313) -- (-0.754804,-0.431754) -- (-0.750084,-0.426228) -- (-0.745138,-0.420738) -- (-0.739967,-0.415285) -- (-0.734572,-0.409871) -- (-0.728956,-0.404498) -- (-0.723119,-0.399166) -- (-0.717064,-0.393878) -- (-0.710793,-0.388635) -- (-0.704307,-0.383439) -- (-0.697609,-0.378292) -- (-0.690700,-0.373195) -- (-0.683582,-0.368149) -- (-0.676258,-0.363156) -- (-0.668730,-0.358217) -- (-0.661000,-0.353335) -- (-0.653070,-0.348510) -- (-0.644943,-0.343744) -- (-0.636622,-0.339038) -- (-0.628108,-0.334395) -- (-0.619405,-0.329814) -- (-0.610515,-0.325298) -- (-0.601440,-0.320848) -- (-0.592184,-0.316465) -- (-0.582749,-0.312151) -- (-0.573138,-0.307907) -- (-0.563354,-0.303734) -- (-0.553400,-0.299634) -- (-0.543279,-0.295607) -- (-0.532993,-0.291655) -- (-0.522547,-0.287780) -- (-0.511944,-0.283981) -- (-0.501185,-0.280261) -- (-0.490275,-0.276621) -- (-0.479218,-0.273061) -- (-0.468015,-0.269583) -- (-0.456672,-0.266188) -- (-0.445190,-0.262877) -- (-0.433574,-0.259650) -- (-0.421827,-0.256509) -- (-0.409953,-0.253455) -- (-0.397955,-0.250489) -- (-0.385837,-0.247611) -- (-0.373602,-0.244823) -- (-0.361255,-0.242124) -- (-0.348798,-0.239517) -- (-0.336237,-0.237002) -- (-0.323573,-0.234579) -- (-0.310812,-0.232250) -- (-0.297957,-0.230015) -- (-0.285013,-0.227874) -- (-0.271982,-0.225829) -- (-0.258869,-0.223880) -- (-0.245678,-0.222027) -- (-0.232413,-0.220272) -- (-0.219077,-0.218614) -- (-0.205676,-0.217055) -- (-0.192212,-0.215594) -- (-0.178690,-0.214232) -- (-0.165115,-0.212970) -- (-0.151489,-0.211807) -- (-0.137818,-0.210745) -- (-0.124105,-0.209783) -- (-0.110355,-0.208922) -- (-0.096571,-0.208162) -- (-0.082758,-0.207504) -- (-0.068920,-0.206947) -- (-0.055062,-0.206492) -- (-0.041187,-0.206138) -- (-0.027299,-0.205887) -- (-0.013403,-0.205738) -- (0.000497,-0.205690) -- (0.014396,-0.205745) -- (0.028292,-0.205902) -- (0.042179,-0.206160) -- (0.056053,-0.206521) -- (0.069910,-0.206983) -- (0.083746,-0.207548) -- (0.097557,-0.208213) -- (0.111338,-0.208980);
\draw[glassInk,opacity=.17,line width=.25pt,dashed] (0.749480,-0.662027) -- (0.754248,-0.656482) -- (0.758786,-0.650903) -- (0.763093,-0.645292) -- (0.767167,-0.639650) -- (0.771008,-0.633978) -- (0.774614,-0.628279) -- (0.777985,-0.622555) -- (0.781118,-0.616806) -- (0.784014,-0.611035) -- (0.786671,-0.605244) -- (0.789089,-0.599434) -- (0.791266,-0.593607) -- (0.793203,-0.587764) -- (0.794898,-0.581909) -- (0.796351,-0.576042) -- (0.797561,-0.570165) -- (0.798529,-0.564280) -- (0.799253,-0.558388) -- (0.799735,-0.552493) -- (0.799972,-0.546594) -- (0.799967,-0.540695) -- (0.799717,-0.534797) -- (0.799224,-0.528901) -- (0.798488,-0.523010) -- (0.797509,-0.517125) -- (0.796287,-0.511249) -- (0.794823,-0.505382) -- (0.793116,-0.499527) -- (0.791168,-0.493686) -- (0.788979,-0.487859) -- (0.786551,-0.482050) -- (0.783882,-0.476260) -- (0.780975,-0.470490) -- (0.777830,-0.464742) -- (0.774448,-0.459019) -- (0.770831,-0.453321) -- (0.766979,-0.447651) -- (0.762893,-0.442010) -- (0.758575,-0.436400) -- (0.754026,-0.430823) -- (0.749248,-0.425280) -- (0.744242,-0.419773) -- (0.739008,-0.414304) -- (0.733550,-0.408875) -- (0.727869,-0.403486) -- (0.721966,-0.398141) -- (0.715843,-0.392839) -- (0.709502,-0.387584) -- (0.702946,-0.382376) -- (0.696175,-0.377217) -- (0.689192,-0.372109) -- (0.682000,-0.367053) -- (0.674599,-0.362051) -- (0.666994,-0.357104) -- (0.659185,-0.352215) -- (0.651176,-0.347383) -- (0.642968,-0.342611) -- (0.634565,-0.337901) -- (0.625968,-0.333253) -- (0.617181,-0.328669) -- (0.608206,-0.324151) -- (0.599046,-0.319700) -- (0.589704,-0.315317) -- (0.580182,-0.311003) -- (0.570483,-0.306761) -- (0.560610,-0.302590) -- (0.550567,-0.298493) -- (0.540357,-0.294470) -- (0.529982,-0.290524) -- (0.519445,-0.286655) -- (0.508750,-0.282863) -- (0.497901,-0.279152) -- (0.486900,-0.275521) -- (0.475750,-0.271971) -- (0.464456,-0.268505) -- (0.453020,-0.265122) -- (0.441447,-0.261824) -- (0.429739,-0.258611) -- (0.417900,-0.255486) -- (0.405934,-0.252448) -- (0.393844,-0.249499) -- (0.381635,-0.246640) -- (0.369309,-0.243871) -- (0.356871,-0.241194) -- (0.344324,-0.238608) -- (0.331672,-0.236116) -- (0.318920,-0.233717) -- (0.306070,-0.231413) -- (0.293127,-0.229203) -- (0.280095,-0.227090) -- (0.266978,-0.225073) -- (0.253779,-0.223152) -- (0.240503,-0.221330) -- (0.227154,-0.219606) -- (0.213736,-0.217980) -- (0.200252,-0.216454) -- (0.186708,-0.215027) -- (0.173107,-0.213700) -- (0.159453,-0.212474) -- (0.145750,-0.211349) -- (0.132004,-0.210324) -- (0.118217,-0.209402) -- (0.104394,-0.208581) -- (0.090539,-0.207862) -- (0.076656,-0.207246) -- (0.062751,-0.206732) -- (0.048826,-0.206320) -- (0.034886,-0.206012) -- (0.020936,-0.205806) -- (0.006979,-0.205703) -- (-0.006979,-0.205703) -- (-0.020936,-0.205806) -- (-0.034886,-0.206012) -- (-0.048826,-0.206320) -- (-0.062751,-0.206732) -- (-0.076656,-0.207246) -- (-0.090539,-0.207862) -- (-0.104394,-0.208581) -- (-0.118217,-0.209402) -- (-0.132004,-0.210324) -- (-0.145750,-0.211349) -- (-0.159453,-0.212474) -- (-0.173107,-0.213700) -- (-0.186708,-0.215027) -- (-0.200252,-0.216454) -- (-0.213736,-0.217980) -- (-0.227154,-0.219606) -- (-0.240503,-0.221330) -- (-0.253779,-0.223152) -- (-0.266978,-0.225073) -- (-0.280095,-0.227090) -- (-0.293127,-0.229203) -- (-0.306070,-0.231413) -- (-0.318920,-0.233717) -- (-0.331672,-0.236116) -- (-0.344324,-0.238608) -- (-0.356871,-0.241194) -- (-0.369309,-0.243871) -- (-0.381635,-0.246640) -- (-0.393844,-0.249499) -- (-0.405934,-0.252448) -- (-0.417900,-0.255486) -- (-0.429739,-0.258611) -- (-0.441447,-0.261824) -- (-0.453020,-0.265122) -- (-0.464456,-0.268505) -- (-0.475750,-0.271971) -- (-0.486900,-0.275521) -- (-0.497901,-0.279152) -- (-0.508750,-0.282863) -- (-0.519445,-0.286655) -- (-0.529982,-0.290524) -- (-0.540357,-0.294470) -- (-0.550567,-0.298493) -- (-0.560610,-0.302590) -- (-0.570483,-0.306761) -- (-0.580182,-0.311003) -- (-0.589704,-0.315317) -- (-0.599046,-0.319700) -- (-0.608206,-0.324151) -- (-0.617181,-0.328669) -- (-0.625968,-0.333253) -- (-0.634565,-0.337901) -- (-0.642968,-0.342611) -- (-0.651176,-0.347383) -- (-0.659185,-0.352215) -- (-0.666994,-0.357104) -- (-0.674599,-0.362051) -- (-0.682000,-0.367053) -- (-0.689192,-0.372109) -- (-0.696175,-0.377217) -- (-0.702946,-0.382376) -- (-0.709502,-0.387584) -- (-0.715843,-0.392839) -- (-0.721966,-0.398141) -- (-0.727869,-0.403486) -- (-0.733550,-0.408875) -- (-0.739008,-0.414304) -- (-0.744242,-0.419773) -- (-0.749248,-0.425280) -- (-0.754026,-0.430823) -- (-0.758575,-0.436400) -- (-0.762893,-0.442010) -- (-0.766979,-0.447651) -- (-0.770831,-0.453321) -- (-0.774448,-0.459019) -- (-0.777830,-0.464742) -- (-0.780975,-0.470490) -- (-0.783882,-0.476260) -- (-0.786551,-0.482050) -- (-0.788979,-0.487859) -- (-0.791168,-0.493686) -- (-0.793116,-0.499527) -- (-0.794823,-0.505382) -- (-0.796287,-0.511249) -- (-0.797509,-0.517125) -- (-0.798488,-0.523010) -- (-0.799224,-0.528901) -- (-0.799717,-0.534797) -- (-0.799967,-0.540695) -- (-0.799972,-0.546594) -- (-0.799735,-0.552493) -- (-0.799253,-0.558388) -- (-0.798529,-0.564280) -- (-0.797561,-0.570165) -- (-0.796351,-0.576042) -- (-0.794898,-0.581909) -- (-0.793203,-0.587764) -- (-0.791266,-0.593607) -- (-0.789089,-0.599434) -- (-0.786671,-0.605244) -- (-0.784014,-0.611035) -- (-0.781118,-0.616806) -- (-0.777985,-0.622555) -- (-0.774614,-0.628279) -- (-0.771008,-0.633978) -- (-0.767167,-0.639650) -- (-0.763093,-0.645292) -- (-0.758786,-0.650903) -- (-0.754248,-0.656482) -- (-0.749480,-0.662027);
\draw[glassRay,opacity=.95,line width=.69pt] (0.000000,-0.906308) -- (0.495134,-0.029409);
\draw[glassRay,opacity=.95,line width=.69pt] (0.000000,-0.906308) -- (0.792214,-0.590838);
\begin{scope}
\clip (1.000000,-0.000000) -- (0.999848,-0.007376) -- (0.999391,-0.014749) -- (0.998630,-0.022118) -- (0.997564,-0.029480) -- (0.996195,-0.036834) -- (0.994522,-0.044176) -- (0.992546,-0.051504) -- (0.990268,-0.058817) -- (0.987688,-0.066112) -- (0.984808,-0.073387) -- (0.981627,-0.080639) -- (0.978148,-0.087867) -- (0.974370,-0.095068) -- (0.970296,-0.102241) -- (0.965926,-0.109382) -- (0.961262,-0.116489) -- (0.956305,-0.123562) -- (0.951057,-0.130596) -- (0.945519,-0.137591) -- (0.939693,-0.144544) -- (0.933580,-0.151453) -- (0.927184,-0.158316) -- (0.920505,-0.165130) -- (0.913545,-0.171894) -- (0.906308,-0.178606) -- (0.898794,-0.185264) -- (0.891007,-0.191865) -- (0.882948,-0.198407) -- (0.874620,-0.204889) -- (0.866025,-0.211309) -- (0.857167,-0.217664) -- (0.848048,-0.223954) -- (0.838671,-0.230174) -- (0.829038,-0.236325) -- (0.819152,-0.242404) -- (0.809017,-0.248409) -- (0.798636,-0.254338) -- (0.788011,-0.260190) -- (0.777146,-0.265962) -- (0.766044,-0.271654) -- (0.754710,-0.277263) -- (0.743145,-0.282787) -- (0.731354,-0.288225) -- (0.719340,-0.293575) -- (0.707107,-0.298836) -- (0.694658,-0.304006) -- (0.681998,-0.309083) -- (0.669131,-0.314067) -- (0.656059,-0.318954) -- (0.642788,-0.323744) -- (0.629320,-0.328436) -- (0.615661,-0.333028) -- (0.601815,-0.337518) -- (0.587785,-0.341905) -- (0.573576,-0.346189) -- (0.559193,-0.350366) -- (0.544639,-0.354437) -- (0.529919,-0.358401) -- (0.515038,-0.362255) -- (0.500000,-0.365998) -- (0.484810,-0.369630) -- (0.469472,-0.373150) -- (0.453990,-0.376556) -- (0.438371,-0.379847) -- (0.422618,-0.383022) -- (0.406737,-0.386081) -- (0.390731,-0.389022) -- (0.374607,-0.391845) -- (0.358368,-0.394548) -- (0.342020,-0.397131) -- (0.325568,-0.399593) -- (0.309017,-0.401934) -- (0.292372,-0.404152) -- (0.275637,-0.406247) -- (0.258819,-0.408218) -- (0.241922,-0.410065) -- (0.224951,-0.411787) -- (0.207912,-0.413383) -- (0.190809,-0.414854) -- (0.173648,-0.416198) -- (0.156434,-0.417415) -- (0.139173,-0.418505) -- (0.121869,-0.419468) -- (0.104528,-0.420303) -- (0.087156,-0.421010) -- (0.069756,-0.421589) -- (0.052336,-0.422039) -- (0.034899,-0.422361) -- (0.017452,-0.422554) -- (0.000000,-0.422618) -- (-0.017452,-0.422554) -- (-0.034899,-0.422361) -- (-0.052336,-0.422039) -- (-0.069756,-0.421589) -- (-0.087156,-0.421010) -- (-0.104528,-0.420303) -- (-0.121869,-0.419468) -- (-0.139173,-0.418505) -- (-0.156434,-0.417415) -- (-0.173648,-0.416198) -- (-0.190809,-0.414854) -- (-0.207912,-0.413383) -- (-0.224951,-0.411787) -- (-0.241922,-0.410065) -- (-0.258819,-0.408218) -- (-0.275637,-0.406247) -- (-0.292372,-0.404152) -- (-0.309017,-0.401934) -- (-0.325568,-0.399593) -- (-0.342020,-0.397131) -- (-0.358368,-0.394548) -- (-0.374607,-0.391845) -- (-0.390731,-0.389022) -- (-0.406737,-0.386081) -- (-0.422618,-0.383022) -- (-0.438371,-0.379847) -- (-0.453990,-0.376556) -- (-0.469472,-0.373150) -- (-0.484810,-0.369630) -- (-0.500000,-0.365998) -- (-0.515038,-0.362255) -- (-0.529919,-0.358401) -- (-0.544639,-0.354437) -- (-0.559193,-0.350366) -- (-0.573576,-0.346189) -- (-0.587785,-0.341905) -- (-0.601815,-0.337518) -- (-0.615661,-0.333028) -- (-0.629320,-0.328436) -- (-0.642788,-0.323744) -- (-0.656059,-0.318954) -- (-0.669131,-0.314067) -- (-0.681998,-0.309083) -- (-0.694658,-0.304006) -- (-0.707107,-0.298836) -- (-0.719340,-0.293575) -- (-0.731354,-0.288225) -- (-0.743145,-0.282787) -- (-0.754710,-0.277263) -- (-0.766044,-0.271654) -- (-0.777146,-0.265962) -- (-0.788011,-0.260190) -- (-0.798636,-0.254338) -- (-0.809017,-0.248409) -- (-0.819152,-0.242404) -- (-0.829038,-0.236325) -- (-0.838671,-0.230174) -- (-0.848048,-0.223954) -- (-0.857167,-0.217664) -- (-0.866025,-0.211309) -- (-0.874620,-0.204889) -- (-0.882948,-0.198407) -- (-0.891007,-0.191865) -- (-0.898794,-0.185264) -- (-0.906308,-0.178606) -- (-0.913545,-0.171894) -- (-0.920505,-0.165130) -- (-0.927184,-0.158316) -- (-0.933580,-0.151453) -- (-0.939693,-0.144544) -- (-0.945519,-0.137591) -- (-0.951057,-0.130596) -- (-0.956305,-0.123562) -- (-0.961262,-0.116489) -- (-0.965926,-0.109382) -- (-0.970296,-0.102241) -- (-0.974370,-0.095068) -- (-0.978148,-0.087867) -- (-0.981627,-0.080639) -- (-0.984808,-0.073387) -- (-0.987688,-0.066112) -- (-0.990268,-0.058817) -- (-0.992546,-0.051504) -- (-0.994522,-0.044176) -- (-0.996195,-0.036834) -- (-0.997564,-0.029480) -- (-0.998630,-0.022118) -- (-0.999391,-0.014749) -- (-0.999848,-0.007376) -- (-1.000000,-0.000000) -- (-0.999848,-0.017452) -- (-0.999391,-0.034899) -- (-0.998630,-0.052336) -- (-0.997564,-0.069756) -- (-0.996195,-0.087156) -- (-0.994522,-0.104528) -- (-0.992546,-0.121869) -- (-0.990268,-0.139173) -- (-0.987688,-0.156434) -- (-0.984808,-0.173648) -- (-0.981627,-0.190809) -- (-0.978148,-0.207912) -- (-0.974370,-0.224951) -- (-0.970296,-0.241922) -- (-0.965926,-0.258819) -- (-0.961262,-0.275637) -- (-0.956305,-0.292372) -- (-0.951057,-0.309017) -- (-0.945519,-0.325568) -- (-0.939693,-0.342020) -- (-0.933580,-0.358368) -- (-0.927184,-0.374607) -- (-0.920505,-0.390731) -- (-0.913545,-0.406737) -- (-0.906308,-0.422618) -- (-0.898794,-0.438371) -- (-0.891007,-0.453990) -- (-0.882948,-0.469472) -- (-0.874620,-0.484810) -- (-0.866025,-0.500000) -- (-0.857167,-0.515038) -- (-0.848048,-0.529919) -- (-0.838671,-0.544639) -- (-0.829038,-0.559193) -- (-0.819152,-0.573576) -- (-0.809017,-0.587785) -- (-0.798636,-0.601815) -- (-0.788011,-0.615661) -- (-0.777146,-0.629320) -- (-0.766044,-0.642788) -- (-0.754710,-0.656059) -- (-0.743145,-0.669131) -- (-0.731354,-0.681998) -- (-0.719340,-0.694658) -- (-0.707107,-0.707107) -- (-0.694658,-0.719340) -- (-0.681998,-0.731354) -- (-0.669131,-0.743145) -- (-0.656059,-0.754710) -- (-0.642788,-0.766044) -- (-0.629320,-0.777146) -- (-0.615661,-0.788011) -- (-0.601815,-0.798636) -- (-0.587785,-0.809017) -- (-0.573576,-0.819152) -- (-0.559193,-0.829038) -- (-0.544639,-0.838671) -- (-0.529919,-0.848048) -- (-0.515038,-0.857167) -- (-0.500000,-0.866025) -- (-0.484810,-0.874620) -- (-0.469472,-0.882948) -- (-0.453990,-0.891007) -- (-0.438371,-0.898794) -- (-0.422618,-0.906308) -- (-0.406737,-0.913545) -- (-0.390731,-0.920505) -- (-0.374607,-0.927184) -- (-0.358368,-0.933580) -- (-0.342020,-0.939693) -- (-0.325568,-0.945519) -- (-0.309017,-0.951057) -- (-0.292372,-0.956305) -- (-0.275637,-0.961262) -- (-0.258819,-0.965926) -- (-0.241922,-0.970296) -- (-0.224951,-0.974370) -- (-0.207912,-0.978148) -- (-0.190809,-0.981627) -- (-0.173648,-0.984808) -- (-0.156434,-0.987688) -- (-0.139173,-0.990268) -- (-0.121869,-0.992546) -- (-0.104528,-0.994522) -- (-0.087156,-0.996195) -- (-0.069756,-0.997564) -- (-0.052336,-0.998630) -- (-0.034899,-0.999391) -- (-0.017452,-0.999848) -- (0.000000,-1.000000) -- (0.017452,-0.999848) -- (0.034899,-0.999391) -- (0.052336,-0.998630) -- (0.069756,-0.997564) -- (0.087156,-0.996195) -- (0.104528,-0.994522) -- (0.121869,-0.992546) -- (0.139173,-0.990268) -- (0.156434,-0.987688) -- (0.173648,-0.984808) -- (0.190809,-0.981627) -- (0.207912,-0.978148) -- (0.224951,-0.974370) -- (0.241922,-0.970296) -- (0.258819,-0.965926) -- (0.275637,-0.961262) -- (0.292372,-0.956305) -- (0.309017,-0.951057) -- (0.325568,-0.945519) -- (0.342020,-0.939693) -- (0.358368,-0.933580) -- (0.374607,-0.927184) -- (0.390731,-0.920505) -- (0.406737,-0.913545) -- (0.422618,-0.906308) -- (0.438371,-0.898794) -- (0.453990,-0.891007) -- (0.469472,-0.882948) -- (0.484810,-0.874620) -- (0.500000,-0.866025) -- (0.515038,-0.857167) -- (0.529919,-0.848048) -- (0.544639,-0.838671) -- (0.559193,-0.829038) -- (0.573576,-0.819152) -- (0.587785,-0.809017) -- (0.601815,-0.798636) -- (0.615661,-0.788011) -- (0.629320,-0.777146) -- (0.642788,-0.766044) -- (0.656059,-0.754710) -- (0.669131,-0.743145) -- (0.681998,-0.731354) -- (0.694658,-0.719340) -- (0.707107,-0.707107) -- (0.719340,-0.694658) -- (0.731354,-0.681998) -- (0.743145,-0.669131) -- (0.754710,-0.656059) -- (0.766044,-0.642788) -- (0.777146,-0.629320) -- (0.788011,-0.615661) -- (0.798636,-0.601815) -- (0.809017,-0.587785) -- (0.819152,-0.573576) -- (0.829038,-0.559193) -- (0.838671,-0.544639) -- (0.848048,-0.529919) -- (0.857167,-0.515038) -- (0.866025,-0.500000) -- (0.874620,-0.484810) -- (0.882948,-0.469472) -- (0.891007,-0.453990) -- (0.898794,-0.438371) -- (0.906308,-0.422618) -- (0.913545,-0.406737) -- (0.920505,-0.390731) -- (0.927184,-0.374607) -- (0.933580,-0.358368) -- (0.939693,-0.342020) -- (0.945519,-0.325568) -- (0.951057,-0.309017) -- (0.956305,-0.292372) -- (0.961262,-0.275637) -- (0.965926,-0.258819) -- (0.970296,-0.241922) -- (0.974370,-0.224951) -- (0.978148,-0.207912) -- (0.981627,-0.190809) -- (0.984808,-0.173648) -- (0.987688,-0.156434) -- (0.990268,-0.139173) -- (0.992546,-0.121869) -- (0.994522,-0.104528) -- (0.996195,-0.087156) -- (0.997564,-0.069756) -- (0.998630,-0.052336) -- (0.999391,-0.034899) -- (0.999848,-0.017452) -- cycle;
\fill[capAFill,fill opacity=\GlassCapNearAlpha] (-0.749480,0.662027) -- (-0.754248,0.656482) -- (-0.758786,0.650903) -- (-0.763093,0.645292) -- (-0.767167,0.639650) -- (-0.771008,0.633978) -- (-0.774614,0.628279) -- (-0.777985,0.622555) -- (-0.781118,0.616806) -- (-0.784014,0.611035) -- (-0.786671,0.605244) -- (-0.789089,0.599434) -- (-0.791266,0.593607) -- (-0.793203,0.587764) -- (-0.794898,0.581909) -- (-0.796351,0.576042) -- (-0.797561,0.570165) -- (-0.798529,0.564280) -- (-0.799253,0.558388) -- (-0.799735,0.552493) -- (-0.799972,0.546594) -- (-0.799967,0.540695) -- (-0.799717,0.534797) -- (-0.799224,0.528901) -- (-0.798488,0.523010) -- (-0.797509,0.517125) -- (-0.796287,0.511249) -- (-0.794823,0.505382) -- (-0.793116,0.499527) -- (-0.791168,0.493686) -- (-0.788979,0.487859) -- (-0.786551,0.482050) -- (-0.783882,0.476260) -- (-0.780975,0.470490) -- (-0.777830,0.464742) -- (-0.774448,0.459019) -- (-0.770831,0.453321) -- (-0.766979,0.447651) -- (-0.762893,0.442010) -- (-0.758575,0.436400) -- (-0.754026,0.430823) -- (-0.749248,0.425280) -- (-0.744242,0.419773) -- (-0.739008,0.414304) -- (-0.733550,0.408875) -- (-0.727869,0.403486) -- (-0.721966,0.398141) -- (-0.715843,0.392839) -- (-0.709502,0.387584) -- (-0.702946,0.382376) -- (-0.696175,0.377217) -- (-0.689192,0.372109) -- (-0.682000,0.367053) -- (-0.674599,0.362051) -- (-0.666994,0.357104) -- (-0.659185,0.352215) -- (-0.651176,0.347383) -- (-0.642968,0.342611) -- (-0.634565,0.337901) -- (-0.625968,0.333253) -- (-0.617181,0.328669) -- (-0.608206,0.324151) -- (-0.599046,0.319700) -- (-0.589704,0.315317) -- (-0.580182,0.311003) -- (-0.570483,0.306761) -- (-0.560610,0.302590) -- (-0.550567,0.298493) -- (-0.540357,0.294470) -- (-0.529982,0.290524) -- (-0.519445,0.286655) -- (-0.508750,0.282863) -- (-0.497901,0.279152) -- (-0.486900,0.275521) -- (-0.475750,0.271971) -- (-0.464456,0.268505) -- (-0.453020,0.265122) -- (-0.441447,0.261824) -- (-0.429739,0.258611) -- (-0.417900,0.255486) -- (-0.405934,0.252448) -- (-0.393844,0.249499) -- (-0.381635,0.246640) -- (-0.369309,0.243871) -- (-0.356871,0.241194) -- (-0.344324,0.238608) -- (-0.331672,0.236116) -- (-0.318920,0.233717) -- (-0.306070,0.231413) -- (-0.293127,0.229203) -- (-0.280095,0.227090) -- (-0.266978,0.225073) -- (-0.253779,0.223152) -- (-0.240503,0.221330) -- (-0.227154,0.219606) -- (-0.213736,0.217980) -- (-0.200252,0.216454) -- (-0.186708,0.215027) -- (-0.173107,0.213700) -- (-0.159453,0.212474) -- (-0.145750,0.211349) -- (-0.132004,0.210324) -- (-0.118217,0.209402) -- (-0.104394,0.208581) -- (-0.090539,0.207862) -- (-0.076656,0.207246) -- (-0.062751,0.206732) -- (-0.048826,0.206320) -- (-0.034886,0.206012) -- (-0.020936,0.205806) -- (-0.006979,0.205703) -- (0.006979,0.205703) -- (0.020936,0.205806) -- (0.034886,0.206012) -- (0.048826,0.206320) -- (0.062751,0.206732) -- (0.076656,0.207246) -- (0.090539,0.207862) -- (0.104394,0.208581) -- (0.118217,0.209402) -- (0.132004,0.210324) -- (0.145750,0.211349) -- (0.159453,0.212474) -- (0.173107,0.213700) -- (0.186708,0.215027) -- (0.200252,0.216454) -- (0.213736,0.217980) -- (0.227154,0.219606) -- (0.240503,0.221330) -- (0.253779,0.223152) -- (0.266978,0.225073) -- (0.280095,0.227090) -- (0.293127,0.229203) -- (0.306070,0.231413) -- (0.318920,0.233717) -- (0.331672,0.236116) -- (0.344324,0.238608) -- (0.356871,0.241194) -- (0.369309,0.243871) -- (0.381635,0.246640) -- (0.393844,0.249499) -- (0.405934,0.252448) -- (0.417900,0.255486) -- (0.429739,0.258611) -- (0.441447,0.261824) -- (0.453020,0.265122) -- (0.464456,0.268505) -- (0.475750,0.271971) -- (0.486900,0.275521) -- (0.497901,0.279152) -- (0.508750,0.282863) -- (0.519445,0.286655) -- (0.529982,0.290524) -- (0.540357,0.294470) -- (0.550567,0.298493) -- (0.560610,0.302590) -- (0.570483,0.306761) -- (0.580182,0.311003) -- (0.589704,0.315317) -- (0.599046,0.319700) -- (0.608206,0.324151) -- (0.617181,0.328669) -- (0.625968,0.333253) -- (0.634565,0.337901) -- (0.642968,0.342611) -- (0.651176,0.347383) -- (0.659185,0.352215) -- (0.666994,0.357104) -- (0.674599,0.362051) -- (0.682000,0.367053) -- (0.689192,0.372109) -- (0.696175,0.377217) -- (0.702946,0.382376) -- (0.709502,0.387584) -- (0.715843,0.392839) -- (0.721966,0.398141) -- (0.727869,0.403486) -- (0.733550,0.408875) -- (0.739008,0.414304) -- (0.744242,0.419773) -- (0.749248,0.425280) -- (0.754026,0.430823) -- (0.758575,0.436400) -- (0.762893,0.442010) -- (0.766979,0.447651) -- (0.770831,0.453321) -- (0.774448,0.459019) -- (0.777830,0.464742) -- (0.780975,0.470490) -- (0.783882,0.476260) -- (0.786551,0.482050) -- (0.788979,0.487859) -- (0.791168,0.493686) -- (0.793116,0.499527) -- (0.794823,0.505382) -- (0.796287,0.511249) -- (0.797509,0.517125) -- (0.798488,0.523010) -- (0.799224,0.528901) -- (0.799717,0.534797) -- (0.799967,0.540695) -- (0.799972,0.546594) -- (0.799735,0.552493) -- (0.799253,0.558388) -- (0.798529,0.564280) -- (0.797561,0.570165) -- (0.796351,0.576042) -- (0.794898,0.581909) -- (0.793203,0.587764) -- (0.791266,0.593607) -- (0.789089,0.599434) -- (0.786671,0.605244) -- (0.784014,0.611035) -- (0.781118,0.616806) -- (0.777985,0.622555) -- (0.774614,0.628279) -- (0.771008,0.633978) -- (0.767167,0.639650) -- (0.763093,0.645292) -- (0.758786,0.650903) -- (0.754248,0.656482) -- (0.749480,0.662027) -- (0.737921,0.674887) -- (0.726142,0.687545) -- (0.714145,0.699997) -- (0.701935,0.712241) -- (0.689515,0.724271) -- (0.676889,0.736085) -- (0.664061,0.747679) -- (0.651034,0.759049) -- (0.637812,0.770192) -- (0.624400,0.781105) -- (0.610801,0.791784) -- (0.597019,0.802227) -- (0.583059,0.812430) -- (0.568925,0.822390) -- (0.554620,0.832104) -- (0.540150,0.841569) -- (0.525518,0.850783) -- (0.510729,0.859742) -- (0.495787,0.868444) -- (0.480697,0.876887) -- (0.465463,0.885067) -- (0.450091,0.892983) -- (0.434583,0.900632) -- (0.418946,0.908011) -- (0.403183,0.915119) -- (0.387300,0.921954) -- (0.371301,0.928513) -- (0.355191,0.934794) -- (0.338975,0.940795) -- (0.322658,0.946516) -- (0.306244,0.951953) -- (0.289738,0.957106) -- (0.273146,0.961973) -- (0.256472,0.966552) -- (0.239722,0.970842) -- (0.222899,0.974841) -- (0.206011,0.978550) -- (0.189060,0.981966) -- (0.172053,0.985088) -- (0.154995,0.987915) -- (0.137890,0.990448) -- (0.120744,0.992684) -- (0.103562,0.994623) -- (0.086349,0.996265) -- (0.069110,0.997609) -- (0.051851,0.998655) -- (0.034576,0.999402) -- (0.017290,0.999851) -- (0.000000,1.000000) -- (-0.017290,0.999851) -- (-0.034576,0.999402) -- (-0.051851,0.998655) -- (-0.069110,0.997609) -- (-0.086349,0.996265) -- (-0.103562,0.994623) -- (-0.120744,0.992684) -- (-0.137890,0.990448) -- (-0.154995,0.987915) -- (-0.172053,0.985088) -- (-0.189060,0.981966) -- (-0.206011,0.978550) -- (-0.222899,0.974841) -- (-0.239722,0.970842) -- (-0.256472,0.966552) -- (-0.273146,0.961973) -- (-0.289738,0.957106) -- (-0.306244,0.951953) -- (-0.322658,0.946516) -- (-0.338975,0.940795) -- (-0.355191,0.934794) -- (-0.371301,0.928513) -- (-0.387300,0.921954) -- (-0.403183,0.915119) -- (-0.418946,0.908011) -- (-0.434583,0.900632) -- (-0.450091,0.892983) -- (-0.465463,0.885067) -- (-0.480697,0.876887) -- (-0.495787,0.868444) -- (-0.510729,0.859742) -- (-0.525518,0.850783) -- (-0.540150,0.841569) -- (-0.554620,0.832104) -- (-0.568925,0.822390) -- (-0.583059,0.812430) -- (-0.597019,0.802227) -- (-0.610801,0.791784) -- (-0.624400,0.781105) -- (-0.637812,0.770192) -- (-0.651034,0.759049) -- (-0.664061,0.747679) -- (-0.676889,0.736085) -- (-0.689515,0.724271) -- (-0.701935,0.712241) -- (-0.714145,0.699997) -- (-0.726142,0.687545) -- (-0.737921,0.674887) -- cycle;
\end{scope}
\begin{scope}
\clip (1.000000,-0.000000) -- (0.999848,-0.007376) -- (0.999391,-0.014749) -- (0.998630,-0.022118) -- (0.997564,-0.029480) -- (0.996195,-0.036834) -- (0.994522,-0.044176) -- (0.992546,-0.051504) -- (0.990268,-0.058817) -- (0.987688,-0.066112) -- (0.984808,-0.073387) -- (0.981627,-0.080639) -- (0.978148,-0.087867) -- (0.974370,-0.095068) -- (0.970296,-0.102241) -- (0.965926,-0.109382) -- (0.961262,-0.116489) -- (0.956305,-0.123562) -- (0.951057,-0.130596) -- (0.945519,-0.137591) -- (0.939693,-0.144544) -- (0.933580,-0.151453) -- (0.927184,-0.158316) -- (0.920505,-0.165130) -- (0.913545,-0.171894) -- (0.906308,-0.178606) -- (0.898794,-0.185264) -- (0.891007,-0.191865) -- (0.882948,-0.198407) -- (0.874620,-0.204889) -- (0.866025,-0.211309) -- (0.857167,-0.217664) -- (0.848048,-0.223954) -- (0.838671,-0.230174) -- (0.829038,-0.236325) -- (0.819152,-0.242404) -- (0.809017,-0.248409) -- (0.798636,-0.254338) -- (0.788011,-0.260190) -- (0.777146,-0.265962) -- (0.766044,-0.271654) -- (0.754710,-0.277263) -- (0.743145,-0.282787) -- (0.731354,-0.288225) -- (0.719340,-0.293575) -- (0.707107,-0.298836) -- (0.694658,-0.304006) -- (0.681998,-0.309083) -- (0.669131,-0.314067) -- (0.656059,-0.318954) -- (0.642788,-0.323744) -- (0.629320,-0.328436) -- (0.615661,-0.333028) -- (0.601815,-0.337518) -- (0.587785,-0.341905) -- (0.573576,-0.346189) -- (0.559193,-0.350366) -- (0.544639,-0.354437) -- (0.529919,-0.358401) -- (0.515038,-0.362255) -- (0.500000,-0.365998) -- (0.484810,-0.369630) -- (0.469472,-0.373150) -- (0.453990,-0.376556) -- (0.438371,-0.379847) -- (0.422618,-0.383022) -- (0.406737,-0.386081) -- (0.390731,-0.389022) -- (0.374607,-0.391845) -- (0.358368,-0.394548) -- (0.342020,-0.397131) -- (0.325568,-0.399593) -- (0.309017,-0.401934) -- (0.292372,-0.404152) -- (0.275637,-0.406247) -- (0.258819,-0.408218) -- (0.241922,-0.410065) -- (0.224951,-0.411787) -- (0.207912,-0.413383) -- (0.190809,-0.414854) -- (0.173648,-0.416198) -- (0.156434,-0.417415) -- (0.139173,-0.418505) -- (0.121869,-0.419468) -- (0.104528,-0.420303) -- (0.087156,-0.421010) -- (0.069756,-0.421589) -- (0.052336,-0.422039) -- (0.034899,-0.422361) -- (0.017452,-0.422554) -- (0.000000,-0.422618) -- (-0.017452,-0.422554) -- (-0.034899,-0.422361) -- (-0.052336,-0.422039) -- (-0.069756,-0.421589) -- (-0.087156,-0.421010) -- (-0.104528,-0.420303) -- (-0.121869,-0.419468) -- (-0.139173,-0.418505) -- (-0.156434,-0.417415) -- (-0.173648,-0.416198) -- (-0.190809,-0.414854) -- (-0.207912,-0.413383) -- (-0.224951,-0.411787) -- (-0.241922,-0.410065) -- (-0.258819,-0.408218) -- (-0.275637,-0.406247) -- (-0.292372,-0.404152) -- (-0.309017,-0.401934) -- (-0.325568,-0.399593) -- (-0.342020,-0.397131) -- (-0.358368,-0.394548) -- (-0.374607,-0.391845) -- (-0.390731,-0.389022) -- (-0.406737,-0.386081) -- (-0.422618,-0.383022) -- (-0.438371,-0.379847) -- (-0.453990,-0.376556) -- (-0.469472,-0.373150) -- (-0.484810,-0.369630) -- (-0.500000,-0.365998) -- (-0.515038,-0.362255) -- (-0.529919,-0.358401) -- (-0.544639,-0.354437) -- (-0.559193,-0.350366) -- (-0.573576,-0.346189) -- (-0.587785,-0.341905) -- (-0.601815,-0.337518) -- (-0.615661,-0.333028) -- (-0.629320,-0.328436) -- (-0.642788,-0.323744) -- (-0.656059,-0.318954) -- (-0.669131,-0.314067) -- (-0.681998,-0.309083) -- (-0.694658,-0.304006) -- (-0.707107,-0.298836) -- (-0.719340,-0.293575) -- (-0.731354,-0.288225) -- (-0.743145,-0.282787) -- (-0.754710,-0.277263) -- (-0.766044,-0.271654) -- (-0.777146,-0.265962) -- (-0.788011,-0.260190) -- (-0.798636,-0.254338) -- (-0.809017,-0.248409) -- (-0.819152,-0.242404) -- (-0.829038,-0.236325) -- (-0.838671,-0.230174) -- (-0.848048,-0.223954) -- (-0.857167,-0.217664) -- (-0.866025,-0.211309) -- (-0.874620,-0.204889) -- (-0.882948,-0.198407) -- (-0.891007,-0.191865) -- (-0.898794,-0.185264) -- (-0.906308,-0.178606) -- (-0.913545,-0.171894) -- (-0.920505,-0.165130) -- (-0.927184,-0.158316) -- (-0.933580,-0.151453) -- (-0.939693,-0.144544) -- (-0.945519,-0.137591) -- (-0.951057,-0.130596) -- (-0.956305,-0.123562) -- (-0.961262,-0.116489) -- (-0.965926,-0.109382) -- (-0.970296,-0.102241) -- (-0.974370,-0.095068) -- (-0.978148,-0.087867) -- (-0.981627,-0.080639) -- (-0.984808,-0.073387) -- (-0.987688,-0.066112) -- (-0.990268,-0.058817) -- (-0.992546,-0.051504) -- (-0.994522,-0.044176) -- (-0.996195,-0.036834) -- (-0.997564,-0.029480) -- (-0.998630,-0.022118) -- (-0.999391,-0.014749) -- (-0.999848,-0.007376) -- (-1.000000,-0.000000) -- (-0.999848,-0.017452) -- (-0.999391,-0.034899) -- (-0.998630,-0.052336) -- (-0.997564,-0.069756) -- (-0.996195,-0.087156) -- (-0.994522,-0.104528) -- (-0.992546,-0.121869) -- (-0.990268,-0.139173) -- (-0.987688,-0.156434) -- (-0.984808,-0.173648) -- (-0.981627,-0.190809) -- (-0.978148,-0.207912) -- (-0.974370,-0.224951) -- (-0.970296,-0.241922) -- (-0.965926,-0.258819) -- (-0.961262,-0.275637) -- (-0.956305,-0.292372) -- (-0.951057,-0.309017) -- (-0.945519,-0.325568) -- (-0.939693,-0.342020) -- (-0.933580,-0.358368) -- (-0.927184,-0.374607) -- (-0.920505,-0.390731) -- (-0.913545,-0.406737) -- (-0.906308,-0.422618) -- (-0.898794,-0.438371) -- (-0.891007,-0.453990) -- (-0.882948,-0.469472) -- (-0.874620,-0.484810) -- (-0.866025,-0.500000) -- (-0.857167,-0.515038) -- (-0.848048,-0.529919) -- (-0.838671,-0.544639) -- (-0.829038,-0.559193) -- (-0.819152,-0.573576) -- (-0.809017,-0.587785) -- (-0.798636,-0.601815) -- (-0.788011,-0.615661) -- (-0.777146,-0.629320) -- (-0.766044,-0.642788) -- (-0.754710,-0.656059) -- (-0.743145,-0.669131) -- (-0.731354,-0.681998) -- (-0.719340,-0.694658) -- (-0.707107,-0.707107) -- (-0.694658,-0.719340) -- (-0.681998,-0.731354) -- (-0.669131,-0.743145) -- (-0.656059,-0.754710) -- (-0.642788,-0.766044) -- (-0.629320,-0.777146) -- (-0.615661,-0.788011) -- (-0.601815,-0.798636) -- (-0.587785,-0.809017) -- (-0.573576,-0.819152) -- (-0.559193,-0.829038) -- (-0.544639,-0.838671) -- (-0.529919,-0.848048) -- (-0.515038,-0.857167) -- (-0.500000,-0.866025) -- (-0.484810,-0.874620) -- (-0.469472,-0.882948) -- (-0.453990,-0.891007) -- (-0.438371,-0.898794) -- (-0.422618,-0.906308) -- (-0.406737,-0.913545) -- (-0.390731,-0.920505) -- (-0.374607,-0.927184) -- (-0.358368,-0.933580) -- (-0.342020,-0.939693) -- (-0.325568,-0.945519) -- (-0.309017,-0.951057) -- (-0.292372,-0.956305) -- (-0.275637,-0.961262) -- (-0.258819,-0.965926) -- (-0.241922,-0.970296) -- (-0.224951,-0.974370) -- (-0.207912,-0.978148) -- (-0.190809,-0.981627) -- (-0.173648,-0.984808) -- (-0.156434,-0.987688) -- (-0.139173,-0.990268) -- (-0.121869,-0.992546) -- (-0.104528,-0.994522) -- (-0.087156,-0.996195) -- (-0.069756,-0.997564) -- (-0.052336,-0.998630) -- (-0.034899,-0.999391) -- (-0.017452,-0.999848) -- (0.000000,-1.000000) -- (0.017452,-0.999848) -- (0.034899,-0.999391) -- (0.052336,-0.998630) -- (0.069756,-0.997564) -- (0.087156,-0.996195) -- (0.104528,-0.994522) -- (0.121869,-0.992546) -- (0.139173,-0.990268) -- (0.156434,-0.987688) -- (0.173648,-0.984808) -- (0.190809,-0.981627) -- (0.207912,-0.978148) -- (0.224951,-0.974370) -- (0.241922,-0.970296) -- (0.258819,-0.965926) -- (0.275637,-0.961262) -- (0.292372,-0.956305) -- (0.309017,-0.951057) -- (0.325568,-0.945519) -- (0.342020,-0.939693) -- (0.358368,-0.933580) -- (0.374607,-0.927184) -- (0.390731,-0.920505) -- (0.406737,-0.913545) -- (0.422618,-0.906308) -- (0.438371,-0.898794) -- (0.453990,-0.891007) -- (0.469472,-0.882948) -- (0.484810,-0.874620) -- (0.500000,-0.866025) -- (0.515038,-0.857167) -- (0.529919,-0.848048) -- (0.544639,-0.838671) -- (0.559193,-0.829038) -- (0.573576,-0.819152) -- (0.587785,-0.809017) -- (0.601815,-0.798636) -- (0.615661,-0.788011) -- (0.629320,-0.777146) -- (0.642788,-0.766044) -- (0.656059,-0.754710) -- (0.669131,-0.743145) -- (0.681998,-0.731354) -- (0.694658,-0.719340) -- (0.707107,-0.707107) -- (0.719340,-0.694658) -- (0.731354,-0.681998) -- (0.743145,-0.669131) -- (0.754710,-0.656059) -- (0.766044,-0.642788) -- (0.777146,-0.629320) -- (0.788011,-0.615661) -- (0.798636,-0.601815) -- (0.809017,-0.587785) -- (0.819152,-0.573576) -- (0.829038,-0.559193) -- (0.838671,-0.544639) -- (0.848048,-0.529919) -- (0.857167,-0.515038) -- (0.866025,-0.500000) -- (0.874620,-0.484810) -- (0.882948,-0.469472) -- (0.891007,-0.453990) -- (0.898794,-0.438371) -- (0.906308,-0.422618) -- (0.913545,-0.406737) -- (0.920505,-0.390731) -- (0.927184,-0.374607) -- (0.933580,-0.358368) -- (0.939693,-0.342020) -- (0.945519,-0.325568) -- (0.951057,-0.309017) -- (0.956305,-0.292372) -- (0.961262,-0.275637) -- (0.965926,-0.258819) -- (0.970296,-0.241922) -- (0.974370,-0.224951) -- (0.978148,-0.207912) -- (0.981627,-0.190809) -- (0.984808,-0.173648) -- (0.987688,-0.156434) -- (0.990268,-0.139173) -- (0.992546,-0.121869) -- (0.994522,-0.104528) -- (0.996195,-0.087156) -- (0.997564,-0.069756) -- (0.998630,-0.052336) -- (0.999391,-0.034899) -- (0.999848,-0.017452) -- cycle;
\fill[capBFill,fill opacity=\GlassCapNearAlpha] (0.749480,-0.662027) -- (0.744518,-0.667500) -- (0.739331,-0.672936) -- (0.733922,-0.678333) -- (0.728293,-0.683689) -- (0.722445,-0.689004) -- (0.716380,-0.694275) -- (0.710100,-0.699500) -- (0.703606,-0.704679) -- (0.696900,-0.709810) -- (0.689986,-0.714890) -- (0.682864,-0.719919) -- (0.675536,-0.724896) -- (0.668006,-0.729817) -- (0.660275,-0.734683) -- (0.652345,-0.739492) -- (0.644220,-0.744242) -- (0.635900,-0.748931) -- (0.627390,-0.753559) -- (0.618691,-0.758124) -- (0.609807,-0.762624) -- (0.600739,-0.767059) -- (0.591490,-0.771426) -- (0.582064,-0.775725) -- (0.572462,-0.779955) -- (0.562689,-0.784113) -- (0.552747,-0.788200) -- (0.542638,-0.792212) -- (0.532367,-0.796150) -- (0.521935,-0.800013) -- (0.511347,-0.803798) -- (0.500605,-0.807505) -- (0.489712,-0.811133) -- (0.478672,-0.814680) -- (0.467489,-0.818146) -- (0.456165,-0.821530) -- (0.444703,-0.824830) -- (0.433109,-0.828046) -- (0.421384,-0.831176) -- (0.409532,-0.834220) -- (0.397557,-0.837177) -- (0.385463,-0.840045) -- (0.373253,-0.842825) -- (0.360931,-0.845514) -- (0.348501,-0.848113) -- (0.335965,-0.850620) -- (0.323329,-0.853036) -- (0.310595,-0.855358) -- (0.297769,-0.857587) -- (0.284852,-0.859721) -- (0.271850,-0.861760) -- (0.258767,-0.863704) -- (0.245605,-0.865552) -- (0.232370,-0.867303) -- (0.219065,-0.868957) -- (0.205694,-0.870513) -- (0.192261,-0.871970) -- (0.178771,-0.873330) -- (0.165227,-0.874590) -- (0.151633,-0.875751) -- (0.137994,-0.876812) -- (0.124313,-0.877772) -- (0.110594,-0.878633) -- (0.096843,-0.879393) -- (0.083062,-0.880052) -- (0.069257,-0.880610) -- (0.055430,-0.881067) -- (0.041587,-0.881422) -- (0.027732,-0.881676) -- (0.013868,-0.881828) -- (-0.000000,-0.881879) -- (-0.013868,-0.881828) -- (-0.027732,-0.881676) -- (-0.041587,-0.881422) -- (-0.055430,-0.881067) -- (-0.069257,-0.880610) -- (-0.083062,-0.880052) -- (-0.096843,-0.879393) -- (-0.110594,-0.878633) -- (-0.124313,-0.877772) -- (-0.137994,-0.876812) -- (-0.151633,-0.875751) -- (-0.165227,-0.874590) -- (-0.178771,-0.873330) -- (-0.192261,-0.871970) -- (-0.205694,-0.870513) -- (-0.219065,-0.868957) -- (-0.232370,-0.867303) -- (-0.245605,-0.865552) -- (-0.258767,-0.863704) -- (-0.271850,-0.861760) -- (-0.284852,-0.859721) -- (-0.297769,-0.857587) -- (-0.310595,-0.855358) -- (-0.323329,-0.853036) -- (-0.335965,-0.850620) -- (-0.348501,-0.848113) -- (-0.360931,-0.845514) -- (-0.373253,-0.842825) -- (-0.385463,-0.840045) -- (-0.397557,-0.837177) -- (-0.409532,-0.834220) -- (-0.421384,-0.831176) -- (-0.433109,-0.828046) -- (-0.444703,-0.824830) -- (-0.456165,-0.821530) -- (-0.467489,-0.818146) -- (-0.478672,-0.814680) -- (-0.489712,-0.811133) -- (-0.500605,-0.807505) -- (-0.511347,-0.803798) -- (-0.521935,-0.800013) -- (-0.532367,-0.796150) -- (-0.542638,-0.792212) -- (-0.552747,-0.788200) -- (-0.562689,-0.784113) -- (-0.572462,-0.779955) -- (-0.582064,-0.775725) -- (-0.591490,-0.771426) -- (-0.600739,-0.767059) -- (-0.609807,-0.762624) -- (-0.618691,-0.758124) -- (-0.627390,-0.753559) -- (-0.635900,-0.748931) -- (-0.644220,-0.744242) -- (-0.652345,-0.739492) -- (-0.660275,-0.734683) -- (-0.668006,-0.729817) -- (-0.675536,-0.724896) -- (-0.682864,-0.719919) -- (-0.689986,-0.714890) -- (-0.696900,-0.709810) -- (-0.703606,-0.704679) -- (-0.710100,-0.699500) -- (-0.716380,-0.694275) -- (-0.722445,-0.689004) -- (-0.728293,-0.683689) -- (-0.733922,-0.678333) -- (-0.739331,-0.672936) -- (-0.744518,-0.667500) -- (-0.749480,-0.662027) -- (-0.737921,-0.674887) -- (-0.726142,-0.687545) -- (-0.714145,-0.699997) -- (-0.701935,-0.712241) -- (-0.689515,-0.724271) -- (-0.676889,-0.736085) -- (-0.664061,-0.747679) -- (-0.651034,-0.759049) -- (-0.637812,-0.770192) -- (-0.624400,-0.781105) -- (-0.610801,-0.791784) -- (-0.597019,-0.802227) -- (-0.583059,-0.812430) -- (-0.568925,-0.822390) -- (-0.554620,-0.832104) -- (-0.540150,-0.841569) -- (-0.525518,-0.850783) -- (-0.510729,-0.859742) -- (-0.495787,-0.868444) -- (-0.480697,-0.876887) -- (-0.465463,-0.885067) -- (-0.450091,-0.892983) -- (-0.434583,-0.900632) -- (-0.418946,-0.908011) -- (-0.403183,-0.915119) -- (-0.387300,-0.921954) -- (-0.371301,-0.928513) -- (-0.355191,-0.934794) -- (-0.338975,-0.940795) -- (-0.322658,-0.946516) -- (-0.306244,-0.951953) -- (-0.289738,-0.957106) -- (-0.273146,-0.961973) -- (-0.256472,-0.966552) -- (-0.239722,-0.970842) -- (-0.222899,-0.974841) -- (-0.206011,-0.978550) -- (-0.189060,-0.981966) -- (-0.172053,-0.985088) -- (-0.154995,-0.987915) -- (-0.137890,-0.990448) -- (-0.120744,-0.992684) -- (-0.103562,-0.994623) -- (-0.086349,-0.996265) -- (-0.069110,-0.997609) -- (-0.051851,-0.998655) -- (-0.034576,-0.999402) -- (-0.017290,-0.999851) -- (0.000000,-1.000000) -- (0.017290,-0.999851) -- (0.034576,-0.999402) -- (0.051851,-0.998655) -- (0.069110,-0.997609) -- (0.086349,-0.996265) -- (0.103562,-0.994623) -- (0.120744,-0.992684) -- (0.137890,-0.990448) -- (0.154995,-0.987915) -- (0.172053,-0.985088) -- (0.189060,-0.981966) -- (0.206011,-0.978550) -- (0.222899,-0.974841) -- (0.239722,-0.970842) -- (0.256472,-0.966552) -- (0.273146,-0.961973) -- (0.289738,-0.957106) -- (0.306244,-0.951953) -- (0.322658,-0.946516) -- (0.338975,-0.940795) -- (0.355191,-0.934794) -- (0.371301,-0.928513) -- (0.387300,-0.921954) -- (0.403183,-0.915119) -- (0.418946,-0.908011) -- (0.434583,-0.900632) -- (0.450091,-0.892983) -- (0.465463,-0.885067) -- (0.480697,-0.876887) -- (0.495787,-0.868444) -- (0.510729,-0.859742) -- (0.525518,-0.850783) -- (0.540150,-0.841569) -- (0.554620,-0.832104) -- (0.568925,-0.822390) -- (0.583059,-0.812430) -- (0.597019,-0.802227) -- (0.610801,-0.791784) -- (0.624400,-0.781105) -- (0.637812,-0.770192) -- (0.651034,-0.759049) -- (0.664061,-0.747679) -- (0.676889,-0.736085) -- (0.689515,-0.724271) -- (0.701935,-0.712241) -- (0.714145,-0.699997) -- (0.726142,-0.687545) -- (0.737921,-0.674887) -- cycle;
\end{scope}
\draw[capB,opacity=.8,line width=.48pt] (0.749480,-0.662027) -- (0.744518,-0.667500) -- (0.739331,-0.672936) -- (0.733922,-0.678333) -- (0.728293,-0.683689) -- (0.722445,-0.689004) -- (0.716380,-0.694275) -- (0.710100,-0.699500) -- (0.703606,-0.704679) -- (0.696900,-0.709810) -- (0.689986,-0.714890) -- (0.682864,-0.719919) -- (0.675536,-0.724896) -- (0.668006,-0.729817) -- (0.660275,-0.734683) -- (0.652345,-0.739492) -- (0.644220,-0.744242) -- (0.635900,-0.748931) -- (0.627390,-0.753559) -- (0.618691,-0.758124) -- (0.609807,-0.762624) -- (0.600739,-0.767059) -- (0.591490,-0.771426) -- (0.582064,-0.775725) -- (0.572462,-0.779955) -- (0.562689,-0.784113) -- (0.552747,-0.788200) -- (0.542638,-0.792212) -- (0.532367,-0.796150) -- (0.521935,-0.800013) -- (0.511347,-0.803798) -- (0.500605,-0.807505) -- (0.489712,-0.811133) -- (0.478672,-0.814680) -- (0.467489,-0.818146) -- (0.456165,-0.821530) -- (0.444703,-0.824830) -- (0.433109,-0.828046) -- (0.421384,-0.831176) -- (0.409532,-0.834220) -- (0.397557,-0.837177) -- (0.385463,-0.840045) -- (0.373253,-0.842825) -- (0.360931,-0.845514) -- (0.348501,-0.848113) -- (0.335965,-0.850620) -- (0.323329,-0.853036) -- (0.310595,-0.855358) -- (0.297769,-0.857587) -- (0.284852,-0.859721) -- (0.271850,-0.861760) -- (0.258767,-0.863704) -- (0.245605,-0.865552) -- (0.232370,-0.867303) -- (0.219065,-0.868957) -- (0.205694,-0.870513) -- (0.192261,-0.871970) -- (0.178771,-0.873330) -- (0.165227,-0.874590) -- (0.151633,-0.875751) -- (0.137994,-0.876812) -- (0.124313,-0.877772) -- (0.110594,-0.878633) -- (0.096843,-0.879393) -- (0.083062,-0.880052) -- (0.069257,-0.880610) -- (0.055430,-0.881067) -- (0.041587,-0.881422) -- (0.027732,-0.881676) -- (0.013868,-0.881828) -- (-0.000000,-0.881879) -- (-0.013868,-0.881828) -- (-0.027732,-0.881676) -- (-0.041587,-0.881422) -- (-0.055430,-0.881067) -- (-0.069257,-0.880610) -- (-0.083062,-0.880052) -- (-0.096843,-0.879393) -- (-0.110594,-0.878633) -- (-0.124313,-0.877772) -- (-0.137994,-0.876812) -- (-0.151633,-0.875751) -- (-0.165227,-0.874590) -- (-0.178771,-0.873330) -- (-0.192261,-0.871970) -- (-0.205694,-0.870513) -- (-0.219065,-0.868957) -- (-0.232370,-0.867303) -- (-0.245605,-0.865552) -- (-0.258767,-0.863704) -- (-0.271850,-0.861760) -- (-0.284852,-0.859721) -- (-0.297769,-0.857587) -- (-0.310595,-0.855358) -- (-0.323329,-0.853036) -- (-0.335965,-0.850620) -- (-0.348501,-0.848113) -- (-0.360931,-0.845514) -- (-0.373253,-0.842825) -- (-0.385463,-0.840045) -- (-0.397557,-0.837177) -- (-0.409532,-0.834220) -- (-0.421384,-0.831176) -- (-0.433109,-0.828046) -- (-0.444703,-0.824830) -- (-0.456165,-0.821530) -- (-0.467489,-0.818146) -- (-0.478672,-0.814680) -- (-0.489712,-0.811133) -- (-0.500605,-0.807505) -- (-0.511347,-0.803798) -- (-0.521935,-0.800013) -- (-0.532367,-0.796150) -- (-0.542638,-0.792212) -- (-0.552747,-0.788200) -- (-0.562689,-0.784113) -- (-0.572462,-0.779955) -- (-0.582064,-0.775725) -- (-0.591490,-0.771426) -- (-0.600739,-0.767059) -- (-0.609807,-0.762624) -- (-0.618691,-0.758124) -- (-0.627390,-0.753559) -- (-0.635900,-0.748931) -- (-0.644220,-0.744242) -- (-0.652345,-0.739492) -- (-0.660275,-0.734683) -- (-0.668006,-0.729817) -- (-0.675536,-0.724896) -- (-0.682864,-0.719919) -- (-0.689986,-0.714890) -- (-0.696900,-0.709810) -- (-0.703606,-0.704679) -- (-0.710100,-0.699500) -- (-0.716380,-0.694275) -- (-0.722445,-0.689004) -- (-0.728293,-0.683689) -- (-0.733922,-0.678333) -- (-0.739331,-0.672936) -- (-0.744518,-0.667500) -- (-0.749480,-0.662027);
\draw[glassInk,opacity=.17,line width=.25pt] (-0.749480,-0.662027) -- (-0.744518,-0.667500) -- (-0.739331,-0.672936) -- (-0.733922,-0.678333) -- (-0.728293,-0.683689) -- (-0.722445,-0.689004) -- (-0.716380,-0.694275) -- (-0.710100,-0.699500) -- (-0.703606,-0.704679) -- (-0.696900,-0.709810) -- (-0.689986,-0.714890) -- (-0.682864,-0.719919) -- (-0.675536,-0.724896) -- (-0.668006,-0.729817) -- (-0.660275,-0.734683) -- (-0.652345,-0.739492) -- (-0.644220,-0.744242) -- (-0.635900,-0.748931) -- (-0.627390,-0.753559) -- (-0.618691,-0.758124) -- (-0.609807,-0.762624) -- (-0.600739,-0.767059) -- (-0.591490,-0.771426) -- (-0.582064,-0.775725) -- (-0.572462,-0.779955) -- (-0.562689,-0.784113) -- (-0.552747,-0.788200) -- (-0.542638,-0.792212) -- (-0.532367,-0.796150) -- (-0.521935,-0.800013) -- (-0.511347,-0.803798) -- (-0.500605,-0.807505) -- (-0.489712,-0.811133) -- (-0.478672,-0.814680) -- (-0.467489,-0.818146) -- (-0.456165,-0.821530) -- (-0.444703,-0.824830) -- (-0.433109,-0.828046) -- (-0.421384,-0.831176) -- (-0.409532,-0.834220) -- (-0.397557,-0.837177) -- (-0.385463,-0.840045) -- (-0.373253,-0.842825) -- (-0.360931,-0.845514) -- (-0.348501,-0.848113) -- (-0.335965,-0.850620) -- (-0.323329,-0.853036) -- (-0.310595,-0.855358) -- (-0.297769,-0.857587) -- (-0.284852,-0.859721) -- (-0.271850,-0.861760) -- (-0.258767,-0.863704) -- (-0.245605,-0.865552) -- (-0.232370,-0.867303) -- (-0.219065,-0.868957) -- (-0.205694,-0.870513) -- (-0.192261,-0.871970) -- (-0.178771,-0.873330) -- (-0.165227,-0.874590) -- (-0.151633,-0.875751) -- (-0.137994,-0.876812) -- (-0.124313,-0.877772) -- (-0.110594,-0.878633) -- (-0.096843,-0.879393) -- (-0.083062,-0.880052) -- (-0.069257,-0.880610) -- (-0.055430,-0.881067) -- (-0.041587,-0.881422) -- (-0.027732,-0.881676) -- (-0.013868,-0.881828) -- (-0.000000,-0.881879) -- (0.013868,-0.881828) -- (0.027732,-0.881676) -- (0.041587,-0.881422) -- (0.055430,-0.881067) -- (0.069257,-0.880610) -- (0.083062,-0.880052) -- (0.096843,-0.879393) -- (0.110594,-0.878633) -- (0.124313,-0.877772) -- (0.137994,-0.876812) -- (0.151633,-0.875751) -- (0.165227,-0.874590) -- (0.178771,-0.873330) -- (0.192261,-0.871970) -- (0.205694,-0.870513) -- (0.219065,-0.868957) -- (0.232370,-0.867303) -- (0.245605,-0.865552) -- (0.258767,-0.863704) -- (0.271850,-0.861760) -- (0.284852,-0.859721) -- (0.297769,-0.857587) -- (0.310595,-0.855358) -- (0.323329,-0.853036) -- (0.335965,-0.850620) -- (0.348501,-0.848113) -- (0.360931,-0.845514) -- (0.373253,-0.842825) -- (0.385463,-0.840045) -- (0.397557,-0.837177) -- (0.409532,-0.834220) -- (0.421384,-0.831176) -- (0.433109,-0.828046) -- (0.444703,-0.824830) -- (0.456165,-0.821530) -- (0.467489,-0.818146) -- (0.478672,-0.814680) -- (0.489712,-0.811133) -- (0.500605,-0.807505) -- (0.511347,-0.803798) -- (0.521935,-0.800013) -- (0.532367,-0.796150) -- (0.542638,-0.792212) -- (0.552747,-0.788200) -- (0.562689,-0.784113) -- (0.572462,-0.779955) -- (0.582064,-0.775725) -- (0.591490,-0.771426) -- (0.600739,-0.767059) -- (0.609807,-0.762624) -- (0.618691,-0.758124) -- (0.627390,-0.753559) -- (0.635900,-0.748931) -- (0.644220,-0.744242) -- (0.652345,-0.739492) -- (0.660275,-0.734683) -- (0.668006,-0.729817) -- (0.675536,-0.724896) -- (0.682864,-0.719919) -- (0.689986,-0.714890) -- (0.696900,-0.709810) -- (0.703606,-0.704679) -- (0.710100,-0.699500) -- (0.716380,-0.694275) -- (0.722445,-0.689004) -- (0.728293,-0.683689) -- (0.733922,-0.678333) -- (0.739331,-0.672936) -- (0.744518,-0.667500) -- (0.749480,-0.662027);
\draw[glassRay,opacity=.95,line width=.69pt] (0.792214,-0.590838) -- (1.980536,-0.117634);
\fill[glassSheet,fill opacity=\GlassPlaneAlpha] (-2.180000,-0.297290) -- (1.901654,-0.539721) -- (2.180000,0.297290) -- (-1.901654,0.539721) -- cycle;
\begin{scope}
\clip (-2.180000,-0.297290) -- (1.901654,-0.539721) -- (2.180000,0.297290) -- (-1.901654,0.539721) -- cycle;
\fill[capAFill,fill opacity=\GlassDiskAlpha] (0.495134,-0.029409) -- (0.496273,-0.025752) -- (0.497261,-0.022088) -- (0.498097,-0.018417) -- (0.498782,-0.014740) -- (0.499315,-0.011059) -- (0.499695,-0.007375) -- (0.499924,-0.003688) -- (0.500000,-0.000000) -- (0.499924,0.003688) -- (0.499695,0.007375) -- (0.499315,0.011059) -- (0.498782,0.014740) -- (0.498097,0.018417) -- (0.497261,0.022088) -- (0.496273,0.025752) -- (0.495134,0.029409) -- (0.493844,0.033056) -- (0.492404,0.036693) -- (0.490814,0.040320) -- (0.489074,0.043934) -- (0.487185,0.047534) -- (0.485148,0.051120) -- (0.482963,0.054691) -- (0.480631,0.058245) -- (0.478152,0.061781) -- (0.475528,0.065298) -- (0.472759,0.068796) -- (0.469846,0.072272) -- (0.466790,0.075726) -- (0.463592,0.079158) -- (0.460252,0.082565) -- (0.456773,0.085947) -- (0.453154,0.089303) -- (0.449397,0.092632) -- (0.445503,0.095932) -- (0.441474,0.099204) -- (0.437310,0.102445) -- (0.433013,0.105655) -- (0.428584,0.108832) -- (0.424024,0.111977) -- (0.419335,0.115087) -- (0.414519,0.118163) -- (0.409576,0.121202) -- (0.404508,0.124204) -- (0.399318,0.127169) -- (0.394005,0.130095) -- (0.388573,0.132981) -- (0.383022,0.135827) -- (0.377355,0.138631) -- (0.371572,0.141393) -- (0.365677,0.144112) -- (0.359670,0.146788) -- (0.353553,0.149418) -- (0.347329,0.152003) -- (0.340999,0.154542) -- (0.334565,0.157033) -- (0.328030,0.159477) -- (0.321394,0.161872) -- (0.314660,0.164218) -- (0.307831,0.166514) -- (0.300908,0.168759) -- (0.293893,0.170953) -- (0.286788,0.173094) -- (0.279596,0.175183) -- (0.272320,0.177219) -- (0.264960,0.179200) -- (0.257519,0.181127) -- (0.250000,0.182999) -- (0.242405,0.184815) -- (0.234736,0.186575) -- (0.226995,0.188278) -- (0.219186,0.189923) -- (0.211309,0.191511) -- (0.203368,0.193040) -- (0.195366,0.194511) -- (0.187303,0.195922) -- (0.179184,0.197274) -- (0.171010,0.198566) -- (0.162784,0.199797) -- (0.154508,0.200967) -- (0.146186,0.202076) -- (0.137819,0.203123) -- (0.129410,0.204109) -- (0.120961,0.205032) -- (0.112476,0.205893) -- (0.103956,0.206692) -- (0.095404,0.207427) -- (0.086824,0.208099) -- (0.078217,0.208708) -- (0.069587,0.209253) -- (0.060935,0.209734) -- (0.052264,0.210152) -- (0.043578,0.210505) -- (0.034878,0.210794) -- (0.026168,0.211020) -- (0.017450,0.211180) -- (0.008726,0.211277) -- (0.000000,0.211309) -- (-0.008726,0.211277) -- (-0.017450,0.211180) -- (-0.026168,0.211020) -- (-0.034878,0.210794) -- (-0.043578,0.210505) -- (-0.052264,0.210152) -- (-0.060935,0.209734) -- (-0.069587,0.209253) -- (-0.078217,0.208708) -- (-0.086824,0.208099) -- (-0.095404,0.207427) -- (-0.103956,0.206692) -- (-0.112476,0.205893) -- (-0.120961,0.205032) -- (-0.129410,0.204109) -- (-0.137819,0.203123) -- (-0.146186,0.202076) -- (-0.154508,0.200967) -- (-0.162784,0.199797) -- (-0.171010,0.198566) -- (-0.179184,0.197274) -- (-0.187303,0.195922) -- (-0.195366,0.194511) -- (-0.203368,0.193040) -- (-0.211309,0.191511) -- (-0.219186,0.189923) -- (-0.226995,0.188278) -- (-0.234736,0.186575) -- (-0.242405,0.184815) -- (-0.250000,0.182999) -- (-0.257519,0.181127) -- (-0.264960,0.179200) -- (-0.272320,0.177219) -- (-0.279596,0.175183) -- (-0.286788,0.173094) -- (-0.293893,0.170953) -- (-0.300908,0.168759) -- (-0.307831,0.166514) -- (-0.314660,0.164218) -- (-0.321394,0.161872) -- (-0.328030,0.159477) -- (-0.334565,0.157033) -- (-0.340999,0.154542) -- (-0.347329,0.152003) -- (-0.353553,0.149418) -- (-0.359670,0.146788) -- (-0.365677,0.144112) -- (-0.371572,0.141393) -- (-0.377355,0.138631) -- (-0.383022,0.135827) -- (-0.388573,0.132981) -- (-0.394005,0.130095) -- (-0.399318,0.127169) -- (-0.404508,0.124204) -- (-0.409576,0.121202) -- (-0.414519,0.118163) -- (-0.419335,0.115087) -- (-0.424024,0.111977) -- (-0.428584,0.108832) -- (-0.433013,0.105655) -- (-0.437310,0.102445) -- (-0.441474,0.099204) -- (-0.445503,0.095932) -- (-0.449397,0.092632) -- (-0.453154,0.089303) -- (-0.456773,0.085947) -- (-0.460252,0.082565) -- (-0.463592,0.079158) -- (-0.466790,0.075726) -- (-0.469846,0.072272) -- (-0.472759,0.068796) -- (-0.475528,0.065298) -- (-0.478152,0.061781) -- (-0.480631,0.058245) -- (-0.482963,0.054691) -- (-0.485148,0.051120) -- (-0.487185,0.047534) -- (-0.489074,0.043934) -- (-0.490814,0.040320) -- (-0.492404,0.036693) -- (-0.493844,0.033056) -- (-0.495134,0.029409) -- (-0.496273,0.025752) -- (-0.497261,0.022088) -- (-0.498097,0.018417) -- (-0.498782,0.014740) -- (-0.499315,0.011059) -- (-0.499695,0.007375) -- (-0.499924,0.003688) -- (-0.500000,-0.000000) -- (-0.499924,-0.003688) -- (-0.499695,-0.007375) -- (-0.499315,-0.011059) -- (-0.498782,-0.014740) -- (-0.498097,-0.018417) -- (-0.497261,-0.022088) -- (-0.496273,-0.025752) -- (-0.495134,-0.029409) -- (-0.493844,-0.033056) -- (-0.492404,-0.036693) -- (-0.490814,-0.040320) -- (-0.489074,-0.043934) -- (-0.487185,-0.047534) -- (-0.485148,-0.051120) -- (-0.482963,-0.054691) -- (-0.480631,-0.058245) -- (-0.478152,-0.061781) -- (-0.475528,-0.065298) -- (-0.472759,-0.068796) -- (-0.469846,-0.072272) -- (-0.466790,-0.075726) -- (-0.463592,-0.079158) -- (-0.460252,-0.082565) -- (-0.456773,-0.085947) -- (-0.453154,-0.089303) -- (-0.449397,-0.092632) -- (-0.445503,-0.095932) -- (-0.441474,-0.099204) -- (-0.437310,-0.102445) -- (-0.433013,-0.105655) -- (-0.428584,-0.108832) -- (-0.424024,-0.111977) -- (-0.419335,-0.115087) -- (-0.414519,-0.118163) -- (-0.409576,-0.121202) -- (-0.404508,-0.124204) -- (-0.399318,-0.127169) -- (-0.394005,-0.130095) -- (-0.388573,-0.132981) -- (-0.383022,-0.135827) -- (-0.377355,-0.138631) -- (-0.371572,-0.141393) -- (-0.365677,-0.144112) -- (-0.359670,-0.146788) -- (-0.353553,-0.149418) -- (-0.347329,-0.152003) -- (-0.340999,-0.154542) -- (-0.334565,-0.157033) -- (-0.328030,-0.159477) -- (-0.321394,-0.161872) -- (-0.314660,-0.164218) -- (-0.307831,-0.166514) -- (-0.300908,-0.168759) -- (-0.293893,-0.170953) -- (-0.286788,-0.173094) -- (-0.279596,-0.175183) -- (-0.272320,-0.177219) -- (-0.264960,-0.179200) -- (-0.257519,-0.181127) -- (-0.250000,-0.182999) -- (-0.242405,-0.184815) -- (-0.234736,-0.186575) -- (-0.226995,-0.188278) -- (-0.219186,-0.189923) -- (-0.211309,-0.191511) -- (-0.203368,-0.193040) -- (-0.195366,-0.194511) -- (-0.187303,-0.195922) -- (-0.179184,-0.197274) -- (-0.171010,-0.198566) -- (-0.162784,-0.199797) -- (-0.154508,-0.200967) -- (-0.146186,-0.202076) -- (-0.137819,-0.203123) -- (-0.129410,-0.204109) -- (-0.120961,-0.205032) -- (-0.112476,-0.205893) -- (-0.103956,-0.206692) -- (-0.095404,-0.207427) -- (-0.086824,-0.208099) -- (-0.078217,-0.208708) -- (-0.069587,-0.209253) -- (-0.060935,-0.209734) -- (-0.052264,-0.210152) -- (-0.043578,-0.210505) -- (-0.034878,-0.210794) -- (-0.026168,-0.211020) -- (-0.017450,-0.211180) -- (-0.008726,-0.211277) -- (0.000000,-0.211309) -- (0.008726,-0.211277) -- (0.017450,-0.211180) -- (0.026168,-0.211020) -- (0.034878,-0.210794) -- (0.043578,-0.210505) -- (0.052264,-0.210152) -- (0.060935,-0.209734) -- (0.069587,-0.209253) -- (0.078217,-0.208708) -- (0.086824,-0.208099) -- (0.095404,-0.207427) -- (0.103956,-0.206692) -- (0.112476,-0.205893) -- (0.120961,-0.205032) -- (0.129410,-0.204109) -- (0.137819,-0.203123) -- (0.146186,-0.202076) -- (0.154508,-0.200967) -- (0.162784,-0.199797) -- (0.171010,-0.198566) -- (0.179184,-0.197274) -- (0.187303,-0.195922) -- (0.195366,-0.194511) -- (0.203368,-0.193040) -- (0.211309,-0.191511) -- (0.219186,-0.189923) -- (0.226995,-0.188278) -- (0.234736,-0.186575) -- (0.242405,-0.184815) -- (0.250000,-0.182999) -- (0.257519,-0.181127) -- (0.264960,-0.179200) -- (0.272320,-0.177219) -- (0.279596,-0.175183) -- (0.286788,-0.173094) -- (0.293893,-0.170953) -- (0.300908,-0.168759) -- (0.307831,-0.166514) -- (0.314660,-0.164218) -- (0.321394,-0.161872) -- (0.328030,-0.159477) -- (0.334565,-0.157033) -- (0.340999,-0.154542) -- (0.347329,-0.152003) -- (0.353553,-0.149418) -- (0.359670,-0.146788) -- (0.365677,-0.144112) -- (0.371572,-0.141393) -- (0.377355,-0.138631) -- (0.383022,-0.135827) -- (0.388573,-0.132981) -- (0.394005,-0.130095) -- (0.399318,-0.127169) -- (0.404508,-0.124204) -- (0.409576,-0.121202) -- (0.414519,-0.118163) -- (0.419335,-0.115087) -- (0.424024,-0.111977) -- (0.428584,-0.108832) -- (0.433013,-0.105655) -- (0.437310,-0.102445) -- (0.441474,-0.099204) -- (0.445503,-0.095932) -- (0.449397,-0.092632) -- (0.453154,-0.089303) -- (0.456773,-0.085947) -- (0.460252,-0.082565) -- (0.463592,-0.079158) -- (0.466790,-0.075726) -- (0.469846,-0.072272) -- (0.472759,-0.068796) -- (0.475528,-0.065298) -- (0.478152,-0.061781) -- (0.480631,-0.058245) -- (0.482963,-0.054691) -- (0.485148,-0.051120) -- (0.487185,-0.047534) -- (0.489074,-0.043934) -- (0.490814,-0.040320) -- (0.492404,-0.036693) -- (0.493844,-0.033056) -- (0.495134,-0.029409) -- cycle;
\draw[capA,opacity=.65,line width=.45pt] (0.495134,-0.029409) -- (0.496273,-0.025752) -- (0.497261,-0.022088) -- (0.498097,-0.018417) -- (0.498782,-0.014740) -- (0.499315,-0.011059) -- (0.499695,-0.007375) -- (0.499924,-0.003688) -- (0.500000,-0.000000) -- (0.499924,0.003688) -- (0.499695,0.007375) -- (0.499315,0.011059) -- (0.498782,0.014740) -- (0.498097,0.018417) -- (0.497261,0.022088) -- (0.496273,0.025752) -- (0.495134,0.029409) -- (0.493844,0.033056) -- (0.492404,0.036693) -- (0.490814,0.040320) -- (0.489074,0.043934) -- (0.487185,0.047534) -- (0.485148,0.051120) -- (0.482963,0.054691) -- (0.480631,0.058245) -- (0.478152,0.061781) -- (0.475528,0.065298) -- (0.472759,0.068796) -- (0.469846,0.072272) -- (0.466790,0.075726) -- (0.463592,0.079158) -- (0.460252,0.082565) -- (0.456773,0.085947) -- (0.453154,0.089303) -- (0.449397,0.092632) -- (0.445503,0.095932) -- (0.441474,0.099204) -- (0.437310,0.102445) -- (0.433013,0.105655) -- (0.428584,0.108832) -- (0.424024,0.111977) -- (0.419335,0.115087) -- (0.414519,0.118163) -- (0.409576,0.121202) -- (0.404508,0.124204) -- (0.399318,0.127169) -- (0.394005,0.130095) -- (0.388573,0.132981) -- (0.383022,0.135827) -- (0.377355,0.138631) -- (0.371572,0.141393) -- (0.365677,0.144112) -- (0.359670,0.146788) -- (0.353553,0.149418) -- (0.347329,0.152003) -- (0.340999,0.154542) -- (0.334565,0.157033) -- (0.328030,0.159477) -- (0.321394,0.161872) -- (0.314660,0.164218) -- (0.307831,0.166514) -- (0.300908,0.168759) -- (0.293893,0.170953) -- (0.286788,0.173094) -- (0.279596,0.175183) -- (0.272320,0.177219) -- (0.264960,0.179200) -- (0.257519,0.181127) -- (0.250000,0.182999) -- (0.242405,0.184815) -- (0.234736,0.186575) -- (0.226995,0.188278) -- (0.219186,0.189923) -- (0.211309,0.191511) -- (0.203368,0.193040) -- (0.195366,0.194511) -- (0.187303,0.195922) -- (0.179184,0.197274) -- (0.171010,0.198566) -- (0.162784,0.199797) -- (0.154508,0.200967) -- (0.146186,0.202076) -- (0.137819,0.203123) -- (0.129410,0.204109) -- (0.120961,0.205032) -- (0.112476,0.205893) -- (0.103956,0.206692) -- (0.095404,0.207427) -- (0.086824,0.208099) -- (0.078217,0.208708) -- (0.069587,0.209253) -- (0.060935,0.209734) -- (0.052264,0.210152) -- (0.043578,0.210505) -- (0.034878,0.210794) -- (0.026168,0.211020) -- (0.017450,0.211180) -- (0.008726,0.211277) -- (0.000000,0.211309) -- (-0.008726,0.211277) -- (-0.017450,0.211180) -- (-0.026168,0.211020) -- (-0.034878,0.210794) -- (-0.043578,0.210505) -- (-0.052264,0.210152) -- (-0.060935,0.209734) -- (-0.069587,0.209253) -- (-0.078217,0.208708) -- (-0.086824,0.208099) -- (-0.095404,0.207427) -- (-0.103956,0.206692) -- (-0.112476,0.205893) -- (-0.120961,0.205032) -- (-0.129410,0.204109) -- (-0.137819,0.203123) -- (-0.146186,0.202076) -- (-0.154508,0.200967) -- (-0.162784,0.199797) -- (-0.171010,0.198566) -- (-0.179184,0.197274) -- (-0.187303,0.195922) -- (-0.195366,0.194511) -- (-0.203368,0.193040) -- (-0.211309,0.191511) -- (-0.219186,0.189923) -- (-0.226995,0.188278) -- (-0.234736,0.186575) -- (-0.242405,0.184815) -- (-0.250000,0.182999) -- (-0.257519,0.181127) -- (-0.264960,0.179200) -- (-0.272320,0.177219) -- (-0.279596,0.175183) -- (-0.286788,0.173094) -- (-0.293893,0.170953) -- (-0.300908,0.168759) -- (-0.307831,0.166514) -- (-0.314660,0.164218) -- (-0.321394,0.161872) -- (-0.328030,0.159477) -- (-0.334565,0.157033) -- (-0.340999,0.154542) -- (-0.347329,0.152003) -- (-0.353553,0.149418) -- (-0.359670,0.146788) -- (-0.365677,0.144112) -- (-0.371572,0.141393) -- (-0.377355,0.138631) -- (-0.383022,0.135827) -- (-0.388573,0.132981) -- (-0.394005,0.130095) -- (-0.399318,0.127169) -- (-0.404508,0.124204) -- (-0.409576,0.121202) -- (-0.414519,0.118163) -- (-0.419335,0.115087) -- (-0.424024,0.111977) -- (-0.428584,0.108832) -- (-0.433013,0.105655) -- (-0.437310,0.102445) -- (-0.441474,0.099204) -- (-0.445503,0.095932) -- (-0.449397,0.092632) -- (-0.453154,0.089303) -- (-0.456773,0.085947) -- (-0.460252,0.082565) -- (-0.463592,0.079158) -- (-0.466790,0.075726) -- (-0.469846,0.072272) -- (-0.472759,0.068796) -- (-0.475528,0.065298) -- (-0.478152,0.061781) -- (-0.480631,0.058245) -- (-0.482963,0.054691) -- (-0.485148,0.051120) -- (-0.487185,0.047534) -- (-0.489074,0.043934) -- (-0.490814,0.040320) -- (-0.492404,0.036693) -- (-0.493844,0.033056) -- (-0.495134,0.029409) -- (-0.496273,0.025752) -- (-0.497261,0.022088) -- (-0.498097,0.018417) -- (-0.498782,0.014740) -- (-0.499315,0.011059) -- (-0.499695,0.007375) -- (-0.499924,0.003688) -- (-0.500000,-0.000000) -- (-0.499924,-0.003688) -- (-0.499695,-0.007375) -- (-0.499315,-0.011059) -- (-0.498782,-0.014740) -- (-0.498097,-0.018417) -- (-0.497261,-0.022088) -- (-0.496273,-0.025752) -- (-0.495134,-0.029409) -- (-0.493844,-0.033056) -- (-0.492404,-0.036693) -- (-0.490814,-0.040320) -- (-0.489074,-0.043934) -- (-0.487185,-0.047534) -- (-0.485148,-0.051120) -- (-0.482963,-0.054691) -- (-0.480631,-0.058245) -- (-0.478152,-0.061781) -- (-0.475528,-0.065298) -- (-0.472759,-0.068796) -- (-0.469846,-0.072272) -- (-0.466790,-0.075726) -- (-0.463592,-0.079158) -- (-0.460252,-0.082565) -- (-0.456773,-0.085947) -- (-0.453154,-0.089303) -- (-0.449397,-0.092632) -- (-0.445503,-0.095932) -- (-0.441474,-0.099204) -- (-0.437310,-0.102445) -- (-0.433013,-0.105655) -- (-0.428584,-0.108832) -- (-0.424024,-0.111977) -- (-0.419335,-0.115087) -- (-0.414519,-0.118163) -- (-0.409576,-0.121202) -- (-0.404508,-0.124204) -- (-0.399318,-0.127169) -- (-0.394005,-0.130095) -- (-0.388573,-0.132981) -- (-0.383022,-0.135827) -- (-0.377355,-0.138631) -- (-0.371572,-0.141393) -- (-0.365677,-0.144112) -- (-0.359670,-0.146788) -- (-0.353553,-0.149418) -- (-0.347329,-0.152003) -- (-0.340999,-0.154542) -- (-0.334565,-0.157033) -- (-0.328030,-0.159477) -- (-0.321394,-0.161872) -- (-0.314660,-0.164218) -- (-0.307831,-0.166514) -- (-0.300908,-0.168759) -- (-0.293893,-0.170953) -- (-0.286788,-0.173094) -- (-0.279596,-0.175183) -- (-0.272320,-0.177219) -- (-0.264960,-0.179200) -- (-0.257519,-0.181127) -- (-0.250000,-0.182999) -- (-0.242405,-0.184815) -- (-0.234736,-0.186575) -- (-0.226995,-0.188278) -- (-0.219186,-0.189923) -- (-0.211309,-0.191511) -- (-0.203368,-0.193040) -- (-0.195366,-0.194511) -- (-0.187303,-0.195922) -- (-0.179184,-0.197274) -- (-0.171010,-0.198566) -- (-0.162784,-0.199797) -- (-0.154508,-0.200967) -- (-0.146186,-0.202076) -- (-0.137819,-0.203123) -- (-0.129410,-0.204109) -- (-0.120961,-0.205032) -- (-0.112476,-0.205893) -- (-0.103956,-0.206692) -- (-0.095404,-0.207427) -- (-0.086824,-0.208099) -- (-0.078217,-0.208708) -- (-0.069587,-0.209253) -- (-0.060935,-0.209734) -- (-0.052264,-0.210152) -- (-0.043578,-0.210505) -- (-0.034878,-0.210794) -- (-0.026168,-0.211020) -- (-0.017450,-0.211180) -- (-0.008726,-0.211277) -- (0.000000,-0.211309) -- (0.008726,-0.211277) -- (0.017450,-0.211180) -- (0.026168,-0.211020) -- (0.034878,-0.210794) -- (0.043578,-0.210505) -- (0.052264,-0.210152) -- (0.060935,-0.209734) -- (0.069587,-0.209253) -- (0.078217,-0.208708) -- (0.086824,-0.208099) -- (0.095404,-0.207427) -- (0.103956,-0.206692) -- (0.112476,-0.205893) -- (0.120961,-0.205032) -- (0.129410,-0.204109) -- (0.137819,-0.203123) -- (0.146186,-0.202076) -- (0.154508,-0.200967) -- (0.162784,-0.199797) -- (0.171010,-0.198566) -- (0.179184,-0.197274) -- (0.187303,-0.195922) -- (0.195366,-0.194511) -- (0.203368,-0.193040) -- (0.211309,-0.191511) -- (0.219186,-0.189923) -- (0.226995,-0.188278) -- (0.234736,-0.186575) -- (0.242405,-0.184815) -- (0.250000,-0.182999) -- (0.257519,-0.181127) -- (0.264960,-0.179200) -- (0.272320,-0.177219) -- (0.279596,-0.175183) -- (0.286788,-0.173094) -- (0.293893,-0.170953) -- (0.300908,-0.168759) -- (0.307831,-0.166514) -- (0.314660,-0.164218) -- (0.321394,-0.161872) -- (0.328030,-0.159477) -- (0.334565,-0.157033) -- (0.340999,-0.154542) -- (0.347329,-0.152003) -- (0.353553,-0.149418) -- (0.359670,-0.146788) -- (0.365677,-0.144112) -- (0.371572,-0.141393) -- (0.377355,-0.138631) -- (0.383022,-0.135827) -- (0.388573,-0.132981) -- (0.394005,-0.130095) -- (0.399318,-0.127169) -- (0.404508,-0.124204) -- (0.409576,-0.121202) -- (0.414519,-0.118163) -- (0.419335,-0.115087) -- (0.424024,-0.111977) -- (0.428584,-0.108832) -- (0.433013,-0.105655) -- (0.437310,-0.102445) -- (0.441474,-0.099204) -- (0.445503,-0.095932) -- (0.449397,-0.092632) -- (0.453154,-0.089303) -- (0.456773,-0.085947) -- (0.460252,-0.082565) -- (0.463592,-0.079158) -- (0.466790,-0.075726) -- (0.469846,-0.072272) -- (0.472759,-0.068796) -- (0.475528,-0.065298) -- (0.478152,-0.061781) -- (0.480631,-0.058245) -- (0.482963,-0.054691) -- (0.485148,-0.051120) -- (0.487185,-0.047534) -- (0.489074,-0.043934) -- (0.490814,-0.040320) -- (0.492404,-0.036693) -- (0.493844,-0.033056) -- (0.495134,-0.029409) -- cycle;
\fill[capBFill,fill opacity=\GlassExteriorAlpha,even odd rule] (-2.180000,-0.297290) -- (1.901654,-0.539721) -- (2.180000,0.297290) -- (-1.901654,0.539721) -- cycle (1.980536,-0.117634) -- (1.985092,-0.103008) -- (1.989044,-0.088351) -- (1.992389,-0.073667) -- (1.995128,-0.058961) -- (1.997259,-0.044236) -- (1.998782,-0.029498) -- (1.999695,-0.014751) -- (2.000000,-0.000000) -- (1.999695,0.014751) -- (1.998782,0.029498) -- (1.997259,0.044236) -- (1.995128,0.058961) -- (1.992389,0.073667) -- (1.989044,0.088351) -- (1.985092,0.103008) -- (1.980536,0.117634) -- (1.975377,0.132224) -- (1.969616,0.146774) -- (1.963254,0.161279) -- (1.956295,0.175735) -- (1.948740,0.190137) -- (1.940591,0.204481) -- (1.931852,0.218763) -- (1.922523,0.232979) -- (1.912610,0.247123) -- (1.902113,0.261192) -- (1.891037,0.275182) -- (1.879385,0.289088) -- (1.867161,0.302906) -- (1.854368,0.316631) -- (1.841010,0.330260) -- (1.827091,0.343789) -- (1.812616,0.357212) -- (1.797588,0.370527) -- (1.782013,0.383729) -- (1.765895,0.396815) -- (1.749239,0.409779) -- (1.732051,0.422618) -- (1.714335,0.435329) -- (1.696096,0.447907) -- (1.677341,0.460349) -- (1.658075,0.472650) -- (1.638304,0.484808) -- (1.618034,0.496818) -- (1.597271,0.508676) -- (1.576022,0.520380) -- (1.554292,0.531925) -- (1.532089,0.543308) -- (1.509419,0.554525) -- (1.486290,0.565574) -- (1.462707,0.576450) -- (1.438680,0.587151) -- (1.414214,0.597672) -- (1.389317,0.608012) -- (1.363997,0.618167) -- (1.338261,0.628133) -- (1.312118,0.637908) -- (1.285575,0.647489) -- (1.258641,0.656872) -- (1.231323,0.666055) -- (1.203630,0.675036) -- (1.175571,0.683811) -- (1.147153,0.692377) -- (1.118386,0.700733) -- (1.089278,0.708875) -- (1.059839,0.716801) -- (1.030076,0.724509) -- (1.000000,0.731996) -- (0.969619,0.739261) -- (0.938943,0.746300) -- (0.907981,0.753111) -- (0.876742,0.759694) -- (0.845237,0.766044) -- (0.813473,0.772162) -- (0.781462,0.778044) -- (0.749213,0.783690) -- (0.716736,0.789096) -- (0.684040,0.794263) -- (0.651136,0.799187) -- (0.618034,0.803868) -- (0.584743,0.808304) -- (0.551275,0.812493) -- (0.517638,0.816436) -- (0.483844,0.820129) -- (0.449902,0.823573) -- (0.415823,0.826766) -- (0.381618,0.829707) -- (0.347296,0.832395) -- (0.312869,0.834830) -- (0.278346,0.837011) -- (0.243739,0.838936) -- (0.209057,0.840606) -- (0.174311,0.842020) -- (0.139513,0.843178) -- (0.104672,0.844078) -- (0.069799,0.844722) -- (0.034905,0.845108) -- (0.000000,0.845237) -- (-0.034905,0.845108) -- (-0.069799,0.844722) -- (-0.104672,0.844078) -- (-0.139513,0.843178) -- (-0.174311,0.842020) -- (-0.209057,0.840606) -- (-0.243739,0.838936) -- (-0.278346,0.837011) -- (-0.312869,0.834830) -- (-0.347296,0.832395) -- (-0.381618,0.829707) -- (-0.415823,0.826766) -- (-0.449902,0.823573) -- (-0.483844,0.820129) -- (-0.517638,0.816436) -- (-0.551275,0.812493) -- (-0.584743,0.808304) -- (-0.618034,0.803868) -- (-0.651136,0.799187) -- (-0.684040,0.794263) -- (-0.716736,0.789096) -- (-0.749213,0.783690) -- (-0.781462,0.778044) -- (-0.813473,0.772162) -- (-0.845237,0.766044) -- (-0.876742,0.759694) -- (-0.907981,0.753111) -- (-0.938943,0.746300) -- (-0.969619,0.739261) -- (-1.000000,0.731996) -- (-1.030076,0.724509) -- (-1.059839,0.716801) -- (-1.089278,0.708875) -- (-1.118386,0.700733) -- (-1.147153,0.692377) -- (-1.175571,0.683811) -- (-1.203630,0.675036) -- (-1.231323,0.666055) -- (-1.258641,0.656872) -- (-1.285575,0.647489) -- (-1.312118,0.637908) -- (-1.338261,0.628133) -- (-1.363997,0.618167) -- (-1.389317,0.608012) -- (-1.414214,0.597672) -- (-1.438680,0.587151) -- (-1.462707,0.576450) -- (-1.486290,0.565574) -- (-1.509419,0.554525) -- (-1.532089,0.543308) -- (-1.554292,0.531925) -- (-1.576022,0.520380) -- (-1.597271,0.508676) -- (-1.618034,0.496818) -- (-1.638304,0.484808) -- (-1.658075,0.472650) -- (-1.677341,0.460349) -- (-1.696096,0.447907) -- (-1.714335,0.435329) -- (-1.732051,0.422618) -- (-1.749239,0.409779) -- (-1.765895,0.396815) -- (-1.782013,0.383729) -- (-1.797588,0.370527) -- (-1.812616,0.357212) -- (-1.827091,0.343789) -- (-1.841010,0.330260) -- (-1.854368,0.316631) -- (-1.867161,0.302906) -- (-1.879385,0.289088) -- (-1.891037,0.275182) -- (-1.902113,0.261192) -- (-1.912610,0.247123) -- (-1.922523,0.232979) -- (-1.931852,0.218763) -- (-1.940591,0.204481) -- (-1.948740,0.190137) -- (-1.956295,0.175735) -- (-1.963254,0.161279) -- (-1.969616,0.146774) -- (-1.975377,0.132224) -- (-1.980536,0.117634) -- (-1.985092,0.103008) -- (-1.989044,0.088351) -- (-1.992389,0.073667) -- (-1.995128,0.058961) -- (-1.997259,0.044236) -- (-1.998782,0.029498) -- (-1.999695,0.014751) -- (-2.000000,-0.000000) -- (-1.999695,-0.014751) -- (-1.998782,-0.029498) -- (-1.997259,-0.044236) -- (-1.995128,-0.058961) -- (-1.992389,-0.073667) -- (-1.989044,-0.088351) -- (-1.985092,-0.103008) -- (-1.980536,-0.117634) -- (-1.975377,-0.132224) -- (-1.969616,-0.146774) -- (-1.963254,-0.161279) -- (-1.956295,-0.175735) -- (-1.948740,-0.190137) -- (-1.940591,-0.204481) -- (-1.931852,-0.218763) -- (-1.922523,-0.232979) -- (-1.912610,-0.247123) -- (-1.902113,-0.261192) -- (-1.891037,-0.275182) -- (-1.879385,-0.289088) -- (-1.867161,-0.302906) -- (-1.854368,-0.316631) -- (-1.841010,-0.330260) -- (-1.827091,-0.343789) -- (-1.812616,-0.357212) -- (-1.797588,-0.370527) -- (-1.782013,-0.383729) -- (-1.765895,-0.396815) -- (-1.749239,-0.409779) -- (-1.732051,-0.422618) -- (-1.714335,-0.435329) -- (-1.696096,-0.447907) -- (-1.677341,-0.460349) -- (-1.658075,-0.472650) -- (-1.638304,-0.484808) -- (-1.618034,-0.496818) -- (-1.597271,-0.508676) -- (-1.576022,-0.520380) -- (-1.554292,-0.531925) -- (-1.532089,-0.543308) -- (-1.509419,-0.554525) -- (-1.486290,-0.565574) -- (-1.462707,-0.576450) -- (-1.438680,-0.587151) -- (-1.414214,-0.597672) -- (-1.389317,-0.608012) -- (-1.363997,-0.618167) -- (-1.338261,-0.628133) -- (-1.312118,-0.637908) -- (-1.285575,-0.647489) -- (-1.258641,-0.656872) -- (-1.231323,-0.666055) -- (-1.203630,-0.675036) -- (-1.175571,-0.683811) -- (-1.147153,-0.692377) -- (-1.118386,-0.700733) -- (-1.089278,-0.708875) -- (-1.059839,-0.716801) -- (-1.030076,-0.724509) -- (-1.000000,-0.731996) -- (-0.969619,-0.739261) -- (-0.938943,-0.746300) -- (-0.907981,-0.753111) -- (-0.876742,-0.759694) -- (-0.845237,-0.766044) -- (-0.813473,-0.772162) -- (-0.781462,-0.778044) -- (-0.749213,-0.783690) -- (-0.716736,-0.789096) -- (-0.684040,-0.794263) -- (-0.651136,-0.799187) -- (-0.618034,-0.803868) -- (-0.584743,-0.808304) -- (-0.551275,-0.812493) -- (-0.517638,-0.816436) -- (-0.483844,-0.820129) -- (-0.449902,-0.823573) -- (-0.415823,-0.826766) -- (-0.381618,-0.829707) -- (-0.347296,-0.832395) -- (-0.312869,-0.834830) -- (-0.278346,-0.837011) -- (-0.243739,-0.838936) -- (-0.209057,-0.840606) -- (-0.174311,-0.842020) -- (-0.139513,-0.843178) -- (-0.104672,-0.844078) -- (-0.069799,-0.844722) -- (-0.034905,-0.845108) -- (0.000000,-0.845237) -- (0.034905,-0.845108) -- (0.069799,-0.844722) -- (0.104672,-0.844078) -- (0.139513,-0.843178) -- (0.174311,-0.842020) -- (0.209057,-0.840606) -- (0.243739,-0.838936) -- (0.278346,-0.837011) -- (0.312869,-0.834830) -- (0.347296,-0.832395) -- (0.381618,-0.829707) -- (0.415823,-0.826766) -- (0.449902,-0.823573) -- (0.483844,-0.820129) -- (0.517638,-0.816436) -- (0.551275,-0.812493) -- (0.584743,-0.808304) -- (0.618034,-0.803868) -- (0.651136,-0.799187) -- (0.684040,-0.794263) -- (0.716736,-0.789096) -- (0.749213,-0.783690) -- (0.781462,-0.778044) -- (0.813473,-0.772162) -- (0.845237,-0.766044) -- (0.876742,-0.759694) -- (0.907981,-0.753111) -- (0.938943,-0.746300) -- (0.969619,-0.739261) -- (1.000000,-0.731996) -- (1.030076,-0.724509) -- (1.059839,-0.716801) -- (1.089278,-0.708875) -- (1.118386,-0.700733) -- (1.147153,-0.692377) -- (1.175571,-0.683811) -- (1.203630,-0.675036) -- (1.231323,-0.666055) -- (1.258641,-0.656872) -- (1.285575,-0.647489) -- (1.312118,-0.637908) -- (1.338261,-0.628133) -- (1.363997,-0.618167) -- (1.389317,-0.608012) -- (1.414214,-0.597672) -- (1.438680,-0.587151) -- (1.462707,-0.576450) -- (1.486290,-0.565574) -- (1.509419,-0.554525) -- (1.532089,-0.543308) -- (1.554292,-0.531925) -- (1.576022,-0.520380) -- (1.597271,-0.508676) -- (1.618034,-0.496818) -- (1.638304,-0.484808) -- (1.658075,-0.472650) -- (1.677341,-0.460349) -- (1.696096,-0.447907) -- (1.714335,-0.435329) -- (1.732051,-0.422618) -- (1.749239,-0.409779) -- (1.765895,-0.396815) -- (1.782013,-0.383729) -- (1.797588,-0.370527) -- (1.812616,-0.357212) -- (1.827091,-0.343789) -- (1.841010,-0.330260) -- (1.854368,-0.316631) -- (1.867161,-0.302906) -- (1.879385,-0.289088) -- (1.891037,-0.275182) -- (1.902113,-0.261192) -- (1.912610,-0.247123) -- (1.922523,-0.232979) -- (1.931852,-0.218763) -- (1.940591,-0.204481) -- (1.948740,-0.190137) -- (1.956295,-0.175735) -- (1.963254,-0.161279) -- (1.969616,-0.146774) -- (1.975377,-0.132224) -- (1.980536,-0.117634) -- cycle;
\draw[capB,opacity=.65,line width=.45pt] (1.980536,-0.117634) -- (1.985092,-0.103008) -- (1.989044,-0.088351) -- (1.992389,-0.073667) -- (1.995128,-0.058961) -- (1.997259,-0.044236) -- (1.998782,-0.029498) -- (1.999695,-0.014751) -- (2.000000,-0.000000) -- (1.999695,0.014751) -- (1.998782,0.029498) -- (1.997259,0.044236) -- (1.995128,0.058961) -- (1.992389,0.073667) -- (1.989044,0.088351) -- (1.985092,0.103008) -- (1.980536,0.117634) -- (1.975377,0.132224) -- (1.969616,0.146774) -- (1.963254,0.161279) -- (1.956295,0.175735) -- (1.948740,0.190137) -- (1.940591,0.204481) -- (1.931852,0.218763) -- (1.922523,0.232979) -- (1.912610,0.247123) -- (1.902113,0.261192) -- (1.891037,0.275182) -- (1.879385,0.289088) -- (1.867161,0.302906) -- (1.854368,0.316631) -- (1.841010,0.330260) -- (1.827091,0.343789) -- (1.812616,0.357212) -- (1.797588,0.370527) -- (1.782013,0.383729) -- (1.765895,0.396815) -- (1.749239,0.409779) -- (1.732051,0.422618) -- (1.714335,0.435329) -- (1.696096,0.447907) -- (1.677341,0.460349) -- (1.658075,0.472650) -- (1.638304,0.484808) -- (1.618034,0.496818) -- (1.597271,0.508676) -- (1.576022,0.520380) -- (1.554292,0.531925) -- (1.532089,0.543308) -- (1.509419,0.554525) -- (1.486290,0.565574) -- (1.462707,0.576450) -- (1.438680,0.587151) -- (1.414214,0.597672) -- (1.389317,0.608012) -- (1.363997,0.618167) -- (1.338261,0.628133) -- (1.312118,0.637908) -- (1.285575,0.647489) -- (1.258641,0.656872) -- (1.231323,0.666055) -- (1.203630,0.675036) -- (1.175571,0.683811) -- (1.147153,0.692377) -- (1.118386,0.700733) -- (1.089278,0.708875) -- (1.059839,0.716801) -- (1.030076,0.724509) -- (1.000000,0.731996) -- (0.969619,0.739261) -- (0.938943,0.746300) -- (0.907981,0.753111) -- (0.876742,0.759694) -- (0.845237,0.766044) -- (0.813473,0.772162) -- (0.781462,0.778044) -- (0.749213,0.783690) -- (0.716736,0.789096) -- (0.684040,0.794263) -- (0.651136,0.799187) -- (0.618034,0.803868) -- (0.584743,0.808304) -- (0.551275,0.812493) -- (0.517638,0.816436) -- (0.483844,0.820129) -- (0.449902,0.823573) -- (0.415823,0.826766) -- (0.381618,0.829707) -- (0.347296,0.832395) -- (0.312869,0.834830) -- (0.278346,0.837011) -- (0.243739,0.838936) -- (0.209057,0.840606) -- (0.174311,0.842020) -- (0.139513,0.843178) -- (0.104672,0.844078) -- (0.069799,0.844722) -- (0.034905,0.845108) -- (0.000000,0.845237) -- (-0.034905,0.845108) -- (-0.069799,0.844722) -- (-0.104672,0.844078) -- (-0.139513,0.843178) -- (-0.174311,0.842020) -- (-0.209057,0.840606) -- (-0.243739,0.838936) -- (-0.278346,0.837011) -- (-0.312869,0.834830) -- (-0.347296,0.832395) -- (-0.381618,0.829707) -- (-0.415823,0.826766) -- (-0.449902,0.823573) -- (-0.483844,0.820129) -- (-0.517638,0.816436) -- (-0.551275,0.812493) -- (-0.584743,0.808304) -- (-0.618034,0.803868) -- (-0.651136,0.799187) -- (-0.684040,0.794263) -- (-0.716736,0.789096) -- (-0.749213,0.783690) -- (-0.781462,0.778044) -- (-0.813473,0.772162) -- (-0.845237,0.766044) -- (-0.876742,0.759694) -- (-0.907981,0.753111) -- (-0.938943,0.746300) -- (-0.969619,0.739261) -- (-1.000000,0.731996) -- (-1.030076,0.724509) -- (-1.059839,0.716801) -- (-1.089278,0.708875) -- (-1.118386,0.700733) -- (-1.147153,0.692377) -- (-1.175571,0.683811) -- (-1.203630,0.675036) -- (-1.231323,0.666055) -- (-1.258641,0.656872) -- (-1.285575,0.647489) -- (-1.312118,0.637908) -- (-1.338261,0.628133) -- (-1.363997,0.618167) -- (-1.389317,0.608012) -- (-1.414214,0.597672) -- (-1.438680,0.587151) -- (-1.462707,0.576450) -- (-1.486290,0.565574) -- (-1.509419,0.554525) -- (-1.532089,0.543308) -- (-1.554292,0.531925) -- (-1.576022,0.520380) -- (-1.597271,0.508676) -- (-1.618034,0.496818) -- (-1.638304,0.484808) -- (-1.658075,0.472650) -- (-1.677341,0.460349) -- (-1.696096,0.447907) -- (-1.714335,0.435329) -- (-1.732051,0.422618) -- (-1.749239,0.409779) -- (-1.765895,0.396815) -- (-1.782013,0.383729) -- (-1.797588,0.370527) -- (-1.812616,0.357212) -- (-1.827091,0.343789) -- (-1.841010,0.330260) -- (-1.854368,0.316631) -- (-1.867161,0.302906) -- (-1.879385,0.289088) -- (-1.891037,0.275182) -- (-1.902113,0.261192) -- (-1.912610,0.247123) -- (-1.922523,0.232979) -- (-1.931852,0.218763) -- (-1.940591,0.204481) -- (-1.948740,0.190137) -- (-1.956295,0.175735) -- (-1.963254,0.161279) -- (-1.969616,0.146774) -- (-1.975377,0.132224) -- (-1.980536,0.117634) -- (-1.985092,0.103008) -- (-1.989044,0.088351) -- (-1.992389,0.073667) -- (-1.995128,0.058961) -- (-1.997259,0.044236) -- (-1.998782,0.029498) -- (-1.999695,0.014751) -- (-2.000000,-0.000000) -- (-1.999695,-0.014751) -- (-1.998782,-0.029498) -- (-1.997259,-0.044236) -- (-1.995128,-0.058961) -- (-1.992389,-0.073667) -- (-1.989044,-0.088351) -- (-1.985092,-0.103008) -- (-1.980536,-0.117634) -- (-1.975377,-0.132224) -- (-1.969616,-0.146774) -- (-1.963254,-0.161279) -- (-1.956295,-0.175735) -- (-1.948740,-0.190137) -- (-1.940591,-0.204481) -- (-1.931852,-0.218763) -- (-1.922523,-0.232979) -- (-1.912610,-0.247123) -- (-1.902113,-0.261192) -- (-1.891037,-0.275182) -- (-1.879385,-0.289088) -- (-1.867161,-0.302906) -- (-1.854368,-0.316631) -- (-1.841010,-0.330260) -- (-1.827091,-0.343789) -- (-1.812616,-0.357212) -- (-1.797588,-0.370527) -- (-1.782013,-0.383729) -- (-1.765895,-0.396815) -- (-1.749239,-0.409779) -- (-1.732051,-0.422618) -- (-1.714335,-0.435329) -- (-1.696096,-0.447907) -- (-1.677341,-0.460349) -- (-1.658075,-0.472650) -- (-1.638304,-0.484808) -- (-1.618034,-0.496818) -- (-1.597271,-0.508676) -- (-1.576022,-0.520380) -- (-1.554292,-0.531925) -- (-1.532089,-0.543308) -- (-1.509419,-0.554525) -- (-1.486290,-0.565574) -- (-1.462707,-0.576450) -- (-1.438680,-0.587151) -- (-1.414214,-0.597672) -- (-1.389317,-0.608012) -- (-1.363997,-0.618167) -- (-1.338261,-0.628133) -- (-1.312118,-0.637908) -- (-1.285575,-0.647489) -- (-1.258641,-0.656872) -- (-1.231323,-0.666055) -- (-1.203630,-0.675036) -- (-1.175571,-0.683811) -- (-1.147153,-0.692377) -- (-1.118386,-0.700733) -- (-1.089278,-0.708875) -- (-1.059839,-0.716801) -- (-1.030076,-0.724509) -- (-1.000000,-0.731996) -- (-0.969619,-0.739261) -- (-0.938943,-0.746300) -- (-0.907981,-0.753111) -- (-0.876742,-0.759694) -- (-0.845237,-0.766044) -- (-0.813473,-0.772162) -- (-0.781462,-0.778044) -- (-0.749213,-0.783690) -- (-0.716736,-0.789096) -- (-0.684040,-0.794263) -- (-0.651136,-0.799187) -- (-0.618034,-0.803868) -- (-0.584743,-0.808304) -- (-0.551275,-0.812493) -- (-0.517638,-0.816436) -- (-0.483844,-0.820129) -- (-0.449902,-0.823573) -- (-0.415823,-0.826766) -- (-0.381618,-0.829707) -- (-0.347296,-0.832395) -- (-0.312869,-0.834830) -- (-0.278346,-0.837011) -- (-0.243739,-0.838936) -- (-0.209057,-0.840606) -- (-0.174311,-0.842020) -- (-0.139513,-0.843178) -- (-0.104672,-0.844078) -- (-0.069799,-0.844722) -- (-0.034905,-0.845108) -- (0.000000,-0.845237) -- (0.034905,-0.845108) -- (0.069799,-0.844722) -- (0.104672,-0.844078) -- (0.139513,-0.843178) -- (0.174311,-0.842020) -- (0.209057,-0.840606) -- (0.243739,-0.838936) -- (0.278346,-0.837011) -- (0.312869,-0.834830) -- (0.347296,-0.832395) -- (0.381618,-0.829707) -- (0.415823,-0.826766) -- (0.449902,-0.823573) -- (0.483844,-0.820129) -- (0.517638,-0.816436) -- (0.551275,-0.812493) -- (0.584743,-0.808304) -- (0.618034,-0.803868) -- (0.651136,-0.799187) -- (0.684040,-0.794263) -- (0.716736,-0.789096) -- (0.749213,-0.783690) -- (0.781462,-0.778044) -- (0.813473,-0.772162) -- (0.845237,-0.766044) -- (0.876742,-0.759694) -- (0.907981,-0.753111) -- (0.938943,-0.746300) -- (0.969619,-0.739261) -- (1.000000,-0.731996) -- (1.030076,-0.724509) -- (1.059839,-0.716801) -- (1.089278,-0.708875) -- (1.118386,-0.700733) -- (1.147153,-0.692377) -- (1.175571,-0.683811) -- (1.203630,-0.675036) -- (1.231323,-0.666055) -- (1.258641,-0.656872) -- (1.285575,-0.647489) -- (1.312118,-0.637908) -- (1.338261,-0.628133) -- (1.363997,-0.618167) -- (1.389317,-0.608012) -- (1.414214,-0.597672) -- (1.438680,-0.587151) -- (1.462707,-0.576450) -- (1.486290,-0.565574) -- (1.509419,-0.554525) -- (1.532089,-0.543308) -- (1.554292,-0.531925) -- (1.576022,-0.520380) -- (1.597271,-0.508676) -- (1.618034,-0.496818) -- (1.638304,-0.484808) -- (1.658075,-0.472650) -- (1.677341,-0.460349) -- (1.696096,-0.447907) -- (1.714335,-0.435329) -- (1.732051,-0.422618) -- (1.749239,-0.409779) -- (1.765895,-0.396815) -- (1.782013,-0.383729) -- (1.797588,-0.370527) -- (1.812616,-0.357212) -- (1.827091,-0.343789) -- (1.841010,-0.330260) -- (1.854368,-0.316631) -- (1.867161,-0.302906) -- (1.879385,-0.289088) -- (1.891037,-0.275182) -- (1.902113,-0.261192) -- (1.912610,-0.247123) -- (1.922523,-0.232979) -- (1.931852,-0.218763) -- (1.940591,-0.204481) -- (1.948740,-0.190137) -- (1.956295,-0.175735) -- (1.963254,-0.161279) -- (1.969616,-0.146774) -- (1.975377,-0.132224) -- (1.980536,-0.117634) -- cycle;
\draw[glassInk,opacity=.19,line width=.23pt] (-1.624575,-0.330280) -- (-1.346229,0.506731);
\draw[glassInk,opacity=.19,line width=.23pt] (-1.129441,-0.359688) -- (-0.851095,0.477322);
\draw[glassInk,opacity=.19,line width=.23pt] (-0.634307,-0.389097) -- (-0.355961,0.447914);
\draw[glassInk,opacity=.19,line width=.23pt] (-2.110413,-0.088038) -- (1.971240,-0.330468);
\draw[glassInk,opacity=.19,line width=.23pt] (-0.139173,-0.418505) -- (0.139173,0.418505);
\draw[glassInk,opacity=.19,line width=.23pt] (-2.040827,0.121215) -- (2.040827,-0.121215);
\draw[glassInk,opacity=.19,line width=.23pt] (0.355961,-0.447914) -- (0.634307,0.389097);
\draw[glassInk,opacity=.19,line width=.23pt] (-1.971240,0.330468) -- (2.110413,0.088038);
\draw[glassInk,opacity=.19,line width=.23pt] (0.851095,-0.477322) -- (1.129441,0.359688);
\draw[glassInk,opacity=.19,line width=.23pt] (1.346229,-0.506731) -- (1.624575,0.330280);
\draw[glassInk,opacity=.19,line width=.23pt] (1.841363,-0.536140) -- (2.119709,0.300871);
\end{scope}
\draw[glassInk,opacity=.43,line width=.37pt] (-2.180000,-0.297290) -- (1.901654,-0.539721) -- (2.180000,0.297290) -- (-1.901654,0.539721) -- cycle;
\begin{scope}
\clip (1.000000,0.000000) -- (0.999848,0.007376) -- (0.999391,0.014749) -- (0.998630,0.022118) -- (0.997564,0.029480) -- (0.996195,0.036834) -- (0.994522,0.044176) -- (0.992546,0.051504) -- (0.990268,0.058817) -- (0.987688,0.066112) -- (0.984808,0.073387) -- (0.981627,0.080639) -- (0.978148,0.087867) -- (0.974370,0.095068) -- (0.970296,0.102241) -- (0.965926,0.109382) -- (0.961262,0.116489) -- (0.956305,0.123562) -- (0.951057,0.130596) -- (0.945519,0.137591) -- (0.939693,0.144544) -- (0.933580,0.151453) -- (0.927184,0.158316) -- (0.920505,0.165130) -- (0.913545,0.171894) -- (0.906308,0.178606) -- (0.898794,0.185264) -- (0.891007,0.191865) -- (0.882948,0.198407) -- (0.874620,0.204889) -- (0.866025,0.211309) -- (0.857167,0.217664) -- (0.848048,0.223954) -- (0.838671,0.230174) -- (0.829038,0.236325) -- (0.819152,0.242404) -- (0.809017,0.248409) -- (0.798636,0.254338) -- (0.788011,0.260190) -- (0.777146,0.265962) -- (0.766044,0.271654) -- (0.754710,0.277263) -- (0.743145,0.282787) -- (0.731354,0.288225) -- (0.719340,0.293575) -- (0.707107,0.298836) -- (0.694658,0.304006) -- (0.681998,0.309083) -- (0.669131,0.314067) -- (0.656059,0.318954) -- (0.642788,0.323744) -- (0.629320,0.328436) -- (0.615661,0.333028) -- (0.601815,0.337518) -- (0.587785,0.341905) -- (0.573576,0.346189) -- (0.559193,0.350366) -- (0.544639,0.354437) -- (0.529919,0.358401) -- (0.515038,0.362255) -- (0.500000,0.365998) -- (0.484810,0.369630) -- (0.469472,0.373150) -- (0.453990,0.376556) -- (0.438371,0.379847) -- (0.422618,0.383022) -- (0.406737,0.386081) -- (0.390731,0.389022) -- (0.374607,0.391845) -- (0.358368,0.394548) -- (0.342020,0.397131) -- (0.325568,0.399593) -- (0.309017,0.401934) -- (0.292372,0.404152) -- (0.275637,0.406247) -- (0.258819,0.408218) -- (0.241922,0.410065) -- (0.224951,0.411787) -- (0.207912,0.413383) -- (0.190809,0.414854) -- (0.173648,0.416198) -- (0.156434,0.417415) -- (0.139173,0.418505) -- (0.121869,0.419468) -- (0.104528,0.420303) -- (0.087156,0.421010) -- (0.069756,0.421589) -- (0.052336,0.422039) -- (0.034899,0.422361) -- (0.017452,0.422554) -- (-0.000000,0.422618) -- (-0.017452,0.422554) -- (-0.034899,0.422361) -- (-0.052336,0.422039) -- (-0.069756,0.421589) -- (-0.087156,0.421010) -- (-0.104528,0.420303) -- (-0.121869,0.419468) -- (-0.139173,0.418505) -- (-0.156434,0.417415) -- (-0.173648,0.416198) -- (-0.190809,0.414854) -- (-0.207912,0.413383) -- (-0.224951,0.411787) -- (-0.241922,0.410065) -- (-0.258819,0.408218) -- (-0.275637,0.406247) -- (-0.292372,0.404152) -- (-0.309017,0.401934) -- (-0.325568,0.399593) -- (-0.342020,0.397131) -- (-0.358368,0.394548) -- (-0.374607,0.391845) -- (-0.390731,0.389022) -- (-0.406737,0.386081) -- (-0.422618,0.383022) -- (-0.438371,0.379847) -- (-0.453990,0.376556) -- (-0.469472,0.373150) -- (-0.484810,0.369630) -- (-0.500000,0.365998) -- (-0.515038,0.362255) -- (-0.529919,0.358401) -- (-0.544639,0.354437) -- (-0.559193,0.350366) -- (-0.573576,0.346189) -- (-0.587785,0.341905) -- (-0.601815,0.337518) -- (-0.615661,0.333028) -- (-0.629320,0.328436) -- (-0.642788,0.323744) -- (-0.656059,0.318954) -- (-0.669131,0.314067) -- (-0.681998,0.309083) -- (-0.694658,0.304006) -- (-0.707107,0.298836) -- (-0.719340,0.293575) -- (-0.731354,0.288225) -- (-0.743145,0.282787) -- (-0.754710,0.277263) -- (-0.766044,0.271654) -- (-0.777146,0.265962) -- (-0.788011,0.260190) -- (-0.798636,0.254338) -- (-0.809017,0.248409) -- (-0.819152,0.242404) -- (-0.829038,0.236325) -- (-0.838671,0.230174) -- (-0.848048,0.223954) -- (-0.857167,0.217664) -- (-0.866025,0.211309) -- (-0.874620,0.204889) -- (-0.882948,0.198407) -- (-0.891007,0.191865) -- (-0.898794,0.185264) -- (-0.906308,0.178606) -- (-0.913545,0.171894) -- (-0.920505,0.165130) -- (-0.927184,0.158316) -- (-0.933580,0.151453) -- (-0.939693,0.144544) -- (-0.945519,0.137591) -- (-0.951057,0.130596) -- (-0.956305,0.123562) -- (-0.961262,0.116489) -- (-0.965926,0.109382) -- (-0.970296,0.102241) -- (-0.974370,0.095068) -- (-0.978148,0.087867) -- (-0.981627,0.080639) -- (-0.984808,0.073387) -- (-0.987688,0.066112) -- (-0.990268,0.058817) -- (-0.992546,0.051504) -- (-0.994522,0.044176) -- (-0.996195,0.036834) -- (-0.997564,0.029480) -- (-0.998630,0.022118) -- (-0.999391,0.014749) -- (-0.999848,0.007376) -- (-1.000000,0.000000) -- (-0.999848,0.017452) -- (-0.999391,0.034899) -- (-0.998630,0.052336) -- (-0.997564,0.069756) -- (-0.996195,0.087156) -- (-0.994522,0.104528) -- (-0.992546,0.121869) -- (-0.990268,0.139173) -- (-0.987688,0.156434) -- (-0.984808,0.173648) -- (-0.981627,0.190809) -- (-0.978148,0.207912) -- (-0.974370,0.224951) -- (-0.970296,0.241922) -- (-0.965926,0.258819) -- (-0.961262,0.275637) -- (-0.956305,0.292372) -- (-0.951057,0.309017) -- (-0.945519,0.325568) -- (-0.939693,0.342020) -- (-0.933580,0.358368) -- (-0.927184,0.374607) -- (-0.920505,0.390731) -- (-0.913545,0.406737) -- (-0.906308,0.422618) -- (-0.898794,0.438371) -- (-0.891007,0.453990) -- (-0.882948,0.469472) -- (-0.874620,0.484810) -- (-0.866025,0.500000) -- (-0.857167,0.515038) -- (-0.848048,0.529919) -- (-0.838671,0.544639) -- (-0.829038,0.559193) -- (-0.819152,0.573576) -- (-0.809017,0.587785) -- (-0.798636,0.601815) -- (-0.788011,0.615661) -- (-0.777146,0.629320) -- (-0.766044,0.642788) -- (-0.754710,0.656059) -- (-0.743145,0.669131) -- (-0.731354,0.681998) -- (-0.719340,0.694658) -- (-0.707107,0.707107) -- (-0.694658,0.719340) -- (-0.681998,0.731354) -- (-0.669131,0.743145) -- (-0.656059,0.754710) -- (-0.642788,0.766044) -- (-0.629320,0.777146) -- (-0.615661,0.788011) -- (-0.601815,0.798636) -- (-0.587785,0.809017) -- (-0.573576,0.819152) -- (-0.559193,0.829038) -- (-0.544639,0.838671) -- (-0.529919,0.848048) -- (-0.515038,0.857167) -- (-0.500000,0.866025) -- (-0.484810,0.874620) -- (-0.469472,0.882948) -- (-0.453990,0.891007) -- (-0.438371,0.898794) -- (-0.422618,0.906308) -- (-0.406737,0.913545) -- (-0.390731,0.920505) -- (-0.374607,0.927184) -- (-0.358368,0.933580) -- (-0.342020,0.939693) -- (-0.325568,0.945519) -- (-0.309017,0.951057) -- (-0.292372,0.956305) -- (-0.275637,0.961262) -- (-0.258819,0.965926) -- (-0.241922,0.970296) -- (-0.224951,0.974370) -- (-0.207912,0.978148) -- (-0.190809,0.981627) -- (-0.173648,0.984808) -- (-0.156434,0.987688) -- (-0.139173,0.990268) -- (-0.121869,0.992546) -- (-0.104528,0.994522) -- (-0.087156,0.996195) -- (-0.069756,0.997564) -- (-0.052336,0.998630) -- (-0.034899,0.999391) -- (-0.017452,0.999848) -- (0.000000,1.000000) -- (0.017452,0.999848) -- (0.034899,0.999391) -- (0.052336,0.998630) -- (0.069756,0.997564) -- (0.087156,0.996195) -- (0.104528,0.994522) -- (0.121869,0.992546) -- (0.139173,0.990268) -- (0.156434,0.987688) -- (0.173648,0.984808) -- (0.190809,0.981627) -- (0.207912,0.978148) -- (0.224951,0.974370) -- (0.241922,0.970296) -- (0.258819,0.965926) -- (0.275637,0.961262) -- (0.292372,0.956305) -- (0.309017,0.951057) -- (0.325568,0.945519) -- (0.342020,0.939693) -- (0.358368,0.933580) -- (0.374607,0.927184) -- (0.390731,0.920505) -- (0.406737,0.913545) -- (0.422618,0.906308) -- (0.438371,0.898794) -- (0.453990,0.891007) -- (0.469472,0.882948) -- (0.484810,0.874620) -- (0.500000,0.866025) -- (0.515038,0.857167) -- (0.529919,0.848048) -- (0.544639,0.838671) -- (0.559193,0.829038) -- (0.573576,0.819152) -- (0.587785,0.809017) -- (0.601815,0.798636) -- (0.615661,0.788011) -- (0.629320,0.777146) -- (0.642788,0.766044) -- (0.656059,0.754710) -- (0.669131,0.743145) -- (0.681998,0.731354) -- (0.694658,0.719340) -- (0.707107,0.707107) -- (0.719340,0.694658) -- (0.731354,0.681998) -- (0.743145,0.669131) -- (0.754710,0.656059) -- (0.766044,0.642788) -- (0.777146,0.629320) -- (0.788011,0.615661) -- (0.798636,0.601815) -- (0.809017,0.587785) -- (0.819152,0.573576) -- (0.829038,0.559193) -- (0.838671,0.544639) -- (0.848048,0.529919) -- (0.857167,0.515038) -- (0.866025,0.500000) -- (0.874620,0.484810) -- (0.882948,0.469472) -- (0.891007,0.453990) -- (0.898794,0.438371) -- (0.906308,0.422618) -- (0.913545,0.406737) -- (0.920505,0.390731) -- (0.927184,0.374607) -- (0.933580,0.358368) -- (0.939693,0.342020) -- (0.945519,0.325568) -- (0.951057,0.309017) -- (0.956305,0.292372) -- (0.961262,0.275637) -- (0.965926,0.258819) -- (0.970296,0.241922) -- (0.974370,0.224951) -- (0.978148,0.207912) -- (0.981627,0.190809) -- (0.984808,0.173648) -- (0.987688,0.156434) -- (0.990268,0.139173) -- (0.992546,0.121869) -- (0.994522,0.104528) -- (0.996195,0.087156) -- (0.997564,0.069756) -- (0.998630,0.052336) -- (0.999391,0.034899) -- (0.999848,0.017452) -- cycle;
\fill[capAFill,fill opacity=\GlassCapFarAlpha] (0.749480,0.662027) -- (0.744518,0.667500) -- (0.739331,0.672936) -- (0.733922,0.678333) -- (0.728293,0.683689) -- (0.722445,0.689004) -- (0.716380,0.694275) -- (0.710100,0.699500) -- (0.703606,0.704679) -- (0.696900,0.709810) -- (0.689986,0.714890) -- (0.682864,0.719919) -- (0.675536,0.724896) -- (0.668006,0.729817) -- (0.660275,0.734683) -- (0.652345,0.739492) -- (0.644220,0.744242) -- (0.635900,0.748931) -- (0.627390,0.753559) -- (0.618691,0.758124) -- (0.609807,0.762624) -- (0.600739,0.767059) -- (0.591490,0.771426) -- (0.582064,0.775725) -- (0.572462,0.779955) -- (0.562689,0.784113) -- (0.552747,0.788200) -- (0.542638,0.792212) -- (0.532367,0.796150) -- (0.521935,0.800013) -- (0.511347,0.803798) -- (0.500605,0.807505) -- (0.489712,0.811133) -- (0.478672,0.814680) -- (0.467489,0.818146) -- (0.456165,0.821530) -- (0.444703,0.824830) -- (0.433109,0.828046) -- (0.421384,0.831176) -- (0.409532,0.834220) -- (0.397557,0.837177) -- (0.385463,0.840045) -- (0.373253,0.842825) -- (0.360931,0.845514) -- (0.348501,0.848113) -- (0.335965,0.850620) -- (0.323329,0.853036) -- (0.310595,0.855358) -- (0.297769,0.857587) -- (0.284852,0.859721) -- (0.271850,0.861760) -- (0.258767,0.863704) -- (0.245605,0.865552) -- (0.232370,0.867303) -- (0.219065,0.868957) -- (0.205694,0.870513) -- (0.192261,0.871970) -- (0.178771,0.873330) -- (0.165227,0.874590) -- (0.151633,0.875751) -- (0.137994,0.876812) -- (0.124313,0.877772) -- (0.110594,0.878633) -- (0.096843,0.879393) -- (0.083062,0.880052) -- (0.069257,0.880610) -- (0.055430,0.881067) -- (0.041587,0.881422) -- (0.027732,0.881676) -- (0.013868,0.881828) -- (0.000000,0.881879) -- (-0.013868,0.881828) -- (-0.027732,0.881676) -- (-0.041587,0.881422) -- (-0.055430,0.881067) -- (-0.069257,0.880610) -- (-0.083062,0.880052) -- (-0.096843,0.879393) -- (-0.110594,0.878633) -- (-0.124313,0.877772) -- (-0.137994,0.876812) -- (-0.151633,0.875751) -- (-0.165227,0.874590) -- (-0.178771,0.873330) -- (-0.192261,0.871970) -- (-0.205694,0.870513) -- (-0.219065,0.868957) -- (-0.232370,0.867303) -- (-0.245605,0.865552) -- (-0.258767,0.863704) -- (-0.271850,0.861760) -- (-0.284852,0.859721) -- (-0.297769,0.857587) -- (-0.310595,0.855358) -- (-0.323329,0.853036) -- (-0.335965,0.850620) -- (-0.348501,0.848113) -- (-0.360931,0.845514) -- (-0.373253,0.842825) -- (-0.385463,0.840045) -- (-0.397557,0.837177) -- (-0.409532,0.834220) -- (-0.421384,0.831176) -- (-0.433109,0.828046) -- (-0.444703,0.824830) -- (-0.456165,0.821530) -- (-0.467489,0.818146) -- (-0.478672,0.814680) -- (-0.489712,0.811133) -- (-0.500605,0.807505) -- (-0.511347,0.803798) -- (-0.521935,0.800013) -- (-0.532367,0.796150) -- (-0.542638,0.792212) -- (-0.552747,0.788200) -- (-0.562689,0.784113) -- (-0.572462,0.779955) -- (-0.582064,0.775725) -- (-0.591490,0.771426) -- (-0.600739,0.767059) -- (-0.609807,0.762624) -- (-0.618691,0.758124) -- (-0.627390,0.753559) -- (-0.635900,0.748931) -- (-0.644220,0.744242) -- (-0.652345,0.739492) -- (-0.660275,0.734683) -- (-0.668006,0.729817) -- (-0.675536,0.724896) -- (-0.682864,0.719919) -- (-0.689986,0.714890) -- (-0.696900,0.709810) -- (-0.703606,0.704679) -- (-0.710100,0.699500) -- (-0.716380,0.694275) -- (-0.722445,0.689004) -- (-0.728293,0.683689) -- (-0.733922,0.678333) -- (-0.739331,0.672936) -- (-0.744518,0.667500) -- (-0.749480,0.662027) -- (-0.737921,0.674887) -- (-0.726142,0.687545) -- (-0.714145,0.699997) -- (-0.701935,0.712241) -- (-0.689515,0.724271) -- (-0.676889,0.736085) -- (-0.664061,0.747679) -- (-0.651034,0.759049) -- (-0.637812,0.770192) -- (-0.624400,0.781105) -- (-0.610801,0.791784) -- (-0.597019,0.802227) -- (-0.583059,0.812430) -- (-0.568925,0.822390) -- (-0.554620,0.832104) -- (-0.540150,0.841569) -- (-0.525518,0.850783) -- (-0.510729,0.859742) -- (-0.495787,0.868444) -- (-0.480697,0.876887) -- (-0.465463,0.885067) -- (-0.450091,0.892983) -- (-0.434583,0.900632) -- (-0.418946,0.908011) -- (-0.403183,0.915119) -- (-0.387300,0.921954) -- (-0.371301,0.928513) -- (-0.355191,0.934794) -- (-0.338975,0.940795) -- (-0.322658,0.946516) -- (-0.306244,0.951953) -- (-0.289738,0.957106) -- (-0.273146,0.961973) -- (-0.256472,0.966552) -- (-0.239722,0.970842) -- (-0.222899,0.974841) -- (-0.206011,0.978550) -- (-0.189060,0.981966) -- (-0.172053,0.985088) -- (-0.154995,0.987915) -- (-0.137890,0.990448) -- (-0.120744,0.992684) -- (-0.103562,0.994623) -- (-0.086349,0.996265) -- (-0.069110,0.997609) -- (-0.051851,0.998655) -- (-0.034576,0.999402) -- (-0.017290,0.999851) -- (0.000000,1.000000) -- (0.017290,0.999851) -- (0.034576,0.999402) -- (0.051851,0.998655) -- (0.069110,0.997609) -- (0.086349,0.996265) -- (0.103562,0.994623) -- (0.120744,0.992684) -- (0.137890,0.990448) -- (0.154995,0.987915) -- (0.172053,0.985088) -- (0.189060,0.981966) -- (0.206011,0.978550) -- (0.222899,0.974841) -- (0.239722,0.970842) -- (0.256472,0.966552) -- (0.273146,0.961973) -- (0.289738,0.957106) -- (0.306244,0.951953) -- (0.322658,0.946516) -- (0.338975,0.940795) -- (0.355191,0.934794) -- (0.371301,0.928513) -- (0.387300,0.921954) -- (0.403183,0.915119) -- (0.418946,0.908011) -- (0.434583,0.900632) -- (0.450091,0.892983) -- (0.465463,0.885067) -- (0.480697,0.876887) -- (0.495787,0.868444) -- (0.510729,0.859742) -- (0.525518,0.850783) -- (0.540150,0.841569) -- (0.554620,0.832104) -- (0.568925,0.822390) -- (0.583059,0.812430) -- (0.597019,0.802227) -- (0.610801,0.791784) -- (0.624400,0.781105) -- (0.637812,0.770192) -- (0.651034,0.759049) -- (0.664061,0.747679) -- (0.676889,0.736085) -- (0.689515,0.724271) -- (0.701935,0.712241) -- (0.714145,0.699997) -- (0.726142,0.687545) -- (0.737921,0.674887) -- cycle;
\end{scope}
\draw[capA,opacity=.8,line width=.48pt,dashed,dash pattern=on 1.2pt off 1.1pt] (0.749480,0.662027) -- (0.744518,0.667500) -- (0.739331,0.672936) -- (0.733922,0.678333) -- (0.728293,0.683689) -- (0.722445,0.689004) -- (0.716380,0.694275) -- (0.710100,0.699500) -- (0.703606,0.704679) -- (0.696900,0.709810) -- (0.689986,0.714890) -- (0.682864,0.719919) -- (0.675536,0.724896) -- (0.668006,0.729817) -- (0.660275,0.734683) -- (0.652345,0.739492) -- (0.644220,0.744242) -- (0.635900,0.748931) -- (0.627390,0.753559) -- (0.618691,0.758124) -- (0.609807,0.762624) -- (0.600739,0.767059) -- (0.591490,0.771426) -- (0.582064,0.775725) -- (0.572462,0.779955) -- (0.562689,0.784113) -- (0.552747,0.788200) -- (0.542638,0.792212) -- (0.532367,0.796150) -- (0.521935,0.800013) -- (0.511347,0.803798) -- (0.500605,0.807505) -- (0.489712,0.811133) -- (0.478672,0.814680) -- (0.467489,0.818146) -- (0.456165,0.821530) -- (0.444703,0.824830) -- (0.433109,0.828046) -- (0.421384,0.831176) -- (0.409532,0.834220) -- (0.397557,0.837177) -- (0.385463,0.840045) -- (0.373253,0.842825) -- (0.360931,0.845514) -- (0.348501,0.848113) -- (0.335965,0.850620) -- (0.323329,0.853036) -- (0.310595,0.855358) -- (0.297769,0.857587) -- (0.284852,0.859721) -- (0.271850,0.861760) -- (0.258767,0.863704) -- (0.245605,0.865552) -- (0.232370,0.867303) -- (0.219065,0.868957) -- (0.205694,0.870513) -- (0.192261,0.871970) -- (0.178771,0.873330) -- (0.165227,0.874590) -- (0.151633,0.875751) -- (0.137994,0.876812) -- (0.124313,0.877772) -- (0.110594,0.878633) -- (0.096843,0.879393) -- (0.083062,0.880052) -- (0.069257,0.880610) -- (0.055430,0.881067) -- (0.041587,0.881422) -- (0.027732,0.881676) -- (0.013868,0.881828) -- (0.000000,0.881879) -- (-0.013868,0.881828) -- (-0.027732,0.881676) -- (-0.041587,0.881422) -- (-0.055430,0.881067) -- (-0.069257,0.880610) -- (-0.083062,0.880052) -- (-0.096843,0.879393) -- (-0.110594,0.878633) -- (-0.124313,0.877772) -- (-0.137994,0.876812) -- (-0.151633,0.875751) -- (-0.165227,0.874590) -- (-0.178771,0.873330) -- (-0.192261,0.871970) -- (-0.205694,0.870513) -- (-0.219065,0.868957) -- (-0.232370,0.867303) -- (-0.245605,0.865552) -- (-0.258767,0.863704) -- (-0.271850,0.861760) -- (-0.284852,0.859721) -- (-0.297769,0.857587) -- (-0.310595,0.855358) -- (-0.323329,0.853036) -- (-0.335965,0.850620) -- (-0.348501,0.848113) -- (-0.360931,0.845514) -- (-0.373253,0.842825) -- (-0.385463,0.840045) -- (-0.397557,0.837177) -- (-0.409532,0.834220) -- (-0.421384,0.831176) -- (-0.433109,0.828046) -- (-0.444703,0.824830) -- (-0.456165,0.821530) -- (-0.467489,0.818146) -- (-0.478672,0.814680) -- (-0.489712,0.811133) -- (-0.500605,0.807505) -- (-0.511347,0.803798) -- (-0.521935,0.800013) -- (-0.532367,0.796150) -- (-0.542638,0.792212) -- (-0.552747,0.788200) -- (-0.562689,0.784113) -- (-0.572462,0.779955) -- (-0.582064,0.775725) -- (-0.591490,0.771426) -- (-0.600739,0.767059) -- (-0.609807,0.762624) -- (-0.618691,0.758124) -- (-0.627390,0.753559) -- (-0.635900,0.748931) -- (-0.644220,0.744242) -- (-0.652345,0.739492) -- (-0.660275,0.734683) -- (-0.668006,0.729817) -- (-0.675536,0.724896) -- (-0.682864,0.719919) -- (-0.689986,0.714890) -- (-0.696900,0.709810) -- (-0.703606,0.704679) -- (-0.710100,0.699500) -- (-0.716380,0.694275) -- (-0.722445,0.689004) -- (-0.728293,0.683689) -- (-0.733922,0.678333) -- (-0.739331,0.672936) -- (-0.744518,0.667500) -- (-0.749480,0.662027);
\begin{scope}
\clip (1.000000,0.000000) -- (0.999848,0.007376) -- (0.999391,0.014749) -- (0.998630,0.022118) -- (0.997564,0.029480) -- (0.996195,0.036834) -- (0.994522,0.044176) -- (0.992546,0.051504) -- (0.990268,0.058817) -- (0.987688,0.066112) -- (0.984808,0.073387) -- (0.981627,0.080639) -- (0.978148,0.087867) -- (0.974370,0.095068) -- (0.970296,0.102241) -- (0.965926,0.109382) -- (0.961262,0.116489) -- (0.956305,0.123562) -- (0.951057,0.130596) -- (0.945519,0.137591) -- (0.939693,0.144544) -- (0.933580,0.151453) -- (0.927184,0.158316) -- (0.920505,0.165130) -- (0.913545,0.171894) -- (0.906308,0.178606) -- (0.898794,0.185264) -- (0.891007,0.191865) -- (0.882948,0.198407) -- (0.874620,0.204889) -- (0.866025,0.211309) -- (0.857167,0.217664) -- (0.848048,0.223954) -- (0.838671,0.230174) -- (0.829038,0.236325) -- (0.819152,0.242404) -- (0.809017,0.248409) -- (0.798636,0.254338) -- (0.788011,0.260190) -- (0.777146,0.265962) -- (0.766044,0.271654) -- (0.754710,0.277263) -- (0.743145,0.282787) -- (0.731354,0.288225) -- (0.719340,0.293575) -- (0.707107,0.298836) -- (0.694658,0.304006) -- (0.681998,0.309083) -- (0.669131,0.314067) -- (0.656059,0.318954) -- (0.642788,0.323744) -- (0.629320,0.328436) -- (0.615661,0.333028) -- (0.601815,0.337518) -- (0.587785,0.341905) -- (0.573576,0.346189) -- (0.559193,0.350366) -- (0.544639,0.354437) -- (0.529919,0.358401) -- (0.515038,0.362255) -- (0.500000,0.365998) -- (0.484810,0.369630) -- (0.469472,0.373150) -- (0.453990,0.376556) -- (0.438371,0.379847) -- (0.422618,0.383022) -- (0.406737,0.386081) -- (0.390731,0.389022) -- (0.374607,0.391845) -- (0.358368,0.394548) -- (0.342020,0.397131) -- (0.325568,0.399593) -- (0.309017,0.401934) -- (0.292372,0.404152) -- (0.275637,0.406247) -- (0.258819,0.408218) -- (0.241922,0.410065) -- (0.224951,0.411787) -- (0.207912,0.413383) -- (0.190809,0.414854) -- (0.173648,0.416198) -- (0.156434,0.417415) -- (0.139173,0.418505) -- (0.121869,0.419468) -- (0.104528,0.420303) -- (0.087156,0.421010) -- (0.069756,0.421589) -- (0.052336,0.422039) -- (0.034899,0.422361) -- (0.017452,0.422554) -- (-0.000000,0.422618) -- (-0.017452,0.422554) -- (-0.034899,0.422361) -- (-0.052336,0.422039) -- (-0.069756,0.421589) -- (-0.087156,0.421010) -- (-0.104528,0.420303) -- (-0.121869,0.419468) -- (-0.139173,0.418505) -- (-0.156434,0.417415) -- (-0.173648,0.416198) -- (-0.190809,0.414854) -- (-0.207912,0.413383) -- (-0.224951,0.411787) -- (-0.241922,0.410065) -- (-0.258819,0.408218) -- (-0.275637,0.406247) -- (-0.292372,0.404152) -- (-0.309017,0.401934) -- (-0.325568,0.399593) -- (-0.342020,0.397131) -- (-0.358368,0.394548) -- (-0.374607,0.391845) -- (-0.390731,0.389022) -- (-0.406737,0.386081) -- (-0.422618,0.383022) -- (-0.438371,0.379847) -- (-0.453990,0.376556) -- (-0.469472,0.373150) -- (-0.484810,0.369630) -- (-0.500000,0.365998) -- (-0.515038,0.362255) -- (-0.529919,0.358401) -- (-0.544639,0.354437) -- (-0.559193,0.350366) -- (-0.573576,0.346189) -- (-0.587785,0.341905) -- (-0.601815,0.337518) -- (-0.615661,0.333028) -- (-0.629320,0.328436) -- (-0.642788,0.323744) -- (-0.656059,0.318954) -- (-0.669131,0.314067) -- (-0.681998,0.309083) -- (-0.694658,0.304006) -- (-0.707107,0.298836) -- (-0.719340,0.293575) -- (-0.731354,0.288225) -- (-0.743145,0.282787) -- (-0.754710,0.277263) -- (-0.766044,0.271654) -- (-0.777146,0.265962) -- (-0.788011,0.260190) -- (-0.798636,0.254338) -- (-0.809017,0.248409) -- (-0.819152,0.242404) -- (-0.829038,0.236325) -- (-0.838671,0.230174) -- (-0.848048,0.223954) -- (-0.857167,0.217664) -- (-0.866025,0.211309) -- (-0.874620,0.204889) -- (-0.882948,0.198407) -- (-0.891007,0.191865) -- (-0.898794,0.185264) -- (-0.906308,0.178606) -- (-0.913545,0.171894) -- (-0.920505,0.165130) -- (-0.927184,0.158316) -- (-0.933580,0.151453) -- (-0.939693,0.144544) -- (-0.945519,0.137591) -- (-0.951057,0.130596) -- (-0.956305,0.123562) -- (-0.961262,0.116489) -- (-0.965926,0.109382) -- (-0.970296,0.102241) -- (-0.974370,0.095068) -- (-0.978148,0.087867) -- (-0.981627,0.080639) -- (-0.984808,0.073387) -- (-0.987688,0.066112) -- (-0.990268,0.058817) -- (-0.992546,0.051504) -- (-0.994522,0.044176) -- (-0.996195,0.036834) -- (-0.997564,0.029480) -- (-0.998630,0.022118) -- (-0.999391,0.014749) -- (-0.999848,0.007376) -- (-1.000000,0.000000) -- (-0.999848,0.017452) -- (-0.999391,0.034899) -- (-0.998630,0.052336) -- (-0.997564,0.069756) -- (-0.996195,0.087156) -- (-0.994522,0.104528) -- (-0.992546,0.121869) -- (-0.990268,0.139173) -- (-0.987688,0.156434) -- (-0.984808,0.173648) -- (-0.981627,0.190809) -- (-0.978148,0.207912) -- (-0.974370,0.224951) -- (-0.970296,0.241922) -- (-0.965926,0.258819) -- (-0.961262,0.275637) -- (-0.956305,0.292372) -- (-0.951057,0.309017) -- (-0.945519,0.325568) -- (-0.939693,0.342020) -- (-0.933580,0.358368) -- (-0.927184,0.374607) -- (-0.920505,0.390731) -- (-0.913545,0.406737) -- (-0.906308,0.422618) -- (-0.898794,0.438371) -- (-0.891007,0.453990) -- (-0.882948,0.469472) -- (-0.874620,0.484810) -- (-0.866025,0.500000) -- (-0.857167,0.515038) -- (-0.848048,0.529919) -- (-0.838671,0.544639) -- (-0.829038,0.559193) -- (-0.819152,0.573576) -- (-0.809017,0.587785) -- (-0.798636,0.601815) -- (-0.788011,0.615661) -- (-0.777146,0.629320) -- (-0.766044,0.642788) -- (-0.754710,0.656059) -- (-0.743145,0.669131) -- (-0.731354,0.681998) -- (-0.719340,0.694658) -- (-0.707107,0.707107) -- (-0.694658,0.719340) -- (-0.681998,0.731354) -- (-0.669131,0.743145) -- (-0.656059,0.754710) -- (-0.642788,0.766044) -- (-0.629320,0.777146) -- (-0.615661,0.788011) -- (-0.601815,0.798636) -- (-0.587785,0.809017) -- (-0.573576,0.819152) -- (-0.559193,0.829038) -- (-0.544639,0.838671) -- (-0.529919,0.848048) -- (-0.515038,0.857167) -- (-0.500000,0.866025) -- (-0.484810,0.874620) -- (-0.469472,0.882948) -- (-0.453990,0.891007) -- (-0.438371,0.898794) -- (-0.422618,0.906308) -- (-0.406737,0.913545) -- (-0.390731,0.920505) -- (-0.374607,0.927184) -- (-0.358368,0.933580) -- (-0.342020,0.939693) -- (-0.325568,0.945519) -- (-0.309017,0.951057) -- (-0.292372,0.956305) -- (-0.275637,0.961262) -- (-0.258819,0.965926) -- (-0.241922,0.970296) -- (-0.224951,0.974370) -- (-0.207912,0.978148) -- (-0.190809,0.981627) -- (-0.173648,0.984808) -- (-0.156434,0.987688) -- (-0.139173,0.990268) -- (-0.121869,0.992546) -- (-0.104528,0.994522) -- (-0.087156,0.996195) -- (-0.069756,0.997564) -- (-0.052336,0.998630) -- (-0.034899,0.999391) -- (-0.017452,0.999848) -- (0.000000,1.000000) -- (0.017452,0.999848) -- (0.034899,0.999391) -- (0.052336,0.998630) -- (0.069756,0.997564) -- (0.087156,0.996195) -- (0.104528,0.994522) -- (0.121869,0.992546) -- (0.139173,0.990268) -- (0.156434,0.987688) -- (0.173648,0.984808) -- (0.190809,0.981627) -- (0.207912,0.978148) -- (0.224951,0.974370) -- (0.241922,0.970296) -- (0.258819,0.965926) -- (0.275637,0.961262) -- (0.292372,0.956305) -- (0.309017,0.951057) -- (0.325568,0.945519) -- (0.342020,0.939693) -- (0.358368,0.933580) -- (0.374607,0.927184) -- (0.390731,0.920505) -- (0.406737,0.913545) -- (0.422618,0.906308) -- (0.438371,0.898794) -- (0.453990,0.891007) -- (0.469472,0.882948) -- (0.484810,0.874620) -- (0.500000,0.866025) -- (0.515038,0.857167) -- (0.529919,0.848048) -- (0.544639,0.838671) -- (0.559193,0.829038) -- (0.573576,0.819152) -- (0.587785,0.809017) -- (0.601815,0.798636) -- (0.615661,0.788011) -- (0.629320,0.777146) -- (0.642788,0.766044) -- (0.656059,0.754710) -- (0.669131,0.743145) -- (0.681998,0.731354) -- (0.694658,0.719340) -- (0.707107,0.707107) -- (0.719340,0.694658) -- (0.731354,0.681998) -- (0.743145,0.669131) -- (0.754710,0.656059) -- (0.766044,0.642788) -- (0.777146,0.629320) -- (0.788011,0.615661) -- (0.798636,0.601815) -- (0.809017,0.587785) -- (0.819152,0.573576) -- (0.829038,0.559193) -- (0.838671,0.544639) -- (0.848048,0.529919) -- (0.857167,0.515038) -- (0.866025,0.500000) -- (0.874620,0.484810) -- (0.882948,0.469472) -- (0.891007,0.453990) -- (0.898794,0.438371) -- (0.906308,0.422618) -- (0.913545,0.406737) -- (0.920505,0.390731) -- (0.927184,0.374607) -- (0.933580,0.358368) -- (0.939693,0.342020) -- (0.945519,0.325568) -- (0.951057,0.309017) -- (0.956305,0.292372) -- (0.961262,0.275637) -- (0.965926,0.258819) -- (0.970296,0.241922) -- (0.974370,0.224951) -- (0.978148,0.207912) -- (0.981627,0.190809) -- (0.984808,0.173648) -- (0.987688,0.156434) -- (0.990268,0.139173) -- (0.992546,0.121869) -- (0.994522,0.104528) -- (0.996195,0.087156) -- (0.997564,0.069756) -- (0.998630,0.052336) -- (0.999391,0.034899) -- (0.999848,0.017452) -- cycle;
\fill[capBFill,fill opacity=\GlassCapFarAlpha] (-0.749480,-0.662027) -- (-0.754248,-0.656482) -- (-0.758786,-0.650903) -- (-0.763093,-0.645292) -- (-0.767167,-0.639650) -- (-0.771008,-0.633978) -- (-0.774614,-0.628279) -- (-0.777985,-0.622555) -- (-0.781118,-0.616806) -- (-0.784014,-0.611035) -- (-0.786671,-0.605244) -- (-0.789089,-0.599434) -- (-0.791266,-0.593607) -- (-0.793203,-0.587764) -- (-0.794898,-0.581909) -- (-0.796351,-0.576042) -- (-0.797561,-0.570165) -- (-0.798529,-0.564280) -- (-0.799253,-0.558388) -- (-0.799735,-0.552493) -- (-0.799972,-0.546594) -- (-0.799967,-0.540695) -- (-0.799717,-0.534797) -- (-0.799224,-0.528901) -- (-0.798488,-0.523010) -- (-0.797509,-0.517125) -- (-0.796287,-0.511249) -- (-0.794823,-0.505382) -- (-0.793116,-0.499527) -- (-0.791168,-0.493686) -- (-0.788979,-0.487859) -- (-0.786551,-0.482050) -- (-0.783882,-0.476260) -- (-0.780975,-0.470490) -- (-0.777830,-0.464742) -- (-0.774448,-0.459019) -- (-0.770831,-0.453321) -- (-0.766979,-0.447651) -- (-0.762893,-0.442010) -- (-0.758575,-0.436400) -- (-0.754026,-0.430823) -- (-0.749248,-0.425280) -- (-0.744242,-0.419773) -- (-0.739008,-0.414304) -- (-0.733550,-0.408875) -- (-0.727869,-0.403486) -- (-0.721966,-0.398141) -- (-0.715843,-0.392839) -- (-0.709502,-0.387584) -- (-0.702946,-0.382376) -- (-0.696175,-0.377217) -- (-0.689192,-0.372109) -- (-0.682000,-0.367053) -- (-0.674599,-0.362051) -- (-0.666994,-0.357104) -- (-0.659185,-0.352215) -- (-0.651176,-0.347383) -- (-0.642968,-0.342611) -- (-0.634565,-0.337901) -- (-0.625968,-0.333253) -- (-0.617181,-0.328669) -- (-0.608206,-0.324151) -- (-0.599046,-0.319700) -- (-0.589704,-0.315317) -- (-0.580182,-0.311003) -- (-0.570483,-0.306761) -- (-0.560610,-0.302590) -- (-0.550567,-0.298493) -- (-0.540357,-0.294470) -- (-0.529982,-0.290524) -- (-0.519445,-0.286655) -- (-0.508750,-0.282863) -- (-0.497901,-0.279152) -- (-0.486900,-0.275521) -- (-0.475750,-0.271971) -- (-0.464456,-0.268505) -- (-0.453020,-0.265122) -- (-0.441447,-0.261824) -- (-0.429739,-0.258611) -- (-0.417900,-0.255486) -- (-0.405934,-0.252448) -- (-0.393844,-0.249499) -- (-0.381635,-0.246640) -- (-0.369309,-0.243871) -- (-0.356871,-0.241194) -- (-0.344324,-0.238608) -- (-0.331672,-0.236116) -- (-0.318920,-0.233717) -- (-0.306070,-0.231413) -- (-0.293127,-0.229203) -- (-0.280095,-0.227090) -- (-0.266978,-0.225073) -- (-0.253779,-0.223152) -- (-0.240503,-0.221330) -- (-0.227154,-0.219606) -- (-0.213736,-0.217980) -- (-0.200252,-0.216454) -- (-0.186708,-0.215027) -- (-0.173107,-0.213700) -- (-0.159453,-0.212474) -- (-0.145750,-0.211349) -- (-0.132004,-0.210324) -- (-0.118217,-0.209402) -- (-0.104394,-0.208581) -- (-0.090539,-0.207862) -- (-0.076656,-0.207246) -- (-0.062751,-0.206732) -- (-0.048826,-0.206320) -- (-0.034886,-0.206012) -- (-0.020936,-0.205806) -- (-0.006979,-0.205703) -- (0.006979,-0.205703) -- (0.020936,-0.205806) -- (0.034886,-0.206012) -- (0.048826,-0.206320) -- (0.062751,-0.206732) -- (0.076656,-0.207246) -- (0.090539,-0.207862) -- (0.104394,-0.208581) -- (0.118217,-0.209402) -- (0.132004,-0.210324) -- (0.145750,-0.211349) -- (0.159453,-0.212474) -- (0.173107,-0.213700) -- (0.186708,-0.215027) -- (0.200252,-0.216454) -- (0.213736,-0.217980) -- (0.227154,-0.219606) -- (0.240503,-0.221330) -- (0.253779,-0.223152) -- (0.266978,-0.225073) -- (0.280095,-0.227090) -- (0.293127,-0.229203) -- (0.306070,-0.231413) -- (0.318920,-0.233717) -- (0.331672,-0.236116) -- (0.344324,-0.238608) -- (0.356871,-0.241194) -- (0.369309,-0.243871) -- (0.381635,-0.246640) -- (0.393844,-0.249499) -- (0.405934,-0.252448) -- (0.417900,-0.255486) -- (0.429739,-0.258611) -- (0.441447,-0.261824) -- (0.453020,-0.265122) -- (0.464456,-0.268505) -- (0.475750,-0.271971) -- (0.486900,-0.275521) -- (0.497901,-0.279152) -- (0.508750,-0.282863) -- (0.519445,-0.286655) -- (0.529982,-0.290524) -- (0.540357,-0.294470) -- (0.550567,-0.298493) -- (0.560610,-0.302590) -- (0.570483,-0.306761) -- (0.580182,-0.311003) -- (0.589704,-0.315317) -- (0.599046,-0.319700) -- (0.608206,-0.324151) -- (0.617181,-0.328669) -- (0.625968,-0.333253) -- (0.634565,-0.337901) -- (0.642968,-0.342611) -- (0.651176,-0.347383) -- (0.659185,-0.352215) -- (0.666994,-0.357104) -- (0.674599,-0.362051) -- (0.682000,-0.367053) -- (0.689192,-0.372109) -- (0.696175,-0.377217) -- (0.702946,-0.382376) -- (0.709502,-0.387584) -- (0.715843,-0.392839) -- (0.721966,-0.398141) -- (0.727869,-0.403486) -- (0.733550,-0.408875) -- (0.739008,-0.414304) -- (0.744242,-0.419773) -- (0.749248,-0.425280) -- (0.754026,-0.430823) -- (0.758575,-0.436400) -- (0.762893,-0.442010) -- (0.766979,-0.447651) -- (0.770831,-0.453321) -- (0.774448,-0.459019) -- (0.777830,-0.464742) -- (0.780975,-0.470490) -- (0.783882,-0.476260) -- (0.786551,-0.482050) -- (0.788979,-0.487859) -- (0.791168,-0.493686) -- (0.793116,-0.499527) -- (0.794823,-0.505382) -- (0.796287,-0.511249) -- (0.797509,-0.517125) -- (0.798488,-0.523010) -- (0.799224,-0.528901) -- (0.799717,-0.534797) -- (0.799967,-0.540695) -- (0.799972,-0.546594) -- (0.799735,-0.552493) -- (0.799253,-0.558388) -- (0.798529,-0.564280) -- (0.797561,-0.570165) -- (0.796351,-0.576042) -- (0.794898,-0.581909) -- (0.793203,-0.587764) -- (0.791266,-0.593607) -- (0.789089,-0.599434) -- (0.786671,-0.605244) -- (0.784014,-0.611035) -- (0.781118,-0.616806) -- (0.777985,-0.622555) -- (0.774614,-0.628279) -- (0.771008,-0.633978) -- (0.767167,-0.639650) -- (0.763093,-0.645292) -- (0.758786,-0.650903) -- (0.754248,-0.656482) -- (0.749480,-0.662027) -- (0.737921,-0.674887) -- (0.726142,-0.687545) -- (0.714145,-0.699997) -- (0.701935,-0.712241) -- (0.689515,-0.724271) -- (0.676889,-0.736085) -- (0.664061,-0.747679) -- (0.651034,-0.759049) -- (0.637812,-0.770192) -- (0.624400,-0.781105) -- (0.610801,-0.791784) -- (0.597019,-0.802227) -- (0.583059,-0.812430) -- (0.568925,-0.822390) -- (0.554620,-0.832104) -- (0.540150,-0.841569) -- (0.525518,-0.850783) -- (0.510729,-0.859742) -- (0.495787,-0.868444) -- (0.480697,-0.876887) -- (0.465463,-0.885067) -- (0.450091,-0.892983) -- (0.434583,-0.900632) -- (0.418946,-0.908011) -- (0.403183,-0.915119) -- (0.387300,-0.921954) -- (0.371301,-0.928513) -- (0.355191,-0.934794) -- (0.338975,-0.940795) -- (0.322658,-0.946516) -- (0.306244,-0.951953) -- (0.289738,-0.957106) -- (0.273146,-0.961973) -- (0.256472,-0.966552) -- (0.239722,-0.970842) -- (0.222899,-0.974841) -- (0.206011,-0.978550) -- (0.189060,-0.981966) -- (0.172053,-0.985088) -- (0.154995,-0.987915) -- (0.137890,-0.990448) -- (0.120744,-0.992684) -- (0.103562,-0.994623) -- (0.086349,-0.996265) -- (0.069110,-0.997609) -- (0.051851,-0.998655) -- (0.034576,-0.999402) -- (0.017290,-0.999851) -- (0.000000,-1.000000) -- (-0.017290,-0.999851) -- (-0.034576,-0.999402) -- (-0.051851,-0.998655) -- (-0.069110,-0.997609) -- (-0.086349,-0.996265) -- (-0.103562,-0.994623) -- (-0.120744,-0.992684) -- (-0.137890,-0.990448) -- (-0.154995,-0.987915) -- (-0.172053,-0.985088) -- (-0.189060,-0.981966) -- (-0.206011,-0.978550) -- (-0.222899,-0.974841) -- (-0.239722,-0.970842) -- (-0.256472,-0.966552) -- (-0.273146,-0.961973) -- (-0.289738,-0.957106) -- (-0.306244,-0.951953) -- (-0.322658,-0.946516) -- (-0.338975,-0.940795) -- (-0.355191,-0.934794) -- (-0.371301,-0.928513) -- (-0.387300,-0.921954) -- (-0.403183,-0.915119) -- (-0.418946,-0.908011) -- (-0.434583,-0.900632) -- (-0.450091,-0.892983) -- (-0.465463,-0.885067) -- (-0.480697,-0.876887) -- (-0.495787,-0.868444) -- (-0.510729,-0.859742) -- (-0.525518,-0.850783) -- (-0.540150,-0.841569) -- (-0.554620,-0.832104) -- (-0.568925,-0.822390) -- (-0.583059,-0.812430) -- (-0.597019,-0.802227) -- (-0.610801,-0.791784) -- (-0.624400,-0.781105) -- (-0.637812,-0.770192) -- (-0.651034,-0.759049) -- (-0.664061,-0.747679) -- (-0.676889,-0.736085) -- (-0.689515,-0.724271) -- (-0.701935,-0.712241) -- (-0.714145,-0.699997) -- (-0.726142,-0.687545) -- (-0.737921,-0.674887) -- cycle;
\end{scope}
\draw[glassInk,opacity=.17,line width=.25pt,dashed] (1.000000,-0.000000) -- (0.999848,0.007376) -- (0.999391,0.014749) -- (0.998630,0.022118) -- (0.997564,0.029480) -- (0.996195,0.036834) -- (0.994522,0.044176) -- (0.992546,0.051504) -- (0.990268,0.058817) -- (0.987688,0.066112) -- (0.984808,0.073387) -- (0.981627,0.080639) -- (0.978148,0.087867) -- (0.974370,0.095068) -- (0.970296,0.102241) -- (0.965926,0.109382) -- (0.961262,0.116489) -- (0.956305,0.123562) -- (0.951057,0.130596) -- (0.945519,0.137591) -- (0.939693,0.144544) -- (0.933580,0.151453) -- (0.927184,0.158316) -- (0.920505,0.165130) -- (0.913545,0.171894) -- (0.906308,0.178606) -- (0.898794,0.185264) -- (0.891007,0.191865) -- (0.882948,0.198407) -- (0.874620,0.204889) -- (0.866025,0.211309) -- (0.857167,0.217664) -- (0.848048,0.223954) -- (0.838671,0.230174) -- (0.829038,0.236325) -- (0.819152,0.242404) -- (0.809017,0.248409) -- (0.798636,0.254338) -- (0.788011,0.260190) -- (0.777146,0.265962) -- (0.766044,0.271654) -- (0.754710,0.277263) -- (0.743145,0.282787) -- (0.731354,0.288225) -- (0.719340,0.293575) -- (0.707107,0.298836) -- (0.694658,0.304006) -- (0.681998,0.309083) -- (0.669131,0.314067) -- (0.656059,0.318954) -- (0.642788,0.323744) -- (0.629320,0.328436) -- (0.615661,0.333028) -- (0.601815,0.337518) -- (0.587785,0.341905) -- (0.573576,0.346189) -- (0.559193,0.350366) -- (0.544639,0.354437) -- (0.529919,0.358401) -- (0.515038,0.362255) -- (0.500000,0.365998) -- (0.484810,0.369630) -- (0.469472,0.373150) -- (0.453990,0.376556) -- (0.438371,0.379847) -- (0.422618,0.383022) -- (0.406737,0.386081) -- (0.390731,0.389022) -- (0.374607,0.391845) -- (0.358368,0.394548) -- (0.342020,0.397131) -- (0.325568,0.399593) -- (0.309017,0.401934) -- (0.292372,0.404152) -- (0.275637,0.406247) -- (0.258819,0.408218) -- (0.241922,0.410065) -- (0.224951,0.411787) -- (0.207912,0.413383) -- (0.190809,0.414854) -- (0.173648,0.416198) -- (0.156434,0.417415) -- (0.139173,0.418505) -- (0.121869,0.419468) -- (0.104528,0.420303) -- (0.087156,0.421010) -- (0.069756,0.421589) -- (0.052336,0.422039) -- (0.034899,0.422361) -- (0.017452,0.422554) -- (0.000000,0.422618) -- (-0.017452,0.422554) -- (-0.034899,0.422361) -- (-0.052336,0.422039) -- (-0.069756,0.421589) -- (-0.087156,0.421010) -- (-0.104528,0.420303) -- (-0.121869,0.419468) -- (-0.139173,0.418505) -- (-0.156434,0.417415) -- (-0.173648,0.416198) -- (-0.190809,0.414854) -- (-0.207912,0.413383) -- (-0.224951,0.411787) -- (-0.241922,0.410065) -- (-0.258819,0.408218) -- (-0.275637,0.406247) -- (-0.292372,0.404152) -- (-0.309017,0.401934) -- (-0.325568,0.399593) -- (-0.342020,0.397131) -- (-0.358368,0.394548) -- (-0.374607,0.391845) -- (-0.390731,0.389022) -- (-0.406737,0.386081) -- (-0.422618,0.383022) -- (-0.438371,0.379847) -- (-0.453990,0.376556) -- (-0.469472,0.373150) -- (-0.484810,0.369630) -- (-0.500000,0.365998) -- (-0.515038,0.362255) -- (-0.529919,0.358401) -- (-0.544639,0.354437) -- (-0.559193,0.350366) -- (-0.573576,0.346189) -- (-0.587785,0.341905) -- (-0.601815,0.337518) -- (-0.615661,0.333028) -- (-0.629320,0.328436) -- (-0.642788,0.323744) -- (-0.656059,0.318954) -- (-0.669131,0.314067) -- (-0.681998,0.309083) -- (-0.694658,0.304006) -- (-0.707107,0.298836) -- (-0.719340,0.293575) -- (-0.731354,0.288225) -- (-0.743145,0.282787) -- (-0.754710,0.277263) -- (-0.766044,0.271654) -- (-0.777146,0.265962) -- (-0.788011,0.260190) -- (-0.798636,0.254338) -- (-0.809017,0.248409) -- (-0.819152,0.242404) -- (-0.829038,0.236325) -- (-0.838671,0.230174) -- (-0.848048,0.223954) -- (-0.857167,0.217664) -- (-0.866025,0.211309) -- (-0.874620,0.204889) -- (-0.882948,0.198407) -- (-0.891007,0.191865) -- (-0.898794,0.185264) -- (-0.906308,0.178606) -- (-0.913545,0.171894) -- (-0.920505,0.165130) -- (-0.927184,0.158316) -- (-0.933580,0.151453) -- (-0.939693,0.144544) -- (-0.945519,0.137591) -- (-0.951057,0.130596) -- (-0.956305,0.123562) -- (-0.961262,0.116489) -- (-0.965926,0.109382) -- (-0.970296,0.102241) -- (-0.974370,0.095068) -- (-0.978148,0.087867) -- (-0.981627,0.080639) -- (-0.984808,0.073387) -- (-0.987688,0.066112) -- (-0.990268,0.058817) -- (-0.992546,0.051504) -- (-0.994522,0.044176) -- (-0.996195,0.036834) -- (-0.997564,0.029480) -- (-0.998630,0.022118) -- (-0.999391,0.014749) -- (-0.999848,0.007376) -- (-1.000000,-0.000000);
\draw[glassInk,opacity=.17,line width=.25pt,dashed] (0.749480,0.662027) -- (0.744518,0.667500) -- (0.739331,0.672936) -- (0.733922,0.678333) -- (0.728293,0.683689) -- (0.722445,0.689004) -- (0.716380,0.694275) -- (0.710100,0.699500) -- (0.703606,0.704679) -- (0.696900,0.709810) -- (0.689986,0.714890) -- (0.682864,0.719919) -- (0.675536,0.724896) -- (0.668006,0.729817) -- (0.660275,0.734683) -- (0.652345,0.739492) -- (0.644220,0.744242) -- (0.635900,0.748931) -- (0.627390,0.753559) -- (0.618691,0.758124) -- (0.609807,0.762624) -- (0.600739,0.767059) -- (0.591490,0.771426) -- (0.582064,0.775725) -- (0.572462,0.779955) -- (0.562689,0.784113) -- (0.552747,0.788200) -- (0.542638,0.792212) -- (0.532367,0.796150) -- (0.521935,0.800013) -- (0.511347,0.803798) -- (0.500605,0.807505) -- (0.489712,0.811133) -- (0.478672,0.814680) -- (0.467489,0.818146) -- (0.456165,0.821530) -- (0.444703,0.824830) -- (0.433109,0.828046) -- (0.421384,0.831176) -- (0.409532,0.834220) -- (0.397557,0.837177) -- (0.385463,0.840045) -- (0.373253,0.842825) -- (0.360931,0.845514) -- (0.348501,0.848113) -- (0.335965,0.850620) -- (0.323329,0.853036) -- (0.310595,0.855358) -- (0.297769,0.857587) -- (0.284852,0.859721) -- (0.271850,0.861760) -- (0.258767,0.863704) -- (0.245605,0.865552) -- (0.232370,0.867303) -- (0.219065,0.868957) -- (0.205694,0.870513) -- (0.192261,0.871970) -- (0.178771,0.873330) -- (0.165227,0.874590) -- (0.151633,0.875751) -- (0.137994,0.876812) -- (0.124313,0.877772) -- (0.110594,0.878633) -- (0.096843,0.879393) -- (0.083062,0.880052) -- (0.069257,0.880610) -- (0.055430,0.881067) -- (0.041587,0.881422) -- (0.027732,0.881676) -- (0.013868,0.881828) -- (0.000000,0.881879) -- (-0.013868,0.881828) -- (-0.027732,0.881676) -- (-0.041587,0.881422) -- (-0.055430,0.881067) -- (-0.069257,0.880610) -- (-0.083062,0.880052) -- (-0.096843,0.879393) -- (-0.110594,0.878633) -- (-0.124313,0.877772) -- (-0.137994,0.876812) -- (-0.151633,0.875751) -- (-0.165227,0.874590) -- (-0.178771,0.873330) -- (-0.192261,0.871970) -- (-0.205694,0.870513) -- (-0.219065,0.868957) -- (-0.232370,0.867303) -- (-0.245605,0.865552) -- (-0.258767,0.863704) -- (-0.271850,0.861760) -- (-0.284852,0.859721) -- (-0.297769,0.857587) -- (-0.310595,0.855358) -- (-0.323329,0.853036) -- (-0.335965,0.850620) -- (-0.348501,0.848113) -- (-0.360931,0.845514) -- (-0.373253,0.842825) -- (-0.385463,0.840045) -- (-0.397557,0.837177) -- (-0.409532,0.834220) -- (-0.421384,0.831176) -- (-0.433109,0.828046) -- (-0.444703,0.824830) -- (-0.456165,0.821530) -- (-0.467489,0.818146) -- (-0.478672,0.814680) -- (-0.489712,0.811133) -- (-0.500605,0.807505) -- (-0.511347,0.803798) -- (-0.521935,0.800013) -- (-0.532367,0.796150) -- (-0.542638,0.792212) -- (-0.552747,0.788200) -- (-0.562689,0.784113) -- (-0.572462,0.779955) -- (-0.582064,0.775725) -- (-0.591490,0.771426) -- (-0.600739,0.767059) -- (-0.609807,0.762624) -- (-0.618691,0.758124) -- (-0.627390,0.753559) -- (-0.635900,0.748931) -- (-0.644220,0.744242) -- (-0.652345,0.739492) -- (-0.660275,0.734683) -- (-0.668006,0.729817) -- (-0.675536,0.724896) -- (-0.682864,0.719919) -- (-0.689986,0.714890) -- (-0.696900,0.709810) -- (-0.703606,0.704679) -- (-0.710100,0.699500) -- (-0.716380,0.694275) -- (-0.722445,0.689004) -- (-0.728293,0.683689) -- (-0.733922,0.678333) -- (-0.739331,0.672936) -- (-0.744518,0.667500) -- (-0.749480,0.662027);
\draw[glassRay,opacity=.95,line width=.69pt] (0.495134,-0.029409) -- (0.792214,0.496731);
\begin{scope}
\clip (-1.000000,0.000000) -- (-0.999848,-0.007376) -- (-0.999391,-0.014749) -- (-0.998630,-0.022118) -- (-0.997564,-0.029480) -- (-0.996195,-0.036834) -- (-0.994522,-0.044176) -- (-0.992546,-0.051504) -- (-0.990268,-0.058817) -- (-0.987688,-0.066112) -- (-0.984808,-0.073387) -- (-0.981627,-0.080639) -- (-0.978148,-0.087867) -- (-0.974370,-0.095068) -- (-0.970296,-0.102241) -- (-0.965926,-0.109382) -- (-0.961262,-0.116489) -- (-0.956305,-0.123562) -- (-0.951057,-0.130596) -- (-0.945519,-0.137591) -- (-0.939693,-0.144544) -- (-0.933580,-0.151453) -- (-0.927184,-0.158316) -- (-0.920505,-0.165130) -- (-0.913545,-0.171894) -- (-0.906308,-0.178606) -- (-0.898794,-0.185264) -- (-0.891007,-0.191865) -- (-0.882948,-0.198407) -- (-0.874620,-0.204889) -- (-0.866025,-0.211309) -- (-0.857167,-0.217664) -- (-0.848048,-0.223954) -- (-0.838671,-0.230174) -- (-0.829038,-0.236325) -- (-0.819152,-0.242404) -- (-0.809017,-0.248409) -- (-0.798636,-0.254338) -- (-0.788011,-0.260190) -- (-0.777146,-0.265962) -- (-0.766044,-0.271654) -- (-0.754710,-0.277263) -- (-0.743145,-0.282787) -- (-0.731354,-0.288225) -- (-0.719340,-0.293575) -- (-0.707107,-0.298836) -- (-0.694658,-0.304006) -- (-0.681998,-0.309083) -- (-0.669131,-0.314067) -- (-0.656059,-0.318954) -- (-0.642788,-0.323744) -- (-0.629320,-0.328436) -- (-0.615661,-0.333028) -- (-0.601815,-0.337518) -- (-0.587785,-0.341905) -- (-0.573576,-0.346189) -- (-0.559193,-0.350366) -- (-0.544639,-0.354437) -- (-0.529919,-0.358401) -- (-0.515038,-0.362255) -- (-0.500000,-0.365998) -- (-0.484810,-0.369630) -- (-0.469472,-0.373150) -- (-0.453990,-0.376556) -- (-0.438371,-0.379847) -- (-0.422618,-0.383022) -- (-0.406737,-0.386081) -- (-0.390731,-0.389022) -- (-0.374607,-0.391845) -- (-0.358368,-0.394548) -- (-0.342020,-0.397131) -- (-0.325568,-0.399593) -- (-0.309017,-0.401934) -- (-0.292372,-0.404152) -- (-0.275637,-0.406247) -- (-0.258819,-0.408218) -- (-0.241922,-0.410065) -- (-0.224951,-0.411787) -- (-0.207912,-0.413383) -- (-0.190809,-0.414854) -- (-0.173648,-0.416198) -- (-0.156434,-0.417415) -- (-0.139173,-0.418505) -- (-0.121869,-0.419468) -- (-0.104528,-0.420303) -- (-0.087156,-0.421010) -- (-0.069756,-0.421589) -- (-0.052336,-0.422039) -- (-0.034899,-0.422361) -- (-0.017452,-0.422554) -- (-0.000000,-0.422618) -- (0.017452,-0.422554) -- (0.034899,-0.422361) -- (0.052336,-0.422039) -- (0.069756,-0.421589) -- (0.087156,-0.421010) -- (0.104528,-0.420303) -- (0.121869,-0.419468) -- (0.139173,-0.418505) -- (0.156434,-0.417415) -- (0.173648,-0.416198) -- (0.190809,-0.414854) -- (0.207912,-0.413383) -- (0.224951,-0.411787) -- (0.241922,-0.410065) -- (0.258819,-0.408218) -- (0.275637,-0.406247) -- (0.292372,-0.404152) -- (0.309017,-0.401934) -- (0.325568,-0.399593) -- (0.342020,-0.397131) -- (0.358368,-0.394548) -- (0.374607,-0.391845) -- (0.390731,-0.389022) -- (0.406737,-0.386081) -- (0.422618,-0.383022) -- (0.438371,-0.379847) -- (0.453990,-0.376556) -- (0.469472,-0.373150) -- (0.484810,-0.369630) -- (0.500000,-0.365998) -- (0.515038,-0.362255) -- (0.529919,-0.358401) -- (0.544639,-0.354437) -- (0.559193,-0.350366) -- (0.573576,-0.346189) -- (0.587785,-0.341905) -- (0.601815,-0.337518) -- (0.615661,-0.333028) -- (0.629320,-0.328436) -- (0.642788,-0.323744) -- (0.656059,-0.318954) -- (0.669131,-0.314067) -- (0.681998,-0.309083) -- (0.694658,-0.304006) -- (0.707107,-0.298836) -- (0.719340,-0.293575) -- (0.731354,-0.288225) -- (0.743145,-0.282787) -- (0.754710,-0.277263) -- (0.766044,-0.271654) -- (0.777146,-0.265962) -- (0.788011,-0.260190) -- (0.798636,-0.254338) -- (0.809017,-0.248409) -- (0.819152,-0.242404) -- (0.829038,-0.236325) -- (0.838671,-0.230174) -- (0.848048,-0.223954) -- (0.857167,-0.217664) -- (0.866025,-0.211309) -- (0.874620,-0.204889) -- (0.882948,-0.198407) -- (0.891007,-0.191865) -- (0.898794,-0.185264) -- (0.906308,-0.178606) -- (0.913545,-0.171894) -- (0.920505,-0.165130) -- (0.927184,-0.158316) -- (0.933580,-0.151453) -- (0.939693,-0.144544) -- (0.945519,-0.137591) -- (0.951057,-0.130596) -- (0.956305,-0.123562) -- (0.961262,-0.116489) -- (0.965926,-0.109382) -- (0.970296,-0.102241) -- (0.974370,-0.095068) -- (0.978148,-0.087867) -- (0.981627,-0.080639) -- (0.984808,-0.073387) -- (0.987688,-0.066112) -- (0.990268,-0.058817) -- (0.992546,-0.051504) -- (0.994522,-0.044176) -- (0.996195,-0.036834) -- (0.997564,-0.029480) -- (0.998630,-0.022118) -- (0.999391,-0.014749) -- (0.999848,-0.007376) -- (1.000000,-0.000000) -- (0.999848,0.017452) -- (0.999391,0.034899) -- (0.998630,0.052336) -- (0.997564,0.069756) -- (0.996195,0.087156) -- (0.994522,0.104528) -- (0.992546,0.121869) -- (0.990268,0.139173) -- (0.987688,0.156434) -- (0.984808,0.173648) -- (0.981627,0.190809) -- (0.978148,0.207912) -- (0.974370,0.224951) -- (0.970296,0.241922) -- (0.965926,0.258819) -- (0.961262,0.275637) -- (0.956305,0.292372) -- (0.951057,0.309017) -- (0.945519,0.325568) -- (0.939693,0.342020) -- (0.933580,0.358368) -- (0.927184,0.374607) -- (0.920505,0.390731) -- (0.913545,0.406737) -- (0.906308,0.422618) -- (0.898794,0.438371) -- (0.891007,0.453990) -- (0.882948,0.469472) -- (0.874620,0.484810) -- (0.866025,0.500000) -- (0.857167,0.515038) -- (0.848048,0.529919) -- (0.838671,0.544639) -- (0.829038,0.559193) -- (0.819152,0.573576) -- (0.809017,0.587785) -- (0.798636,0.601815) -- (0.788011,0.615661) -- (0.777146,0.629320) -- (0.766044,0.642788) -- (0.754710,0.656059) -- (0.743145,0.669131) -- (0.731354,0.681998) -- (0.719340,0.694658) -- (0.707107,0.707107) -- (0.694658,0.719340) -- (0.681998,0.731354) -- (0.669131,0.743145) -- (0.656059,0.754710) -- (0.642788,0.766044) -- (0.629320,0.777146) -- (0.615661,0.788011) -- (0.601815,0.798636) -- (0.587785,0.809017) -- (0.573576,0.819152) -- (0.559193,0.829038) -- (0.544639,0.838671) -- (0.529919,0.848048) -- (0.515038,0.857167) -- (0.500000,0.866025) -- (0.484810,0.874620) -- (0.469472,0.882948) -- (0.453990,0.891007) -- (0.438371,0.898794) -- (0.422618,0.906308) -- (0.406737,0.913545) -- (0.390731,0.920505) -- (0.374607,0.927184) -- (0.358368,0.933580) -- (0.342020,0.939693) -- (0.325568,0.945519) -- (0.309017,0.951057) -- (0.292372,0.956305) -- (0.275637,0.961262) -- (0.258819,0.965926) -- (0.241922,0.970296) -- (0.224951,0.974370) -- (0.207912,0.978148) -- (0.190809,0.981627) -- (0.173648,0.984808) -- (0.156434,0.987688) -- (0.139173,0.990268) -- (0.121869,0.992546) -- (0.104528,0.994522) -- (0.087156,0.996195) -- (0.069756,0.997564) -- (0.052336,0.998630) -- (0.034899,0.999391) -- (0.017452,0.999848) -- (0.000000,1.000000) -- (-0.017452,0.999848) -- (-0.034899,0.999391) -- (-0.052336,0.998630) -- (-0.069756,0.997564) -- (-0.087156,0.996195) -- (-0.104528,0.994522) -- (-0.121869,0.992546) -- (-0.139173,0.990268) -- (-0.156434,0.987688) -- (-0.173648,0.984808) -- (-0.190809,0.981627) -- (-0.207912,0.978148) -- (-0.224951,0.974370) -- (-0.241922,0.970296) -- (-0.258819,0.965926) -- (-0.275637,0.961262) -- (-0.292372,0.956305) -- (-0.309017,0.951057) -- (-0.325568,0.945519) -- (-0.342020,0.939693) -- (-0.358368,0.933580) -- (-0.374607,0.927184) -- (-0.390731,0.920505) -- (-0.406737,0.913545) -- (-0.422618,0.906308) -- (-0.438371,0.898794) -- (-0.453990,0.891007) -- (-0.469472,0.882948) -- (-0.484810,0.874620) -- (-0.500000,0.866025) -- (-0.515038,0.857167) -- (-0.529919,0.848048) -- (-0.544639,0.838671) -- (-0.559193,0.829038) -- (-0.573576,0.819152) -- (-0.587785,0.809017) -- (-0.601815,0.798636) -- (-0.615661,0.788011) -- (-0.629320,0.777146) -- (-0.642788,0.766044) -- (-0.656059,0.754710) -- (-0.669131,0.743145) -- (-0.681998,0.731354) -- (-0.694658,0.719340) -- (-0.707107,0.707107) -- (-0.719340,0.694658) -- (-0.731354,0.681998) -- (-0.743145,0.669131) -- (-0.754710,0.656059) -- (-0.766044,0.642788) -- (-0.777146,0.629320) -- (-0.788011,0.615661) -- (-0.798636,0.601815) -- (-0.809017,0.587785) -- (-0.819152,0.573576) -- (-0.829038,0.559193) -- (-0.838671,0.544639) -- (-0.848048,0.529919) -- (-0.857167,0.515038) -- (-0.866025,0.500000) -- (-0.874620,0.484810) -- (-0.882948,0.469472) -- (-0.891007,0.453990) -- (-0.898794,0.438371) -- (-0.906308,0.422618) -- (-0.913545,0.406737) -- (-0.920505,0.390731) -- (-0.927184,0.374607) -- (-0.933580,0.358368) -- (-0.939693,0.342020) -- (-0.945519,0.325568) -- (-0.951057,0.309017) -- (-0.956305,0.292372) -- (-0.961262,0.275637) -- (-0.965926,0.258819) -- (-0.970296,0.241922) -- (-0.974370,0.224951) -- (-0.978148,0.207912) -- (-0.981627,0.190809) -- (-0.984808,0.173648) -- (-0.987688,0.156434) -- (-0.990268,0.139173) -- (-0.992546,0.121869) -- (-0.994522,0.104528) -- (-0.996195,0.087156) -- (-0.997564,0.069756) -- (-0.998630,0.052336) -- (-0.999391,0.034899) -- (-0.999848,0.017452) -- cycle;
\fill[capAFill,fill opacity=\GlassCapNearAlpha] (-0.749480,0.662027) -- (-0.754248,0.656482) -- (-0.758786,0.650903) -- (-0.763093,0.645292) -- (-0.767167,0.639650) -- (-0.771008,0.633978) -- (-0.774614,0.628279) -- (-0.777985,0.622555) -- (-0.781118,0.616806) -- (-0.784014,0.611035) -- (-0.786671,0.605244) -- (-0.789089,0.599434) -- (-0.791266,0.593607) -- (-0.793203,0.587764) -- (-0.794898,0.581909) -- (-0.796351,0.576042) -- (-0.797561,0.570165) -- (-0.798529,0.564280) -- (-0.799253,0.558388) -- (-0.799735,0.552493) -- (-0.799972,0.546594) -- (-0.799967,0.540695) -- (-0.799717,0.534797) -- (-0.799224,0.528901) -- (-0.798488,0.523010) -- (-0.797509,0.517125) -- (-0.796287,0.511249) -- (-0.794823,0.505382) -- (-0.793116,0.499527) -- (-0.791168,0.493686) -- (-0.788979,0.487859) -- (-0.786551,0.482050) -- (-0.783882,0.476260) -- (-0.780975,0.470490) -- (-0.777830,0.464742) -- (-0.774448,0.459019) -- (-0.770831,0.453321) -- (-0.766979,0.447651) -- (-0.762893,0.442010) -- (-0.758575,0.436400) -- (-0.754026,0.430823) -- (-0.749248,0.425280) -- (-0.744242,0.419773) -- (-0.739008,0.414304) -- (-0.733550,0.408875) -- (-0.727869,0.403486) -- (-0.721966,0.398141) -- (-0.715843,0.392839) -- (-0.709502,0.387584) -- (-0.702946,0.382376) -- (-0.696175,0.377217) -- (-0.689192,0.372109) -- (-0.682000,0.367053) -- (-0.674599,0.362051) -- (-0.666994,0.357104) -- (-0.659185,0.352215) -- (-0.651176,0.347383) -- (-0.642968,0.342611) -- (-0.634565,0.337901) -- (-0.625968,0.333253) -- (-0.617181,0.328669) -- (-0.608206,0.324151) -- (-0.599046,0.319700) -- (-0.589704,0.315317) -- (-0.580182,0.311003) -- (-0.570483,0.306761) -- (-0.560610,0.302590) -- (-0.550567,0.298493) -- (-0.540357,0.294470) -- (-0.529982,0.290524) -- (-0.519445,0.286655) -- (-0.508750,0.282863) -- (-0.497901,0.279152) -- (-0.486900,0.275521) -- (-0.475750,0.271971) -- (-0.464456,0.268505) -- (-0.453020,0.265122) -- (-0.441447,0.261824) -- (-0.429739,0.258611) -- (-0.417900,0.255486) -- (-0.405934,0.252448) -- (-0.393844,0.249499) -- (-0.381635,0.246640) -- (-0.369309,0.243871) -- (-0.356871,0.241194) -- (-0.344324,0.238608) -- (-0.331672,0.236116) -- (-0.318920,0.233717) -- (-0.306070,0.231413) -- (-0.293127,0.229203) -- (-0.280095,0.227090) -- (-0.266978,0.225073) -- (-0.253779,0.223152) -- (-0.240503,0.221330) -- (-0.227154,0.219606) -- (-0.213736,0.217980) -- (-0.200252,0.216454) -- (-0.186708,0.215027) -- (-0.173107,0.213700) -- (-0.159453,0.212474) -- (-0.145750,0.211349) -- (-0.132004,0.210324) -- (-0.118217,0.209402) -- (-0.104394,0.208581) -- (-0.090539,0.207862) -- (-0.076656,0.207246) -- (-0.062751,0.206732) -- (-0.048826,0.206320) -- (-0.034886,0.206012) -- (-0.020936,0.205806) -- (-0.006979,0.205703) -- (0.006979,0.205703) -- (0.020936,0.205806) -- (0.034886,0.206012) -- (0.048826,0.206320) -- (0.062751,0.206732) -- (0.076656,0.207246) -- (0.090539,0.207862) -- (0.104394,0.208581) -- (0.118217,0.209402) -- (0.132004,0.210324) -- (0.145750,0.211349) -- (0.159453,0.212474) -- (0.173107,0.213700) -- (0.186708,0.215027) -- (0.200252,0.216454) -- (0.213736,0.217980) -- (0.227154,0.219606) -- (0.240503,0.221330) -- (0.253779,0.223152) -- (0.266978,0.225073) -- (0.280095,0.227090) -- (0.293127,0.229203) -- (0.306070,0.231413) -- (0.318920,0.233717) -- (0.331672,0.236116) -- (0.344324,0.238608) -- (0.356871,0.241194) -- (0.369309,0.243871) -- (0.381635,0.246640) -- (0.393844,0.249499) -- (0.405934,0.252448) -- (0.417900,0.255486) -- (0.429739,0.258611) -- (0.441447,0.261824) -- (0.453020,0.265122) -- (0.464456,0.268505) -- (0.475750,0.271971) -- (0.486900,0.275521) -- (0.497901,0.279152) -- (0.508750,0.282863) -- (0.519445,0.286655) -- (0.529982,0.290524) -- (0.540357,0.294470) -- (0.550567,0.298493) -- (0.560610,0.302590) -- (0.570483,0.306761) -- (0.580182,0.311003) -- (0.589704,0.315317) -- (0.599046,0.319700) -- (0.608206,0.324151) -- (0.617181,0.328669) -- (0.625968,0.333253) -- (0.634565,0.337901) -- (0.642968,0.342611) -- (0.651176,0.347383) -- (0.659185,0.352215) -- (0.666994,0.357104) -- (0.674599,0.362051) -- (0.682000,0.367053) -- (0.689192,0.372109) -- (0.696175,0.377217) -- (0.702946,0.382376) -- (0.709502,0.387584) -- (0.715843,0.392839) -- (0.721966,0.398141) -- (0.727869,0.403486) -- (0.733550,0.408875) -- (0.739008,0.414304) -- (0.744242,0.419773) -- (0.749248,0.425280) -- (0.754026,0.430823) -- (0.758575,0.436400) -- (0.762893,0.442010) -- (0.766979,0.447651) -- (0.770831,0.453321) -- (0.774448,0.459019) -- (0.777830,0.464742) -- (0.780975,0.470490) -- (0.783882,0.476260) -- (0.786551,0.482050) -- (0.788979,0.487859) -- (0.791168,0.493686) -- (0.793116,0.499527) -- (0.794823,0.505382) -- (0.796287,0.511249) -- (0.797509,0.517125) -- (0.798488,0.523010) -- (0.799224,0.528901) -- (0.799717,0.534797) -- (0.799967,0.540695) -- (0.799972,0.546594) -- (0.799735,0.552493) -- (0.799253,0.558388) -- (0.798529,0.564280) -- (0.797561,0.570165) -- (0.796351,0.576042) -- (0.794898,0.581909) -- (0.793203,0.587764) -- (0.791266,0.593607) -- (0.789089,0.599434) -- (0.786671,0.605244) -- (0.784014,0.611035) -- (0.781118,0.616806) -- (0.777985,0.622555) -- (0.774614,0.628279) -- (0.771008,0.633978) -- (0.767167,0.639650) -- (0.763093,0.645292) -- (0.758786,0.650903) -- (0.754248,0.656482) -- (0.749480,0.662027) -- (0.737921,0.674887) -- (0.726142,0.687545) -- (0.714145,0.699997) -- (0.701935,0.712241) -- (0.689515,0.724271) -- (0.676889,0.736085) -- (0.664061,0.747679) -- (0.651034,0.759049) -- (0.637812,0.770192) -- (0.624400,0.781105) -- (0.610801,0.791784) -- (0.597019,0.802227) -- (0.583059,0.812430) -- (0.568925,0.822390) -- (0.554620,0.832104) -- (0.540150,0.841569) -- (0.525518,0.850783) -- (0.510729,0.859742) -- (0.495787,0.868444) -- (0.480697,0.876887) -- (0.465463,0.885067) -- (0.450091,0.892983) -- (0.434583,0.900632) -- (0.418946,0.908011) -- (0.403183,0.915119) -- (0.387300,0.921954) -- (0.371301,0.928513) -- (0.355191,0.934794) -- (0.338975,0.940795) -- (0.322658,0.946516) -- (0.306244,0.951953) -- (0.289738,0.957106) -- (0.273146,0.961973) -- (0.256472,0.966552) -- (0.239722,0.970842) -- (0.222899,0.974841) -- (0.206011,0.978550) -- (0.189060,0.981966) -- (0.172053,0.985088) -- (0.154995,0.987915) -- (0.137890,0.990448) -- (0.120744,0.992684) -- (0.103562,0.994623) -- (0.086349,0.996265) -- (0.069110,0.997609) -- (0.051851,0.998655) -- (0.034576,0.999402) -- (0.017290,0.999851) -- (0.000000,1.000000) -- (-0.017290,0.999851) -- (-0.034576,0.999402) -- (-0.051851,0.998655) -- (-0.069110,0.997609) -- (-0.086349,0.996265) -- (-0.103562,0.994623) -- (-0.120744,0.992684) -- (-0.137890,0.990448) -- (-0.154995,0.987915) -- (-0.172053,0.985088) -- (-0.189060,0.981966) -- (-0.206011,0.978550) -- (-0.222899,0.974841) -- (-0.239722,0.970842) -- (-0.256472,0.966552) -- (-0.273146,0.961973) -- (-0.289738,0.957106) -- (-0.306244,0.951953) -- (-0.322658,0.946516) -- (-0.338975,0.940795) -- (-0.355191,0.934794) -- (-0.371301,0.928513) -- (-0.387300,0.921954) -- (-0.403183,0.915119) -- (-0.418946,0.908011) -- (-0.434583,0.900632) -- (-0.450091,0.892983) -- (-0.465463,0.885067) -- (-0.480697,0.876887) -- (-0.495787,0.868444) -- (-0.510729,0.859742) -- (-0.525518,0.850783) -- (-0.540150,0.841569) -- (-0.554620,0.832104) -- (-0.568925,0.822390) -- (-0.583059,0.812430) -- (-0.597019,0.802227) -- (-0.610801,0.791784) -- (-0.624400,0.781105) -- (-0.637812,0.770192) -- (-0.651034,0.759049) -- (-0.664061,0.747679) -- (-0.676889,0.736085) -- (-0.689515,0.724271) -- (-0.701935,0.712241) -- (-0.714145,0.699997) -- (-0.726142,0.687545) -- (-0.737921,0.674887) -- cycle;
\end{scope}
\draw[capA,opacity=.8,line width=.48pt] (-0.111338,0.208980) -- (-0.097557,0.208213) -- (-0.083746,0.207548) -- (-0.069910,0.206983) -- (-0.056053,0.206521) -- (-0.042179,0.206160) -- (-0.028292,0.205902) -- (-0.014396,0.205745) -- (-0.000497,0.205690) -- (0.013403,0.205738) -- (0.027299,0.205887) -- (0.041187,0.206138) -- (0.055062,0.206492) -- (0.068920,0.206947) -- (0.082758,0.207504) -- (0.096571,0.208162) -- (0.110355,0.208922) -- (0.124105,0.209783) -- (0.137818,0.210745) -- (0.151489,0.211807) -- (0.165115,0.212970) -- (0.178690,0.214232) -- (0.192212,0.215594) -- (0.205676,0.217055) -- (0.219077,0.218614) -- (0.232413,0.220272) -- (0.245678,0.222027) -- (0.258869,0.223880) -- (0.271982,0.225829) -- (0.285013,0.227874) -- (0.297957,0.230015) -- (0.310812,0.232250) -- (0.323573,0.234579) -- (0.336237,0.237002) -- (0.348798,0.239517) -- (0.361255,0.242124) -- (0.373602,0.244823) -- (0.385837,0.247611) -- (0.397955,0.250489) -- (0.409953,0.253455) -- (0.421827,0.256509) -- (0.433574,0.259650) -- (0.445190,0.262877) -- (0.456672,0.266188) -- (0.468015,0.269583) -- (0.479218,0.273061) -- (0.490275,0.276621) -- (0.501185,0.280261) -- (0.511944,0.283981) -- (0.522547,0.287780) -- (0.532993,0.291655) -- (0.543279,0.295607) -- (0.553400,0.299634) -- (0.563354,0.303734) -- (0.573138,0.307907) -- (0.582749,0.312151) -- (0.592184,0.316465) -- (0.601440,0.320848) -- (0.610515,0.325298) -- (0.619405,0.329814) -- (0.628108,0.334395) -- (0.636622,0.339038) -- (0.644943,0.343744) -- (0.653070,0.348510) -- (0.661000,0.353335) -- (0.668730,0.358217) -- (0.676258,0.363156) -- (0.683582,0.368149) -- (0.690700,0.373195) -- (0.697609,0.378292) -- (0.704307,0.383439) -- (0.710793,0.388635) -- (0.717064,0.393878) -- (0.723119,0.399166) -- (0.728956,0.404498) -- (0.734572,0.409871) -- (0.739967,0.415285) -- (0.745138,0.420738) -- (0.750084,0.426228) -- (0.754804,0.431754) -- (0.759296,0.437313) -- (0.763558,0.442905) -- (0.767590,0.448527) -- (0.771391,0.454178) -- (0.774958,0.459855) -- (0.778292,0.465558) -- (0.781391,0.471285) -- (0.784253,0.477034) -- (0.786879,0.482803) -- (0.789267,0.488590) -- (0.791417,0.494394) -- (0.793329,0.500212) -- (0.795000,0.506044) -- (0.796432,0.511888) -- (0.797623,0.517741) -- (0.798573,0.523601) -- (0.799282,0.529468) -- (0.799750,0.535339) -- (0.799977,0.541213) -- (0.799962,0.547088) -- (0.799705,0.552961) -- (0.799207,0.558832) -- (0.798468,0.564698) -- (0.797488,0.570558) -- (0.796267,0.576410) -- (0.794805,0.582252) -- (0.793104,0.588083) -- (0.791163,0.593900) -- (0.788983,0.599701) -- (0.786565,0.605486) -- (0.783909,0.611253) -- (0.781017,0.616999) -- (0.777890,0.622723) -- (0.774527,0.628423) -- (0.770930,0.634097) -- (0.767101,0.639744) -- (0.763040,0.645363) -- (0.758749,0.650950) -- (0.754228,0.656506) -- (0.749480,0.662027);
\draw[capA,opacity=.8,line width=.48pt] (-0.749480,0.662027) -- (-0.754225,0.656509) -- (-0.758743,0.650958) -- (-0.763031,0.645374) -- (-0.767090,0.639760) -- (-0.770917,0.634117) -- (-0.774512,0.628446) -- (-0.777874,0.622750) -- (-0.781001,0.617031) -- (-0.783892,0.611289) -- (-0.786547,0.605526) -- (-0.788965,0.599746) -- (-0.791145,0.593948) -- (-0.793087,0.588135) -- (-0.794790,0.582309) -- (-0.796253,0.576471) -- (-0.797475,0.570623) -- (-0.798458,0.564768) -- (-0.799200,0.558905) -- (-0.799700,0.553039) -- (-0.799960,0.547169) -- (-0.799978,0.541299) -- (-0.799756,0.535429) -- (-0.799292,0.529562) -- (-0.798587,0.523699) -- (-0.797641,0.517842) -- (-0.796455,0.511993) -- (-0.795029,0.506154) -- (-0.793363,0.500326) -- (-0.791458,0.494511) -- (-0.789315,0.488710) -- (-0.786933,0.482927) -- (-0.784314,0.477162) -- (-0.781459,0.471417) -- (-0.778368,0.465693) -- (-0.775042,0.459994) -- (-0.771483,0.454319) -- (-0.767691,0.448672) -- (-0.763668,0.443053) -- (-0.759414,0.437464) -- (-0.754932,0.431908) -- (-0.750221,0.426385) -- (-0.745285,0.420898) -- (-0.740124,0.415448) -- (-0.734740,0.410036) -- (-0.729134,0.404665) -- (-0.723309,0.399336) -- (-0.717265,0.394050) -- (-0.711005,0.388809) -- (-0.704531,0.383615) -- (-0.697845,0.378470) -- (-0.690948,0.373374) -- (-0.683843,0.368330) -- (-0.676531,0.363338) -- (-0.669016,0.358401) -- (-0.661299,0.353520) -- (-0.653382,0.348696) -- (-0.645269,0.343931) -- (-0.636961,0.339226) -- (-0.628461,0.334583) -- (-0.619771,0.330003) -- (-0.610895,0.325488) -- (-0.601834,0.321038) -- (-0.592592,0.316656) -- (-0.583171,0.312341) -- (-0.573575,0.308097) -- (-0.563806,0.303924) -- (-0.553866,0.299823) -- (-0.543760,0.295796) -- (-0.533490,0.291843) -- (-0.523058,0.287966) -- (-0.512470,0.284167) -- (-0.501726,0.280445) -- (-0.490832,0.276804) -- (-0.479789,0.273242) -- (-0.468602,0.269762) -- (-0.457273,0.266365) -- (-0.445807,0.263052) -- (-0.434206,0.259823) -- (-0.422474,0.256679) -- (-0.410615,0.253623) -- (-0.398633,0.250653) -- (-0.386530,0.247772) -- (-0.374310,0.244981) -- (-0.361978,0.242279) -- (-0.349536,0.239668) -- (-0.336989,0.237149) -- (-0.324340,0.234723) -- (-0.311594,0.232390) -- (-0.298754,0.230150) -- (-0.285824,0.228005) -- (-0.272807,0.225955) -- (-0.259708,0.224002) -- (-0.246531,0.222144) -- (-0.233280,0.220384) -- (-0.219958,0.218721) -- (-0.206570,0.217155) -- (-0.193120,0.215689) -- (-0.179611,0.214321) -- (-0.166049,0.213053) -- (-0.152436,0.211884) -- (-0.138777,0.210816) -- (-0.125077,0.209848) -- (-0.111338,0.208980);
\begin{scope}
\clip (-1.000000,0.000000) -- (-0.999848,-0.007376) -- (-0.999391,-0.014749) -- (-0.998630,-0.022118) -- (-0.997564,-0.029480) -- (-0.996195,-0.036834) -- (-0.994522,-0.044176) -- (-0.992546,-0.051504) -- (-0.990268,-0.058817) -- (-0.987688,-0.066112) -- (-0.984808,-0.073387) -- (-0.981627,-0.080639) -- (-0.978148,-0.087867) -- (-0.974370,-0.095068) -- (-0.970296,-0.102241) -- (-0.965926,-0.109382) -- (-0.961262,-0.116489) -- (-0.956305,-0.123562) -- (-0.951057,-0.130596) -- (-0.945519,-0.137591) -- (-0.939693,-0.144544) -- (-0.933580,-0.151453) -- (-0.927184,-0.158316) -- (-0.920505,-0.165130) -- (-0.913545,-0.171894) -- (-0.906308,-0.178606) -- (-0.898794,-0.185264) -- (-0.891007,-0.191865) -- (-0.882948,-0.198407) -- (-0.874620,-0.204889) -- (-0.866025,-0.211309) -- (-0.857167,-0.217664) -- (-0.848048,-0.223954) -- (-0.838671,-0.230174) -- (-0.829038,-0.236325) -- (-0.819152,-0.242404) -- (-0.809017,-0.248409) -- (-0.798636,-0.254338) -- (-0.788011,-0.260190) -- (-0.777146,-0.265962) -- (-0.766044,-0.271654) -- (-0.754710,-0.277263) -- (-0.743145,-0.282787) -- (-0.731354,-0.288225) -- (-0.719340,-0.293575) -- (-0.707107,-0.298836) -- (-0.694658,-0.304006) -- (-0.681998,-0.309083) -- (-0.669131,-0.314067) -- (-0.656059,-0.318954) -- (-0.642788,-0.323744) -- (-0.629320,-0.328436) -- (-0.615661,-0.333028) -- (-0.601815,-0.337518) -- (-0.587785,-0.341905) -- (-0.573576,-0.346189) -- (-0.559193,-0.350366) -- (-0.544639,-0.354437) -- (-0.529919,-0.358401) -- (-0.515038,-0.362255) -- (-0.500000,-0.365998) -- (-0.484810,-0.369630) -- (-0.469472,-0.373150) -- (-0.453990,-0.376556) -- (-0.438371,-0.379847) -- (-0.422618,-0.383022) -- (-0.406737,-0.386081) -- (-0.390731,-0.389022) -- (-0.374607,-0.391845) -- (-0.358368,-0.394548) -- (-0.342020,-0.397131) -- (-0.325568,-0.399593) -- (-0.309017,-0.401934) -- (-0.292372,-0.404152) -- (-0.275637,-0.406247) -- (-0.258819,-0.408218) -- (-0.241922,-0.410065) -- (-0.224951,-0.411787) -- (-0.207912,-0.413383) -- (-0.190809,-0.414854) -- (-0.173648,-0.416198) -- (-0.156434,-0.417415) -- (-0.139173,-0.418505) -- (-0.121869,-0.419468) -- (-0.104528,-0.420303) -- (-0.087156,-0.421010) -- (-0.069756,-0.421589) -- (-0.052336,-0.422039) -- (-0.034899,-0.422361) -- (-0.017452,-0.422554) -- (-0.000000,-0.422618) -- (0.017452,-0.422554) -- (0.034899,-0.422361) -- (0.052336,-0.422039) -- (0.069756,-0.421589) -- (0.087156,-0.421010) -- (0.104528,-0.420303) -- (0.121869,-0.419468) -- (0.139173,-0.418505) -- (0.156434,-0.417415) -- (0.173648,-0.416198) -- (0.190809,-0.414854) -- (0.207912,-0.413383) -- (0.224951,-0.411787) -- (0.241922,-0.410065) -- (0.258819,-0.408218) -- (0.275637,-0.406247) -- (0.292372,-0.404152) -- (0.309017,-0.401934) -- (0.325568,-0.399593) -- (0.342020,-0.397131) -- (0.358368,-0.394548) -- (0.374607,-0.391845) -- (0.390731,-0.389022) -- (0.406737,-0.386081) -- (0.422618,-0.383022) -- (0.438371,-0.379847) -- (0.453990,-0.376556) -- (0.469472,-0.373150) -- (0.484810,-0.369630) -- (0.500000,-0.365998) -- (0.515038,-0.362255) -- (0.529919,-0.358401) -- (0.544639,-0.354437) -- (0.559193,-0.350366) -- (0.573576,-0.346189) -- (0.587785,-0.341905) -- (0.601815,-0.337518) -- (0.615661,-0.333028) -- (0.629320,-0.328436) -- (0.642788,-0.323744) -- (0.656059,-0.318954) -- (0.669131,-0.314067) -- (0.681998,-0.309083) -- (0.694658,-0.304006) -- (0.707107,-0.298836) -- (0.719340,-0.293575) -- (0.731354,-0.288225) -- (0.743145,-0.282787) -- (0.754710,-0.277263) -- (0.766044,-0.271654) -- (0.777146,-0.265962) -- (0.788011,-0.260190) -- (0.798636,-0.254338) -- (0.809017,-0.248409) -- (0.819152,-0.242404) -- (0.829038,-0.236325) -- (0.838671,-0.230174) -- (0.848048,-0.223954) -- (0.857167,-0.217664) -- (0.866025,-0.211309) -- (0.874620,-0.204889) -- (0.882948,-0.198407) -- (0.891007,-0.191865) -- (0.898794,-0.185264) -- (0.906308,-0.178606) -- (0.913545,-0.171894) -- (0.920505,-0.165130) -- (0.927184,-0.158316) -- (0.933580,-0.151453) -- (0.939693,-0.144544) -- (0.945519,-0.137591) -- (0.951057,-0.130596) -- (0.956305,-0.123562) -- (0.961262,-0.116489) -- (0.965926,-0.109382) -- (0.970296,-0.102241) -- (0.974370,-0.095068) -- (0.978148,-0.087867) -- (0.981627,-0.080639) -- (0.984808,-0.073387) -- (0.987688,-0.066112) -- (0.990268,-0.058817) -- (0.992546,-0.051504) -- (0.994522,-0.044176) -- (0.996195,-0.036834) -- (0.997564,-0.029480) -- (0.998630,-0.022118) -- (0.999391,-0.014749) -- (0.999848,-0.007376) -- (1.000000,-0.000000) -- (0.999848,0.017452) -- (0.999391,0.034899) -- (0.998630,0.052336) -- (0.997564,0.069756) -- (0.996195,0.087156) -- (0.994522,0.104528) -- (0.992546,0.121869) -- (0.990268,0.139173) -- (0.987688,0.156434) -- (0.984808,0.173648) -- (0.981627,0.190809) -- (0.978148,0.207912) -- (0.974370,0.224951) -- (0.970296,0.241922) -- (0.965926,0.258819) -- (0.961262,0.275637) -- (0.956305,0.292372) -- (0.951057,0.309017) -- (0.945519,0.325568) -- (0.939693,0.342020) -- (0.933580,0.358368) -- (0.927184,0.374607) -- (0.920505,0.390731) -- (0.913545,0.406737) -- (0.906308,0.422618) -- (0.898794,0.438371) -- (0.891007,0.453990) -- (0.882948,0.469472) -- (0.874620,0.484810) -- (0.866025,0.500000) -- (0.857167,0.515038) -- (0.848048,0.529919) -- (0.838671,0.544639) -- (0.829038,0.559193) -- (0.819152,0.573576) -- (0.809017,0.587785) -- (0.798636,0.601815) -- (0.788011,0.615661) -- (0.777146,0.629320) -- (0.766044,0.642788) -- (0.754710,0.656059) -- (0.743145,0.669131) -- (0.731354,0.681998) -- (0.719340,0.694658) -- (0.707107,0.707107) -- (0.694658,0.719340) -- (0.681998,0.731354) -- (0.669131,0.743145) -- (0.656059,0.754710) -- (0.642788,0.766044) -- (0.629320,0.777146) -- (0.615661,0.788011) -- (0.601815,0.798636) -- (0.587785,0.809017) -- (0.573576,0.819152) -- (0.559193,0.829038) -- (0.544639,0.838671) -- (0.529919,0.848048) -- (0.515038,0.857167) -- (0.500000,0.866025) -- (0.484810,0.874620) -- (0.469472,0.882948) -- (0.453990,0.891007) -- (0.438371,0.898794) -- (0.422618,0.906308) -- (0.406737,0.913545) -- (0.390731,0.920505) -- (0.374607,0.927184) -- (0.358368,0.933580) -- (0.342020,0.939693) -- (0.325568,0.945519) -- (0.309017,0.951057) -- (0.292372,0.956305) -- (0.275637,0.961262) -- (0.258819,0.965926) -- (0.241922,0.970296) -- (0.224951,0.974370) -- (0.207912,0.978148) -- (0.190809,0.981627) -- (0.173648,0.984808) -- (0.156434,0.987688) -- (0.139173,0.990268) -- (0.121869,0.992546) -- (0.104528,0.994522) -- (0.087156,0.996195) -- (0.069756,0.997564) -- (0.052336,0.998630) -- (0.034899,0.999391) -- (0.017452,0.999848) -- (0.000000,1.000000) -- (-0.017452,0.999848) -- (-0.034899,0.999391) -- (-0.052336,0.998630) -- (-0.069756,0.997564) -- (-0.087156,0.996195) -- (-0.104528,0.994522) -- (-0.121869,0.992546) -- (-0.139173,0.990268) -- (-0.156434,0.987688) -- (-0.173648,0.984808) -- (-0.190809,0.981627) -- (-0.207912,0.978148) -- (-0.224951,0.974370) -- (-0.241922,0.970296) -- (-0.258819,0.965926) -- (-0.275637,0.961262) -- (-0.292372,0.956305) -- (-0.309017,0.951057) -- (-0.325568,0.945519) -- (-0.342020,0.939693) -- (-0.358368,0.933580) -- (-0.374607,0.927184) -- (-0.390731,0.920505) -- (-0.406737,0.913545) -- (-0.422618,0.906308) -- (-0.438371,0.898794) -- (-0.453990,0.891007) -- (-0.469472,0.882948) -- (-0.484810,0.874620) -- (-0.500000,0.866025) -- (-0.515038,0.857167) -- (-0.529919,0.848048) -- (-0.544639,0.838671) -- (-0.559193,0.829038) -- (-0.573576,0.819152) -- (-0.587785,0.809017) -- (-0.601815,0.798636) -- (-0.615661,0.788011) -- (-0.629320,0.777146) -- (-0.642788,0.766044) -- (-0.656059,0.754710) -- (-0.669131,0.743145) -- (-0.681998,0.731354) -- (-0.694658,0.719340) -- (-0.707107,0.707107) -- (-0.719340,0.694658) -- (-0.731354,0.681998) -- (-0.743145,0.669131) -- (-0.754710,0.656059) -- (-0.766044,0.642788) -- (-0.777146,0.629320) -- (-0.788011,0.615661) -- (-0.798636,0.601815) -- (-0.809017,0.587785) -- (-0.819152,0.573576) -- (-0.829038,0.559193) -- (-0.838671,0.544639) -- (-0.848048,0.529919) -- (-0.857167,0.515038) -- (-0.866025,0.500000) -- (-0.874620,0.484810) -- (-0.882948,0.469472) -- (-0.891007,0.453990) -- (-0.898794,0.438371) -- (-0.906308,0.422618) -- (-0.913545,0.406737) -- (-0.920505,0.390731) -- (-0.927184,0.374607) -- (-0.933580,0.358368) -- (-0.939693,0.342020) -- (-0.945519,0.325568) -- (-0.951057,0.309017) -- (-0.956305,0.292372) -- (-0.961262,0.275637) -- (-0.965926,0.258819) -- (-0.970296,0.241922) -- (-0.974370,0.224951) -- (-0.978148,0.207912) -- (-0.981627,0.190809) -- (-0.984808,0.173648) -- (-0.987688,0.156434) -- (-0.990268,0.139173) -- (-0.992546,0.121869) -- (-0.994522,0.104528) -- (-0.996195,0.087156) -- (-0.997564,0.069756) -- (-0.998630,0.052336) -- (-0.999391,0.034899) -- (-0.999848,0.017452) -- cycle;
\fill[capBFill,fill opacity=\GlassCapNearAlpha] (0.749480,-0.662027) -- (0.744518,-0.667500) -- (0.739331,-0.672936) -- (0.733922,-0.678333) -- (0.728293,-0.683689) -- (0.722445,-0.689004) -- (0.716380,-0.694275) -- (0.710100,-0.699500) -- (0.703606,-0.704679) -- (0.696900,-0.709810) -- (0.689986,-0.714890) -- (0.682864,-0.719919) -- (0.675536,-0.724896) -- (0.668006,-0.729817) -- (0.660275,-0.734683) -- (0.652345,-0.739492) -- (0.644220,-0.744242) -- (0.635900,-0.748931) -- (0.627390,-0.753559) -- (0.618691,-0.758124) -- (0.609807,-0.762624) -- (0.600739,-0.767059) -- (0.591490,-0.771426) -- (0.582064,-0.775725) -- (0.572462,-0.779955) -- (0.562689,-0.784113) -- (0.552747,-0.788200) -- (0.542638,-0.792212) -- (0.532367,-0.796150) -- (0.521935,-0.800013) -- (0.511347,-0.803798) -- (0.500605,-0.807505) -- (0.489712,-0.811133) -- (0.478672,-0.814680) -- (0.467489,-0.818146) -- (0.456165,-0.821530) -- (0.444703,-0.824830) -- (0.433109,-0.828046) -- (0.421384,-0.831176) -- (0.409532,-0.834220) -- (0.397557,-0.837177) -- (0.385463,-0.840045) -- (0.373253,-0.842825) -- (0.360931,-0.845514) -- (0.348501,-0.848113) -- (0.335965,-0.850620) -- (0.323329,-0.853036) -- (0.310595,-0.855358) -- (0.297769,-0.857587) -- (0.284852,-0.859721) -- (0.271850,-0.861760) -- (0.258767,-0.863704) -- (0.245605,-0.865552) -- (0.232370,-0.867303) -- (0.219065,-0.868957) -- (0.205694,-0.870513) -- (0.192261,-0.871970) -- (0.178771,-0.873330) -- (0.165227,-0.874590) -- (0.151633,-0.875751) -- (0.137994,-0.876812) -- (0.124313,-0.877772) -- (0.110594,-0.878633) -- (0.096843,-0.879393) -- (0.083062,-0.880052) -- (0.069257,-0.880610) -- (0.055430,-0.881067) -- (0.041587,-0.881422) -- (0.027732,-0.881676) -- (0.013868,-0.881828) -- (-0.000000,-0.881879) -- (-0.013868,-0.881828) -- (-0.027732,-0.881676) -- (-0.041587,-0.881422) -- (-0.055430,-0.881067) -- (-0.069257,-0.880610) -- (-0.083062,-0.880052) -- (-0.096843,-0.879393) -- (-0.110594,-0.878633) -- (-0.124313,-0.877772) -- (-0.137994,-0.876812) -- (-0.151633,-0.875751) -- (-0.165227,-0.874590) -- (-0.178771,-0.873330) -- (-0.192261,-0.871970) -- (-0.205694,-0.870513) -- (-0.219065,-0.868957) -- (-0.232370,-0.867303) -- (-0.245605,-0.865552) -- (-0.258767,-0.863704) -- (-0.271850,-0.861760) -- (-0.284852,-0.859721) -- (-0.297769,-0.857587) -- (-0.310595,-0.855358) -- (-0.323329,-0.853036) -- (-0.335965,-0.850620) -- (-0.348501,-0.848113) -- (-0.360931,-0.845514) -- (-0.373253,-0.842825) -- (-0.385463,-0.840045) -- (-0.397557,-0.837177) -- (-0.409532,-0.834220) -- (-0.421384,-0.831176) -- (-0.433109,-0.828046) -- (-0.444703,-0.824830) -- (-0.456165,-0.821530) -- (-0.467489,-0.818146) -- (-0.478672,-0.814680) -- (-0.489712,-0.811133) -- (-0.500605,-0.807505) -- (-0.511347,-0.803798) -- (-0.521935,-0.800013) -- (-0.532367,-0.796150) -- (-0.542638,-0.792212) -- (-0.552747,-0.788200) -- (-0.562689,-0.784113) -- (-0.572462,-0.779955) -- (-0.582064,-0.775725) -- (-0.591490,-0.771426) -- (-0.600739,-0.767059) -- (-0.609807,-0.762624) -- (-0.618691,-0.758124) -- (-0.627390,-0.753559) -- (-0.635900,-0.748931) -- (-0.644220,-0.744242) -- (-0.652345,-0.739492) -- (-0.660275,-0.734683) -- (-0.668006,-0.729817) -- (-0.675536,-0.724896) -- (-0.682864,-0.719919) -- (-0.689986,-0.714890) -- (-0.696900,-0.709810) -- (-0.703606,-0.704679) -- (-0.710100,-0.699500) -- (-0.716380,-0.694275) -- (-0.722445,-0.689004) -- (-0.728293,-0.683689) -- (-0.733922,-0.678333) -- (-0.739331,-0.672936) -- (-0.744518,-0.667500) -- (-0.749480,-0.662027) -- (-0.737921,-0.674887) -- (-0.726142,-0.687545) -- (-0.714145,-0.699997) -- (-0.701935,-0.712241) -- (-0.689515,-0.724271) -- (-0.676889,-0.736085) -- (-0.664061,-0.747679) -- (-0.651034,-0.759049) -- (-0.637812,-0.770192) -- (-0.624400,-0.781105) -- (-0.610801,-0.791784) -- (-0.597019,-0.802227) -- (-0.583059,-0.812430) -- (-0.568925,-0.822390) -- (-0.554620,-0.832104) -- (-0.540150,-0.841569) -- (-0.525518,-0.850783) -- (-0.510729,-0.859742) -- (-0.495787,-0.868444) -- (-0.480697,-0.876887) -- (-0.465463,-0.885067) -- (-0.450091,-0.892983) -- (-0.434583,-0.900632) -- (-0.418946,-0.908011) -- (-0.403183,-0.915119) -- (-0.387300,-0.921954) -- (-0.371301,-0.928513) -- (-0.355191,-0.934794) -- (-0.338975,-0.940795) -- (-0.322658,-0.946516) -- (-0.306244,-0.951953) -- (-0.289738,-0.957106) -- (-0.273146,-0.961973) -- (-0.256472,-0.966552) -- (-0.239722,-0.970842) -- (-0.222899,-0.974841) -- (-0.206011,-0.978550) -- (-0.189060,-0.981966) -- (-0.172053,-0.985088) -- (-0.154995,-0.987915) -- (-0.137890,-0.990448) -- (-0.120744,-0.992684) -- (-0.103562,-0.994623) -- (-0.086349,-0.996265) -- (-0.069110,-0.997609) -- (-0.051851,-0.998655) -- (-0.034576,-0.999402) -- (-0.017290,-0.999851) -- (0.000000,-1.000000) -- (0.017290,-0.999851) -- (0.034576,-0.999402) -- (0.051851,-0.998655) -- (0.069110,-0.997609) -- (0.086349,-0.996265) -- (0.103562,-0.994623) -- (0.120744,-0.992684) -- (0.137890,-0.990448) -- (0.154995,-0.987915) -- (0.172053,-0.985088) -- (0.189060,-0.981966) -- (0.206011,-0.978550) -- (0.222899,-0.974841) -- (0.239722,-0.970842) -- (0.256472,-0.966552) -- (0.273146,-0.961973) -- (0.289738,-0.957106) -- (0.306244,-0.951953) -- (0.322658,-0.946516) -- (0.338975,-0.940795) -- (0.355191,-0.934794) -- (0.371301,-0.928513) -- (0.387300,-0.921954) -- (0.403183,-0.915119) -- (0.418946,-0.908011) -- (0.434583,-0.900632) -- (0.450091,-0.892983) -- (0.465463,-0.885067) -- (0.480697,-0.876887) -- (0.495787,-0.868444) -- (0.510729,-0.859742) -- (0.525518,-0.850783) -- (0.540150,-0.841569) -- (0.554620,-0.832104) -- (0.568925,-0.822390) -- (0.583059,-0.812430) -- (0.597019,-0.802227) -- (0.610801,-0.791784) -- (0.624400,-0.781105) -- (0.637812,-0.770192) -- (0.651034,-0.759049) -- (0.664061,-0.747679) -- (0.676889,-0.736085) -- (0.689515,-0.724271) -- (0.701935,-0.712241) -- (0.714145,-0.699997) -- (0.726142,-0.687545) -- (0.737921,-0.674887) -- cycle;
\end{scope}
\draw[glassInk,opacity=.17,line width=.25pt] (-1.000000,-0.000000) -- (-0.999848,-0.007376) -- (-0.999391,-0.014749) -- (-0.998630,-0.022118) -- (-0.997564,-0.029480) -- (-0.996195,-0.036834) -- (-0.994522,-0.044176) -- (-0.992546,-0.051504) -- (-0.990268,-0.058817) -- (-0.987688,-0.066112) -- (-0.984808,-0.073387) -- (-0.981627,-0.080639) -- (-0.978148,-0.087867) -- (-0.974370,-0.095068) -- (-0.970296,-0.102241) -- (-0.965926,-0.109382) -- (-0.961262,-0.116489) -- (-0.956305,-0.123562) -- (-0.951057,-0.130596) -- (-0.945519,-0.137591) -- (-0.939693,-0.144544) -- (-0.933580,-0.151453) -- (-0.927184,-0.158316) -- (-0.920505,-0.165130) -- (-0.913545,-0.171894) -- (-0.906308,-0.178606) -- (-0.898794,-0.185264) -- (-0.891007,-0.191865) -- (-0.882948,-0.198407) -- (-0.874620,-0.204889) -- (-0.866025,-0.211309) -- (-0.857167,-0.217664) -- (-0.848048,-0.223954) -- (-0.838671,-0.230174) -- (-0.829038,-0.236325) -- (-0.819152,-0.242404) -- (-0.809017,-0.248409) -- (-0.798636,-0.254338) -- (-0.788011,-0.260190) -- (-0.777146,-0.265962) -- (-0.766044,-0.271654) -- (-0.754710,-0.277263) -- (-0.743145,-0.282787) -- (-0.731354,-0.288225) -- (-0.719340,-0.293575) -- (-0.707107,-0.298836) -- (-0.694658,-0.304006) -- (-0.681998,-0.309083) -- (-0.669131,-0.314067) -- (-0.656059,-0.318954) -- (-0.642788,-0.323744) -- (-0.629320,-0.328436) -- (-0.615661,-0.333028) -- (-0.601815,-0.337518) -- (-0.587785,-0.341905) -- (-0.573576,-0.346189) -- (-0.559193,-0.350366) -- (-0.544639,-0.354437) -- (-0.529919,-0.358401) -- (-0.515038,-0.362255) -- (-0.500000,-0.365998) -- (-0.484810,-0.369630) -- (-0.469472,-0.373150) -- (-0.453990,-0.376556) -- (-0.438371,-0.379847) -- (-0.422618,-0.383022) -- (-0.406737,-0.386081) -- (-0.390731,-0.389022) -- (-0.374607,-0.391845) -- (-0.358368,-0.394548) -- (-0.342020,-0.397131) -- (-0.325568,-0.399593) -- (-0.309017,-0.401934) -- (-0.292372,-0.404152) -- (-0.275637,-0.406247) -- (-0.258819,-0.408218) -- (-0.241922,-0.410065) -- (-0.224951,-0.411787) -- (-0.207912,-0.413383) -- (-0.190809,-0.414854) -- (-0.173648,-0.416198) -- (-0.156434,-0.417415) -- (-0.139173,-0.418505) -- (-0.121869,-0.419468) -- (-0.104528,-0.420303) -- (-0.087156,-0.421010) -- (-0.069756,-0.421589) -- (-0.052336,-0.422039) -- (-0.034899,-0.422361) -- (-0.017452,-0.422554) -- (0.000000,-0.422618) -- (0.017452,-0.422554) -- (0.034899,-0.422361) -- (0.052336,-0.422039) -- (0.069756,-0.421589) -- (0.087156,-0.421010) -- (0.104528,-0.420303) -- (0.121869,-0.419468) -- (0.139173,-0.418505) -- (0.156434,-0.417415) -- (0.173648,-0.416198) -- (0.190809,-0.414854) -- (0.207912,-0.413383) -- (0.224951,-0.411787) -- (0.241922,-0.410065) -- (0.258819,-0.408218) -- (0.275637,-0.406247) -- (0.292372,-0.404152) -- (0.309017,-0.401934) -- (0.325568,-0.399593) -- (0.342020,-0.397131) -- (0.358368,-0.394548) -- (0.374607,-0.391845) -- (0.390731,-0.389022) -- (0.406737,-0.386081) -- (0.422618,-0.383022) -- (0.438371,-0.379847) -- (0.453990,-0.376556) -- (0.469472,-0.373150) -- (0.484810,-0.369630) -- (0.500000,-0.365998) -- (0.515038,-0.362255) -- (0.529919,-0.358401) -- (0.544639,-0.354437) -- (0.559193,-0.350366) -- (0.573576,-0.346189) -- (0.587785,-0.341905) -- (0.601815,-0.337518) -- (0.615661,-0.333028) -- (0.629320,-0.328436) -- (0.642788,-0.323744) -- (0.656059,-0.318954) -- (0.669131,-0.314067) -- (0.681998,-0.309083) -- (0.694658,-0.304006) -- (0.707107,-0.298836) -- (0.719340,-0.293575) -- (0.731354,-0.288225) -- (0.743145,-0.282787) -- (0.754710,-0.277263) -- (0.766044,-0.271654) -- (0.777146,-0.265962) -- (0.788011,-0.260190) -- (0.798636,-0.254338) -- (0.809017,-0.248409) -- (0.819152,-0.242404) -- (0.829038,-0.236325) -- (0.838671,-0.230174) -- (0.848048,-0.223954) -- (0.857167,-0.217664) -- (0.866025,-0.211309) -- (0.874620,-0.204889) -- (0.882948,-0.198407) -- (0.891007,-0.191865) -- (0.898794,-0.185264) -- (0.906308,-0.178606) -- (0.913545,-0.171894) -- (0.920505,-0.165130) -- (0.927184,-0.158316) -- (0.933580,-0.151453) -- (0.939693,-0.144544) -- (0.945519,-0.137591) -- (0.951057,-0.130596) -- (0.956305,-0.123562) -- (0.961262,-0.116489) -- (0.965926,-0.109382) -- (0.970296,-0.102241) -- (0.974370,-0.095068) -- (0.978148,-0.087867) -- (0.981627,-0.080639) -- (0.984808,-0.073387) -- (0.987688,-0.066112) -- (0.990268,-0.058817) -- (0.992546,-0.051504) -- (0.994522,-0.044176) -- (0.996195,-0.036834) -- (0.997564,-0.029480) -- (0.998630,-0.022118) -- (0.999391,-0.014749) -- (0.999848,-0.007376) -- (1.000000,0.000000);
\draw[glassInk,opacity=.17,line width=.25pt] (-0.749480,0.662027) -- (-0.754248,0.656482) -- (-0.758786,0.650903) -- (-0.763093,0.645292) -- (-0.767167,0.639650) -- (-0.771008,0.633978) -- (-0.774614,0.628279) -- (-0.777985,0.622555) -- (-0.781118,0.616806) -- (-0.784014,0.611035) -- (-0.786671,0.605244) -- (-0.789089,0.599434) -- (-0.791266,0.593607) -- (-0.793203,0.587764) -- (-0.794898,0.581909) -- (-0.796351,0.576042) -- (-0.797561,0.570165) -- (-0.798529,0.564280) -- (-0.799253,0.558388) -- (-0.799735,0.552493) -- (-0.799972,0.546594) -- (-0.799967,0.540695) -- (-0.799717,0.534797) -- (-0.799224,0.528901) -- (-0.798488,0.523010) -- (-0.797509,0.517125) -- (-0.796287,0.511249) -- (-0.794823,0.505382) -- (-0.793116,0.499527) -- (-0.791168,0.493686) -- (-0.788979,0.487859) -- (-0.786551,0.482050) -- (-0.783882,0.476260) -- (-0.780975,0.470490) -- (-0.777830,0.464742) -- (-0.774448,0.459019) -- (-0.770831,0.453321) -- (-0.766979,0.447651) -- (-0.762893,0.442010) -- (-0.758575,0.436400) -- (-0.754026,0.430823) -- (-0.749248,0.425280) -- (-0.744242,0.419773) -- (-0.739008,0.414304) -- (-0.733550,0.408875) -- (-0.727869,0.403486) -- (-0.721966,0.398141) -- (-0.715843,0.392839) -- (-0.709502,0.387584) -- (-0.702946,0.382376) -- (-0.696175,0.377217) -- (-0.689192,0.372109) -- (-0.682000,0.367053) -- (-0.674599,0.362051) -- (-0.666994,0.357104) -- (-0.659185,0.352215) -- (-0.651176,0.347383) -- (-0.642968,0.342611) -- (-0.634565,0.337901) -- (-0.625968,0.333253) -- (-0.617181,0.328669) -- (-0.608206,0.324151) -- (-0.599046,0.319700) -- (-0.589704,0.315317) -- (-0.580182,0.311003) -- (-0.570483,0.306761) -- (-0.560610,0.302590) -- (-0.550567,0.298493) -- (-0.540357,0.294470) -- (-0.529982,0.290524) -- (-0.519445,0.286655) -- (-0.508750,0.282863) -- (-0.497901,0.279152) -- (-0.486900,0.275521) -- (-0.475750,0.271971) -- (-0.464456,0.268505) -- (-0.453020,0.265122) -- (-0.441447,0.261824) -- (-0.429739,0.258611) -- (-0.417900,0.255486) -- (-0.405934,0.252448) -- (-0.393844,0.249499) -- (-0.381635,0.246640) -- (-0.369309,0.243871) -- (-0.356871,0.241194) -- (-0.344324,0.238608) -- (-0.331672,0.236116) -- (-0.318920,0.233717) -- (-0.306070,0.231413) -- (-0.293127,0.229203) -- (-0.280095,0.227090) -- (-0.266978,0.225073) -- (-0.253779,0.223152) -- (-0.240503,0.221330) -- (-0.227154,0.219606) -- (-0.213736,0.217980) -- (-0.200252,0.216454) -- (-0.186708,0.215027) -- (-0.173107,0.213700) -- (-0.159453,0.212474) -- (-0.145750,0.211349) -- (-0.132004,0.210324) -- (-0.118217,0.209402) -- (-0.104394,0.208581) -- (-0.090539,0.207862) -- (-0.076656,0.207246) -- (-0.062751,0.206732) -- (-0.048826,0.206320) -- (-0.034886,0.206012) -- (-0.020936,0.205806) -- (-0.006979,0.205703) -- (0.006979,0.205703) -- (0.020936,0.205806) -- (0.034886,0.206012) -- (0.048826,0.206320) -- (0.062751,0.206732) -- (0.076656,0.207246) -- (0.090539,0.207862) -- (0.104394,0.208581) -- (0.118217,0.209402) -- (0.132004,0.210324) -- (0.145750,0.211349) -- (0.159453,0.212474) -- (0.173107,0.213700) -- (0.186708,0.215027) -- (0.200252,0.216454) -- (0.213736,0.217980) -- (0.227154,0.219606) -- (0.240503,0.221330) -- (0.253779,0.223152) -- (0.266978,0.225073) -- (0.280095,0.227090) -- (0.293127,0.229203) -- (0.306070,0.231413) -- (0.318920,0.233717) -- (0.331672,0.236116) -- (0.344324,0.238608) -- (0.356871,0.241194) -- (0.369309,0.243871) -- (0.381635,0.246640) -- (0.393844,0.249499) -- (0.405934,0.252448) -- (0.417900,0.255486) -- (0.429739,0.258611) -- (0.441447,0.261824) -- (0.453020,0.265122) -- (0.464456,0.268505) -- (0.475750,0.271971) -- (0.486900,0.275521) -- (0.497901,0.279152) -- (0.508750,0.282863) -- (0.519445,0.286655) -- (0.529982,0.290524) -- (0.540357,0.294470) -- (0.550567,0.298493) -- (0.560610,0.302590) -- (0.570483,0.306761) -- (0.580182,0.311003) -- (0.589704,0.315317) -- (0.599046,0.319700) -- (0.608206,0.324151) -- (0.617181,0.328669) -- (0.625968,0.333253) -- (0.634565,0.337901) -- (0.642968,0.342611) -- (0.651176,0.347383) -- (0.659185,0.352215) -- (0.666994,0.357104) -- (0.674599,0.362051) -- (0.682000,0.367053) -- (0.689192,0.372109) -- (0.696175,0.377217) -- (0.702946,0.382376) -- (0.709502,0.387584) -- (0.715843,0.392839) -- (0.721966,0.398141) -- (0.727869,0.403486) -- (0.733550,0.408875) -- (0.739008,0.414304) -- (0.744242,0.419773) -- (0.749248,0.425280) -- (0.754026,0.430823) -- (0.758575,0.436400) -- (0.762893,0.442010) -- (0.766979,0.447651) -- (0.770831,0.453321) -- (0.774448,0.459019) -- (0.777830,0.464742) -- (0.780975,0.470490) -- (0.783882,0.476260) -- (0.786551,0.482050) -- (0.788979,0.487859) -- (0.791168,0.493686) -- (0.793116,0.499527) -- (0.794823,0.505382) -- (0.796287,0.511249) -- (0.797509,0.517125) -- (0.798488,0.523010) -- (0.799224,0.528901) -- (0.799717,0.534797) -- (0.799967,0.540695) -- (0.799972,0.546594) -- (0.799735,0.552493) -- (0.799253,0.558388) -- (0.798529,0.564280) -- (0.797561,0.570165) -- (0.796351,0.576042) -- (0.794898,0.581909) -- (0.793203,0.587764) -- (0.791266,0.593607) -- (0.789089,0.599434) -- (0.786671,0.605244) -- (0.784014,0.611035) -- (0.781118,0.616806) -- (0.777985,0.622555) -- (0.774614,0.628279) -- (0.771008,0.633978) -- (0.767167,0.639650) -- (0.763093,0.645292) -- (0.758786,0.650903) -- (0.754248,0.656482) -- (0.749480,0.662027);
\draw[glassInk,opacity=.66,line width=.48pt] (0,0) circle[radius=1];%
}


==> figures/pole-and-sides.tex <==
% Selected translucent studies E/F/G. Generated paths retain camera depth order.
\begingroup
\input{figures/pole-and-sides-glass-paths}
\pgfmathsetmacro{\colC}{\linewidth/1mm/3}
\pgfmathsetmacro{\colA}{-\colC}\def\colB{0}
\pgfmathsetlengthmacro{\sphereunit}{.072*\linewidth}
\begin{tikzpicture}[x=1mm,y=1mm,font=\small,line join=round,line cap=round,
    every node/.style={inner sep=1pt},
    raymark/.style={fill=white,draw=glassInk,line width=.47pt},
    witness/.style={fill=glassRay,draw=white,line width=.4pt}]
  % The three sphere centres, and the corresponding planar origins, align.
  \path ({-1.5*\colC},45) -- ({1.5*\colC},45);
  \begin{scope}[shift={(\colA,65)},x=\sphereunit,y=\sphereunit]
    \glassE
    \node[text=capB,font=\footnotesize] at (-.70,.48) {\(\boldsymbol{B}\)};
    \node[text=capA,font=\footnotesize] at (.70,.48) {\(\boldsymbol{A}\)};
    \filldraw[witness] (eS) circle[radius=1.25pt] node[below left,text=black] {\(s\)};
    \filldraw[witness] (eN) circle[radius=1.4pt] node[above right,text=black] {\(N\)};
    \filldraw[witness] (eO) circle[radius=1.35pt] node[below right,text=black] {\(0\)};
  \end{scope}
  \begin{scope}[shift={(\colB,65)},x=\sphereunit,y=\sphereunit]
    \glassF
    \node[text=capB,font=\footnotesize] at (-.82,.04) {\(\boldsymbol{B}\)};
    \node[text=capA,font=\footnotesize] at (.82,.04) {\(\boldsymbol{A}\)};
    \filldraw[witness] (fS) circle[radius=1.25pt] node[below left,text=black] {\(s\)};
    \foreach \p in {fUPlus,fUMinus,fXPlus,fXMinus}
      \filldraw[raymark] (\p) circle[radius=1.1pt];
  \end{scope}
  \begin{scope}[shift={(\colC,65)},x=\sphereunit,y=\sphereunit]
    \glassG
    \node[text=capA,font=\footnotesize] at (-.30,.68) {\(\boldsymbol{A}\)};
    \node[text=capB,font=\footnotesize] at (-.30,-.70) {\(\boldsymbol{B}\)};
    \filldraw[witness] (gS) circle[radius=1.25pt] node[below left,text=black] {\(s\)};
    \foreach \p in {gUBlue,gURed,gXBlue,gXRed}
      \filldraw[raymark] (\p) circle[radius=1.1pt];
  \end{scope}
  \node[font=\footnotesize] at (\colA,45) {(a) Tangent caps};
  \node[font=\footnotesize] at (\colB,45) {(b) Pole outside both};
  \node[font=\footnotesize] at (\colC,45) {(c) Pole inside one};
  \begin{scope}[shift={(\colA,21)}]
    \draw[glassInk!28,line width=.3pt] (-20,0) -- (20,0);
    \filldraw[fill=capBFill,fill opacity=.52,draw=capB,line width=.78pt] (-9,0) circle[radius=9mm];
    \filldraw[fill=capAFill,fill opacity=.52,draw=capA,line width=.78pt] (9,0) circle[radius=9mm];
    \node[text=capB] at (-9,0) {\(\boldsymbol{B}\)};
    \node[text=capA] at (9,0) {\(\boldsymbol{A}\)};
    \draw[glassInk,line width=.37pt] (0,7) -- (0,1);
    \node[above] at (0,7) {\(0\)};
    \filldraw[witness] (0,0) circle[radius=1.55pt];
  \end{scope}
  \begin{scope}[shift={(\colB,21)},x=5.8mm,y=5.8mm]
    \draw[glassInk!32,line width=.31pt] (-3.22,0) -- (3.22,0);
    \filldraw[fill=capBFill,fill opacity=.52,draw=capB,line width=.78pt] ({-5/3},0) circle[radius={4/3}];
    \filldraw[fill=capAFill,fill opacity=.52,draw=capA,line width=.78pt] ({5/3},0) circle[radius={4/3}];
    \node[text=capB] at ({-5/3},0) {\(\boldsymbol{B}\)};
    \node[text=capA] at ({5/3},0) {\(\boldsymbol{A}\)};
    \foreach \p in {-1,1} \filldraw[raymark] ({\p/3},0) circle[radius=1.1pt];
    \draw[glassInk!75,line width=.35pt] (0,-.09) -- (0,.09);
    \node[below=1pt] at (0,-.09) {\(0\)};
  \end{scope}
  \begin{scope}[shift={(\colC,21)}]
    % The frame clips the unbounded exterior; it is not a boundary.
    \fill[capBFill,fill opacity=.52,even odd rule] (-15,-14) rectangle (15,14) (0,0) circle[radius=11.4mm];
    \draw[glassInk!42,line width=.30pt] (-15,-14) rectangle (15,14);
    \draw[capB,line width=.78pt] (0,0) circle[radius=11.4mm];
    \filldraw[fill=capAFill,fill opacity=.52,draw=capA,line width=.75pt] (0,0) circle[radius=2.85mm];
    \node[text=capA,font=\footnotesize] at (0,0) {\(\boldsymbol{A}\)};
    \node[text=capB] at (-12,11.5) {\(\boldsymbol{B}\)};
    \filldraw[raymark] (2.85,0) circle[radius=1.05pt];
    \filldraw[raymark] (11.4,0) circle[radius=1.05pt];
  \end{scope}
  \node[font=\footnotesize] at (\colA,2) {(d) Tangent disks};
  \node[font=\footnotesize] at (\colB,2) {(e) Disjoint disks};
  \node[font=\footnotesize] at (\colC,2) {(f) Disk and exterior};
\end{tikzpicture}%
\endgroup%


==> figures/stopped-walls.tex <==
% The lower parent side in (b) is the lower branch of the circle
% (0,15/8), r=17/8. The short sampled arc ends on it at (+/-1,0).
\begin{tikzpicture}[x=1.02cm,y=1.02cm,font=\small]
  \begin{scope}[xshift=-2.35cm]
    \draw[thick] (-1.8,0) rectangle (1.8,2);
    \draw[semithick,draw=figRim] (-.65,1) circle (.38);
    \draw[semithick] (-2.3,1) circle (.5);
    \node at (-.65,1) {\(C\)};
    \node at (-2.3,1) {\(C'\)};
    \node at (1.48,1.72) {\(T\)};
    \filldraw[fill=white,draw=black] (-1.8,1) circle (1.6pt);
    \node at (-.4,-.56) {(a) Which rims meet \(T\)?};
  \end{scope}
  \begin{scope}[xshift=2.02cm]
    \fill[figRegion] (-1.8,2) -- (1.8,2) --
      plot[domain=1.8:-1.8,samples=57] (\x,{sqrt(12.25-\x*\x)-2}) -- cycle;
    \draw[thick] (-1.8,{15/8-sqrt((17/8)^2-1.8^2)}) -- (-1.8,2)
      -- (1.8,2) -- (1.8,{15/8-sqrt((17/8)^2-1.8^2)});
    \draw[thick,domain=-1.8:1.8,samples=57] plot (\x,{15/8-sqrt((17/8)^2-\x*\x)});
    \draw[semithick,domain=-1:1,samples=51] plot (\x,{sqrt(1.5625-\x*\x)-.75});
    \draw[semithick,draw=figRim,domain=-1.8:1.8,samples=57] plot (\x,{sqrt(12.25-\x*\x)-2});
    \foreach \x in {-1,1}{
      \draw[dashed,draw=figTrace] (\x,0) -- (\x,{sqrt(11.25)-2});
      \filldraw[fill=white,draw=black] (\x,0) circle (1.65pt);
      \fill (\x,{sqrt(11.25)-2}) circle (1.65pt);
    }
    \node at (0,1.76) {one child};
    \node at (0,-.56) {(b) Where do walls stop?};
  \end{scope}
\end{tikzpicture}%


==> figures/title-covering-ball.tex <==
% One translucent covering ball, with projected sites supplied by the caller.
\begin{tikzpicture}[x=\coverballradius,y=\coverballradius]
\input{figures/ball-depth/cover-vectors}
  \foreach \i in {1,...,5}
    \draw[black!80,line width=.55pt] (0,0) -- (cover\i);
  % The near side of the shell lies in front of the spokes.
  \shade[ball color=depth1!75!white,opacity=.30] (0,0) circle[radius=1];
  \draw[rotate=12,depth1!52!black,opacity=.42,line width=.36pt]
    (-1,0) arc[start angle=180,end angle=360,x radius=1,y radius=.30];
  \draw[depth1!55!black,opacity=.67,line width=.45pt] (0,0) circle[radius=1];
  \foreach \i in {1,...,5}
    \path[site] (cover\i) circle[radius=1.55pt];
  \path[witness] (0,0) circle[radius=2pt];
\end{tikzpicture}%

